Imitation Learning for End to End Vehicle Longitudinal Control with Forward Camera

In this paper we present a complete study of an end-to-end imitation learning system for speed control of a real car, based on a neural network with a Long Short Term Memory (LSTM). To achieve robustness and generalization from expert demonstrations, we propose data augmentation and label augmentation that are relevant for imitation learning in longitudinal control context. Based on front camera image only, our system is able to correctly control the speed of a car in simulation environment, and in a real car on a challenging test track. The system also shows promising results in open road context.

==> images/speed_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{3.320333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=3.267571in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{3.772166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=3.719405in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=4.171238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.175000in,y=3.772166in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont vanilla CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.320333in}}{\pgfqpoint{4.960000in}{0.903667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.351865in}}%
\pgfpathlineto{\pgfqpoint{1.027125in}{3.354813in}}%
\pgfpathlineto{\pgfqpoint{1.032137in}{3.352395in}}%
\pgfpathlineto{\pgfqpoint{1.033808in}{3.354825in}}%
\pgfpathlineto{\pgfqpoint{1.035478in}{3.352729in}}%
\pgfpathlineto{\pgfqpoint{1.037149in}{3.352555in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{3.354524in}}%
\pgfpathlineto{\pgfqpoint{1.042161in}{3.351222in}}%
\pgfpathlineto{\pgfqpoint{1.043832in}{3.353532in}}%
\pgfpathlineto{\pgfqpoint{1.047173in}{3.351205in}}%
\pgfpathlineto{\pgfqpoint{1.048844in}{3.353744in}}%
\pgfpathlineto{\pgfqpoint{1.050514in}{3.351186in}}%
\pgfpathlineto{\pgfqpoint{1.053856in}{3.353511in}}%
\pgfpathlineto{\pgfqpoint{1.057197in}{3.352997in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{3.351550in}}%
\pgfpathlineto{\pgfqpoint{1.060538in}{3.355028in}}%
\pgfpathlineto{\pgfqpoint{1.063880in}{3.352020in}}%
\pgfpathlineto{\pgfqpoint{1.065550in}{3.354029in}}%
\pgfpathlineto{\pgfqpoint{1.068892in}{3.354509in}}%
\pgfpathlineto{\pgfqpoint{1.070562in}{3.354981in}}%
\pgfpathlineto{\pgfqpoint{1.072233in}{3.353396in}}%
\pgfpathlineto{\pgfqpoint{1.077245in}{3.354208in}}%
\pgfpathlineto{\pgfqpoint{1.080586in}{3.351639in}}%
\pgfpathlineto{\pgfqpoint{1.082257in}{3.354752in}}%
\pgfpathlineto{\pgfqpoint{1.083927in}{3.354808in}}%
\pgfpathlineto{\pgfqpoint{1.085598in}{3.352492in}}%
\pgfpathlineto{\pgfqpoint{1.087269in}{3.354636in}}%
\pgfpathlineto{\pgfqpoint{1.088939in}{3.354053in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{3.352213in}}%
\pgfpathlineto{\pgfqpoint{1.093951in}{3.355369in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{3.355133in}}%
\pgfpathlineto{\pgfqpoint{1.097293in}{3.353222in}}%
\pgfpathlineto{\pgfqpoint{1.098963in}{3.354009in}}%
\pgfpathlineto{\pgfqpoint{1.102305in}{3.352877in}}%
\pgfpathlineto{\pgfqpoint{1.103975in}{3.353341in}}%
\pgfpathlineto{\pgfqpoint{1.105646in}{3.355256in}}%
\pgfpathlineto{\pgfqpoint{1.107317in}{3.353680in}}%
\pgfpathlineto{\pgfqpoint{1.108987in}{3.354218in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{3.351961in}}%
\pgfpathlineto{\pgfqpoint{1.115670in}{3.354639in}}%
\pgfpathlineto{\pgfqpoint{1.117340in}{3.353612in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{3.351180in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{3.354594in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{3.353468in}}%
\pgfpathlineto{\pgfqpoint{1.124023in}{3.350944in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{1.129035in}{3.351775in}}%
\pgfpathlineto{\pgfqpoint{1.130706in}{3.355577in}}%
\pgfpathlineto{\pgfqpoint{1.134047in}{3.354620in}}%
\pgfpathlineto{\pgfqpoint{1.142400in}{3.354754in}}%
\pgfpathlineto{\pgfqpoint{1.147412in}{3.353466in}}%
\pgfpathlineto{\pgfqpoint{1.149083in}{3.354643in}}%
\pgfpathlineto{\pgfqpoint{1.150753in}{3.352243in}}%
\pgfpathlineto{\pgfqpoint{1.154095in}{3.354355in}}%
\pgfpathlineto{\pgfqpoint{1.157436in}{3.354132in}}%
\pgfpathlineto{\pgfqpoint{1.160777in}{3.397578in}}%
\pgfpathlineto{\pgfqpoint{1.162448in}{3.457677in}}%
\pgfpathlineto{\pgfqpoint{1.165789in}{3.421989in}}%
\pgfpathlineto{\pgfqpoint{1.167460in}{3.395179in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{3.408839in}}%
\pgfpathlineto{\pgfqpoint{1.170801in}{3.520248in}}%
\pgfpathlineto{\pgfqpoint{1.174143in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{3.332171in}}%
\pgfpathlineto{\pgfqpoint{1.179155in}{3.324206in}}%
\pgfpathlineto{\pgfqpoint{1.180825in}{3.346194in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{3.321048in}}%
\pgfpathlineto{\pgfqpoint{1.185837in}{3.402470in}}%
\pgfpathlineto{\pgfqpoint{1.189178in}{3.840407in}}%
\pgfpathlineto{\pgfqpoint{1.190849in}{3.787358in}}%
\pgfpathlineto{\pgfqpoint{1.192520in}{3.936787in}}%
\pgfpathlineto{\pgfqpoint{1.194190in}{3.958254in}}%
\pgfpathlineto{\pgfqpoint{1.195861in}{3.894947in}}%
\pgfpathlineto{\pgfqpoint{1.197532in}{3.937438in}}%
\pgfpathlineto{\pgfqpoint{1.199202in}{3.879271in}}%
\pgfpathlineto{\pgfqpoint{1.200873in}{3.865080in}}%
\pgfpathlineto{\pgfqpoint{1.202544in}{3.931135in}}%
\pgfpathlineto{\pgfqpoint{1.204214in}{3.943639in}}%
\pgfpathlineto{\pgfqpoint{1.207556in}{4.029067in}}%
\pgfpathlineto{\pgfqpoint{1.209226in}{4.044748in}}%
\pgfpathlineto{\pgfqpoint{1.210897in}{4.031466in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{4.037152in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{4.026319in}}%
\pgfpathlineto{\pgfqpoint{1.220921in}{4.028361in}}%
\pgfpathlineto{\pgfqpoint{1.224262in}{4.036320in}}%
\pgfpathlineto{\pgfqpoint{1.225933in}{4.038168in}}%
\pgfpathlineto{\pgfqpoint{1.227603in}{4.043785in}}%
\pgfpathlineto{\pgfqpoint{1.229274in}{4.043938in}}%
\pgfpathlineto{\pgfqpoint{1.230945in}{4.047001in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{4.047722in}}%
\pgfpathlineto{\pgfqpoint{1.234286in}{4.044324in}}%
\pgfpathlineto{\pgfqpoint{1.237627in}{4.043074in}}%
\pgfpathlineto{\pgfqpoint{1.239298in}{4.039375in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{4.040302in}}%
\pgfpathlineto{\pgfqpoint{1.249322in}{4.045305in}}%
\pgfpathlineto{\pgfqpoint{1.250993in}{4.042391in}}%
\pgfpathlineto{\pgfqpoint{1.254334in}{4.042584in}}%
\pgfpathlineto{\pgfqpoint{1.256005in}{4.041061in}}%
\pgfpathlineto{\pgfqpoint{1.257675in}{4.044788in}}%
\pgfpathlineto{\pgfqpoint{1.259346in}{4.042761in}}%
\pgfpathlineto{\pgfqpoint{1.261017in}{4.043960in}}%
\pgfpathlineto{\pgfqpoint{1.262687in}{4.049728in}}%
\pgfpathlineto{\pgfqpoint{1.264358in}{4.050707in}}%
\pgfpathlineto{\pgfqpoint{1.266028in}{4.056099in}}%
\pgfpathlineto{\pgfqpoint{1.267699in}{4.037182in}}%
\pgfpathlineto{\pgfqpoint{1.269370in}{3.977986in}}%
\pgfpathlineto{\pgfqpoint{1.271040in}{3.633280in}}%
\pgfpathlineto{\pgfqpoint{1.272711in}{3.657831in}}%
\pgfpathlineto{\pgfqpoint{1.274382in}{3.731088in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{3.644376in}}%
\pgfpathlineto{\pgfqpoint{1.277723in}{3.653663in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{3.656253in}}%
\pgfpathlineto{\pgfqpoint{1.281064in}{3.669869in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{3.667639in}}%
\pgfpathlineto{\pgfqpoint{1.284406in}{3.672202in}}%
\pgfpathlineto{\pgfqpoint{1.287747in}{3.700895in}}%
\pgfpathlineto{\pgfqpoint{1.291088in}{3.692548in}}%
\pgfpathlineto{\pgfqpoint{1.296100in}{3.704585in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{3.695870in}}%
\pgfpathlineto{\pgfqpoint{1.299442in}{3.696052in}}%
\pgfpathlineto{\pgfqpoint{1.301112in}{3.712523in}}%
\pgfpathlineto{\pgfqpoint{1.304454in}{3.718211in}}%
\pgfpathlineto{\pgfqpoint{1.306124in}{3.733305in}}%
\pgfpathlineto{\pgfqpoint{1.307795in}{3.726201in}}%
\pgfpathlineto{\pgfqpoint{1.309465in}{3.733085in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{3.752048in}}%
\pgfpathlineto{\pgfqpoint{1.312807in}{3.752559in}}%
\pgfpathlineto{\pgfqpoint{1.314477in}{3.760128in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{3.778098in}}%
\pgfpathlineto{\pgfqpoint{1.317819in}{3.909185in}}%
\pgfpathlineto{\pgfqpoint{1.319489in}{3.835702in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{3.787025in}}%
\pgfpathlineto{\pgfqpoint{1.329513in}{3.822707in}}%
\pgfpathlineto{\pgfqpoint{1.331184in}{3.862474in}}%
\pgfpathlineto{\pgfqpoint{1.332855in}{3.873632in}}%
\pgfpathlineto{\pgfqpoint{1.334525in}{3.875480in}}%
\pgfpathlineto{\pgfqpoint{1.336196in}{3.881687in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{3.880760in}}%
\pgfpathlineto{\pgfqpoint{1.339537in}{3.897789in}}%
\pgfpathlineto{\pgfqpoint{1.341208in}{3.976898in}}%
\pgfpathlineto{\pgfqpoint{1.342879in}{3.952799in}}%
\pgfpathlineto{\pgfqpoint{1.344549in}{3.979439in}}%
\pgfpathlineto{\pgfqpoint{1.346220in}{3.961026in}}%
\pgfpathlineto{\pgfqpoint{1.347890in}{3.982643in}}%
\pgfpathlineto{\pgfqpoint{1.349561in}{3.945442in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{3.943382in}}%
\pgfpathlineto{\pgfqpoint{1.352902in}{3.929588in}}%
\pgfpathlineto{\pgfqpoint{1.354573in}{3.926910in}}%
\pgfpathlineto{\pgfqpoint{1.356244in}{3.927182in}}%
\pgfpathlineto{\pgfqpoint{1.357914in}{3.929474in}}%
\pgfpathlineto{\pgfqpoint{1.361256in}{3.936826in}}%
\pgfpathlineto{\pgfqpoint{1.364597in}{3.928859in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{3.936803in}}%
\pgfpathlineto{\pgfqpoint{1.371280in}{3.943087in}}%
\pgfpathlineto{\pgfqpoint{1.372950in}{3.936488in}}%
\pgfpathlineto{\pgfqpoint{1.374621in}{3.934914in}}%
\pgfpathlineto{\pgfqpoint{1.377962in}{3.944764in}}%
\pgfpathlineto{\pgfqpoint{1.379633in}{3.942158in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{3.966160in}}%
\pgfpathlineto{\pgfqpoint{1.384645in}{4.001223in}}%
\pgfpathlineto{\pgfqpoint{1.387986in}{4.003707in}}%
\pgfpathlineto{\pgfqpoint{1.389657in}{3.999916in}}%
\pgfpathlineto{\pgfqpoint{1.391327in}{3.999347in}}%
\pgfpathlineto{\pgfqpoint{1.394669in}{3.986763in}}%
\pgfpathlineto{\pgfqpoint{1.396339in}{3.981582in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{3.984491in}}%
\pgfpathlineto{\pgfqpoint{1.399681in}{3.981918in}}%
\pgfpathlineto{\pgfqpoint{1.401351in}{3.983859in}}%
\pgfpathlineto{\pgfqpoint{1.404693in}{3.967797in}}%
\pgfpathlineto{\pgfqpoint{1.409705in}{3.960005in}}%
\pgfpathlineto{\pgfqpoint{1.413046in}{3.951357in}}%
\pgfpathlineto{\pgfqpoint{1.416387in}{3.933131in}}%
\pgfpathlineto{\pgfqpoint{1.421399in}{3.922790in}}%
\pgfpathlineto{\pgfqpoint{1.426411in}{3.886184in}}%
\pgfpathlineto{\pgfqpoint{1.428082in}{3.885228in}}%
\pgfpathlineto{\pgfqpoint{1.433094in}{3.863033in}}%
\pgfpathlineto{\pgfqpoint{1.434764in}{3.860946in}}%
\pgfpathlineto{\pgfqpoint{1.436435in}{3.851271in}}%
\pgfpathlineto{\pgfqpoint{1.438106in}{3.824442in}}%
\pgfpathlineto{\pgfqpoint{1.439776in}{3.824442in}}%
\pgfpathlineto{\pgfqpoint{1.441447in}{3.816957in}}%
\pgfpathlineto{\pgfqpoint{1.446459in}{3.783493in}}%
\pgfpathlineto{\pgfqpoint{1.448130in}{3.777373in}}%
\pgfpathlineto{\pgfqpoint{1.449800in}{3.767021in}}%
\pgfpathlineto{\pgfqpoint{1.451471in}{3.765549in}}%
\pgfpathlineto{\pgfqpoint{1.453142in}{3.768839in}}%
\pgfpathlineto{\pgfqpoint{1.456483in}{3.751811in}}%
\pgfpathlineto{\pgfqpoint{1.458154in}{3.734794in}}%
\pgfpathlineto{\pgfqpoint{1.461495in}{3.687386in}}%
\pgfpathlineto{\pgfqpoint{1.466507in}{3.666099in}}%
\pgfpathlineto{\pgfqpoint{1.468177in}{3.665772in}}%
\pgfpathlineto{\pgfqpoint{1.469848in}{3.660519in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{3.664774in}}%
\pgfpathlineto{\pgfqpoint{1.473189in}{3.661247in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{3.661594in}}%
\pgfpathlineto{\pgfqpoint{1.476531in}{3.644372in}}%
\pgfpathlineto{\pgfqpoint{1.478201in}{3.647098in}}%
\pgfpathlineto{\pgfqpoint{1.479872in}{3.652917in}}%
\pgfpathlineto{\pgfqpoint{1.483213in}{3.637802in}}%
\pgfpathlineto{\pgfqpoint{1.486555in}{3.653515in}}%
\pgfpathlineto{\pgfqpoint{1.489896in}{3.639114in}}%
\pgfpathlineto{\pgfqpoint{1.491567in}{3.643154in}}%
\pgfpathlineto{\pgfqpoint{1.493237in}{3.657112in}}%
\pgfpathlineto{\pgfqpoint{1.494908in}{3.655823in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{3.643244in}}%
\pgfpathlineto{\pgfqpoint{1.498249in}{3.639919in}}%
\pgfpathlineto{\pgfqpoint{1.499920in}{3.643645in}}%
\pgfpathlineto{\pgfqpoint{1.501590in}{3.633825in}}%
\pgfpathlineto{\pgfqpoint{1.503261in}{3.630959in}}%
\pgfpathlineto{\pgfqpoint{1.504932in}{3.631391in}}%
\pgfpathlineto{\pgfqpoint{1.506602in}{3.643156in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{3.634109in}}%
\pgfpathlineto{\pgfqpoint{1.511614in}{3.633797in}}%
\pgfpathlineto{\pgfqpoint{1.513285in}{3.632572in}}%
\pgfpathlineto{\pgfqpoint{1.514956in}{3.628977in}}%
\pgfpathlineto{\pgfqpoint{1.516626in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{1.518297in}{3.629116in}}%
\pgfpathlineto{\pgfqpoint{1.519968in}{3.629155in}}%
\pgfpathlineto{\pgfqpoint{1.521638in}{3.631076in}}%
\pgfpathlineto{\pgfqpoint{1.523309in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{1.526650in}{3.633721in}}%
\pgfpathlineto{\pgfqpoint{1.528321in}{3.631260in}}%
\pgfpathlineto{\pgfqpoint{1.529992in}{3.633562in}}%
\pgfpathlineto{\pgfqpoint{1.531662in}{3.625290in}}%
\pgfpathlineto{\pgfqpoint{1.535004in}{3.631412in}}%
\pgfpathlineto{\pgfqpoint{1.536674in}{3.632312in}}%
\pgfpathlineto{\pgfqpoint{1.540015in}{3.619577in}}%
\pgfpathlineto{\pgfqpoint{1.541686in}{3.624650in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{3.625641in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{3.628478in}}%
\pgfpathlineto{\pgfqpoint{1.546698in}{3.628153in}}%
\pgfpathlineto{\pgfqpoint{1.548369in}{3.623256in}}%
\pgfpathlineto{\pgfqpoint{1.550039in}{3.635036in}}%
\pgfpathlineto{\pgfqpoint{1.551710in}{3.633521in}}%
\pgfpathlineto{\pgfqpoint{1.553381in}{3.644144in}}%
\pgfpathlineto{\pgfqpoint{1.556722in}{3.624404in}}%
\pgfpathlineto{\pgfqpoint{1.558393in}{3.616067in}}%
\pgfpathlineto{\pgfqpoint{1.561734in}{3.633524in}}%
\pgfpathlineto{\pgfqpoint{1.563405in}{3.620191in}}%
\pgfpathlineto{\pgfqpoint{1.566746in}{3.631641in}}%
\pgfpathlineto{\pgfqpoint{1.568417in}{3.629975in}}%
\pgfpathlineto{\pgfqpoint{1.571758in}{3.639709in}}%
\pgfpathlineto{\pgfqpoint{1.573429in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{1.576770in}{3.652494in}}%
\pgfpathlineto{\pgfqpoint{1.578440in}{3.641565in}}%
\pgfpathlineto{\pgfqpoint{1.580111in}{3.642146in}}%
\pgfpathlineto{\pgfqpoint{1.581782in}{3.651704in}}%
\pgfpathlineto{\pgfqpoint{1.583452in}{3.654144in}}%
\pgfpathlineto{\pgfqpoint{1.585123in}{3.637742in}}%
\pgfpathlineto{\pgfqpoint{1.588464in}{3.646749in}}%
\pgfpathlineto{\pgfqpoint{1.590135in}{3.636864in}}%
\pgfpathlineto{\pgfqpoint{1.591806in}{3.654154in}}%
\pgfpathlineto{\pgfqpoint{1.593476in}{3.658405in}}%
\pgfpathlineto{\pgfqpoint{1.595147in}{3.649631in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{3.649946in}}%
\pgfpathlineto{\pgfqpoint{1.598488in}{3.661389in}}%
\pgfpathlineto{\pgfqpoint{1.600159in}{3.661651in}}%
\pgfpathlineto{\pgfqpoint{1.603500in}{3.651226in}}%
\pgfpathlineto{\pgfqpoint{1.605171in}{3.654195in}}%
\pgfpathlineto{\pgfqpoint{1.606842in}{3.653314in}}%
\pgfpathlineto{\pgfqpoint{1.608512in}{3.644363in}}%
\pgfpathlineto{\pgfqpoint{1.611854in}{3.666445in}}%
\pgfpathlineto{\pgfqpoint{1.615195in}{3.664469in}}%
\pgfpathlineto{\pgfqpoint{1.616866in}{3.675609in}}%
\pgfpathlineto{\pgfqpoint{1.618536in}{3.666731in}}%
\pgfpathlineto{\pgfqpoint{1.621877in}{3.703689in}}%
\pgfpathlineto{\pgfqpoint{1.623548in}{3.680235in}}%
\pgfpathlineto{\pgfqpoint{1.625219in}{3.685687in}}%
\pgfpathlineto{\pgfqpoint{1.626889in}{3.684849in}}%
\pgfpathlineto{\pgfqpoint{1.630231in}{3.704200in}}%
\pgfpathlineto{\pgfqpoint{1.631901in}{3.704786in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{3.701632in}}%
\pgfpathlineto{\pgfqpoint{1.635243in}{3.703864in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{3.719551in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{3.729467in}}%
\pgfpathlineto{\pgfqpoint{1.641925in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{1.643596in}{3.729450in}}%
\pgfpathlineto{\pgfqpoint{1.645267in}{3.727925in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{3.757088in}}%
\pgfpathlineto{\pgfqpoint{1.653620in}{3.761539in}}%
\pgfpathlineto{\pgfqpoint{1.655291in}{3.757101in}}%
\pgfpathlineto{\pgfqpoint{1.656961in}{3.759138in}}%
\pgfpathlineto{\pgfqpoint{1.658632in}{3.756999in}}%
\pgfpathlineto{\pgfqpoint{1.663644in}{3.757755in}}%
\pgfpathlineto{\pgfqpoint{1.668656in}{3.762139in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{3.760731in}}%
\pgfpathlineto{\pgfqpoint{1.673668in}{3.756740in}}%
\pgfpathlineto{\pgfqpoint{1.678680in}{3.728299in}}%
\pgfpathlineto{\pgfqpoint{1.680350in}{3.730532in}}%
\pgfpathlineto{\pgfqpoint{1.682021in}{3.739646in}}%
\pgfpathlineto{\pgfqpoint{1.683692in}{3.737460in}}%
\pgfpathlineto{\pgfqpoint{1.687033in}{3.727314in}}%
\pgfpathlineto{\pgfqpoint{1.688704in}{3.729317in}}%
\pgfpathlineto{\pgfqpoint{1.690374in}{3.734419in}}%
\pgfpathlineto{\pgfqpoint{1.692045in}{3.735600in}}%
\pgfpathlineto{\pgfqpoint{1.693716in}{3.732516in}}%
\pgfpathlineto{\pgfqpoint{1.698727in}{3.694330in}}%
\pgfpathlineto{\pgfqpoint{1.715434in}{3.651341in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{3.630104in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{3.631785in}}%
\pgfpathlineto{\pgfqpoint{1.723787in}{3.627929in}}%
\pgfpathlineto{\pgfqpoint{1.727129in}{3.627621in}}%
\pgfpathlineto{\pgfqpoint{1.728799in}{3.629832in}}%
\pgfpathlineto{\pgfqpoint{1.732141in}{3.623482in}}%
\pgfpathlineto{\pgfqpoint{1.735482in}{3.632386in}}%
\pgfpathlineto{\pgfqpoint{1.737152in}{3.631814in}}%
\pgfpathlineto{\pgfqpoint{1.738823in}{3.628595in}}%
\pgfpathlineto{\pgfqpoint{1.742164in}{3.628914in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{3.631821in}}%
\pgfpathlineto{\pgfqpoint{1.747176in}{3.632903in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{3.627682in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{3.629520in}}%
\pgfpathlineto{\pgfqpoint{1.758871in}{3.642830in}}%
\pgfpathlineto{\pgfqpoint{1.760542in}{3.638117in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{3.660823in}}%
\pgfpathlineto{\pgfqpoint{1.775577in}{3.658893in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{3.664244in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{3.662093in}}%
\pgfpathlineto{\pgfqpoint{1.780589in}{3.663651in}}%
\pgfpathlineto{\pgfqpoint{1.782260in}{3.662735in}}%
\pgfpathlineto{\pgfqpoint{1.783931in}{3.674247in}}%
\pgfpathlineto{\pgfqpoint{1.785601in}{3.677748in}}%
\pgfpathlineto{\pgfqpoint{1.787272in}{3.676515in}}%
\pgfpathlineto{\pgfqpoint{1.793955in}{3.692539in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{3.692091in}}%
\pgfpathlineto{\pgfqpoint{1.797296in}{3.695868in}}%
\pgfpathlineto{\pgfqpoint{1.800637in}{3.710680in}}%
\pgfpathlineto{\pgfqpoint{1.802308in}{3.716544in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{3.718289in}}%
\pgfpathlineto{\pgfqpoint{1.805649in}{3.707163in}}%
\pgfpathlineto{\pgfqpoint{1.808991in}{3.705458in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{3.715544in}}%
\pgfpathlineto{\pgfqpoint{1.812332in}{3.709250in}}%
\pgfpathlineto{\pgfqpoint{1.814002in}{3.709502in}}%
\pgfpathlineto{\pgfqpoint{1.815673in}{3.719553in}}%
\pgfpathlineto{\pgfqpoint{1.817344in}{3.713479in}}%
\pgfpathlineto{\pgfqpoint{1.820685in}{3.725258in}}%
\pgfpathlineto{\pgfqpoint{1.824026in}{3.754847in}}%
\pgfpathlineto{\pgfqpoint{1.827368in}{3.777701in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{3.779908in}}%
\pgfpathlineto{\pgfqpoint{1.832380in}{3.786663in}}%
\pgfpathlineto{\pgfqpoint{1.834050in}{3.785985in}}%
\pgfpathlineto{\pgfqpoint{1.835721in}{3.781722in}}%
\pgfpathlineto{\pgfqpoint{1.837392in}{3.783875in}}%
\pgfpathlineto{\pgfqpoint{1.840733in}{3.796183in}}%
\pgfpathlineto{\pgfqpoint{1.844074in}{3.796537in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{3.814218in}}%
\pgfpathlineto{\pgfqpoint{1.847416in}{3.843956in}}%
\pgfpathlineto{\pgfqpoint{1.849086in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{1.850757in}{3.841897in}}%
\pgfpathlineto{\pgfqpoint{1.852427in}{3.849924in}}%
\pgfpathlineto{\pgfqpoint{1.854098in}{3.845582in}}%
\pgfpathlineto{\pgfqpoint{1.859110in}{3.862493in}}%
\pgfpathlineto{\pgfqpoint{1.862451in}{3.900142in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{3.890308in}}%
\pgfpathlineto{\pgfqpoint{1.867463in}{3.893865in}}%
\pgfpathlineto{\pgfqpoint{1.869134in}{3.888200in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{3.913891in}}%
\pgfpathlineto{\pgfqpoint{1.875817in}{3.923847in}}%
\pgfpathlineto{\pgfqpoint{1.877487in}{3.921278in}}%
\pgfpathlineto{\pgfqpoint{1.879158in}{3.921341in}}%
\pgfpathlineto{\pgfqpoint{1.889182in}{3.962896in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{3.958446in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.959994in}}%
\pgfpathlineto{\pgfqpoint{1.895864in}{3.961924in}}%
\pgfpathlineto{\pgfqpoint{1.897535in}{3.967685in}}%
\pgfpathlineto{\pgfqpoint{1.899206in}{3.965969in}}%
\pgfpathlineto{\pgfqpoint{1.900876in}{3.966436in}}%
\pgfpathlineto{\pgfqpoint{1.905888in}{3.963950in}}%
\pgfpathlineto{\pgfqpoint{1.909230in}{3.964658in}}%
\pgfpathlineto{\pgfqpoint{1.912571in}{3.965220in}}%
\pgfpathlineto{\pgfqpoint{1.915912in}{3.971156in}}%
\pgfpathlineto{\pgfqpoint{1.917583in}{3.967275in}}%
\pgfpathlineto{\pgfqpoint{1.919254in}{3.968911in}}%
\pgfpathlineto{\pgfqpoint{1.924266in}{3.954768in}}%
\pgfpathlineto{\pgfqpoint{1.927607in}{3.917889in}}%
\pgfpathlineto{\pgfqpoint{1.929278in}{3.914741in}}%
\pgfpathlineto{\pgfqpoint{1.935960in}{3.887791in}}%
\pgfpathlineto{\pgfqpoint{1.939301in}{3.862518in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{3.787824in}}%
\pgfpathlineto{\pgfqpoint{1.956008in}{3.787268in}}%
\pgfpathlineto{\pgfqpoint{1.957679in}{3.783550in}}%
\pgfpathlineto{\pgfqpoint{1.961020in}{3.758058in}}%
\pgfpathlineto{\pgfqpoint{1.971044in}{3.712405in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{3.700519in}}%
\pgfpathlineto{\pgfqpoint{1.976056in}{3.699436in}}%
\pgfpathlineto{\pgfqpoint{1.984409in}{3.662229in}}%
\pgfpathlineto{\pgfqpoint{1.987750in}{3.655640in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{3.650886in}}%
\pgfpathlineto{\pgfqpoint{1.997774in}{3.637789in}}%
\pgfpathlineto{\pgfqpoint{1.999445in}{3.636235in}}%
\pgfpathlineto{\pgfqpoint{2.001116in}{3.637980in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{3.642359in}}%
\pgfpathlineto{\pgfqpoint{2.004457in}{3.637102in}}%
\pgfpathlineto{\pgfqpoint{2.006128in}{3.637611in}}%
\pgfpathlineto{\pgfqpoint{2.007798in}{3.639755in}}%
\pgfpathlineto{\pgfqpoint{2.009469in}{3.635327in}}%
\pgfpathlineto{\pgfqpoint{2.011139in}{3.634188in}}%
\pgfpathlineto{\pgfqpoint{2.012810in}{3.638560in}}%
\pgfpathlineto{\pgfqpoint{2.014481in}{3.633449in}}%
\pgfpathlineto{\pgfqpoint{2.016151in}{3.633603in}}%
\pgfpathlineto{\pgfqpoint{2.017822in}{3.638675in}}%
\pgfpathlineto{\pgfqpoint{2.019493in}{3.638179in}}%
\pgfpathlineto{\pgfqpoint{2.021163in}{3.634438in}}%
\pgfpathlineto{\pgfqpoint{2.022834in}{3.634904in}}%
\pgfpathlineto{\pgfqpoint{2.026175in}{3.624927in}}%
\pgfpathlineto{\pgfqpoint{2.027846in}{3.630472in}}%
\pgfpathlineto{\pgfqpoint{2.029517in}{3.629313in}}%
\pgfpathlineto{\pgfqpoint{2.031187in}{3.630841in}}%
\pgfpathlineto{\pgfqpoint{2.032858in}{3.634751in}}%
\pgfpathlineto{\pgfqpoint{2.034529in}{3.643375in}}%
\pgfpathlineto{\pgfqpoint{2.036199in}{3.642217in}}%
\pgfpathlineto{\pgfqpoint{2.039541in}{3.632985in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{3.636125in}}%
\pgfpathlineto{\pgfqpoint{2.042882in}{3.636514in}}%
\pgfpathlineto{\pgfqpoint{2.044553in}{3.625294in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{3.636711in}}%
\pgfpathlineto{\pgfqpoint{2.047894in}{3.634884in}}%
\pgfpathlineto{\pgfqpoint{2.051235in}{3.624740in}}%
\pgfpathlineto{\pgfqpoint{2.054576in}{3.629032in}}%
\pgfpathlineto{\pgfqpoint{2.056247in}{3.625601in}}%
\pgfpathlineto{\pgfqpoint{2.057918in}{3.626316in}}%
\pgfpathlineto{\pgfqpoint{2.059588in}{3.621491in}}%
\pgfpathlineto{\pgfqpoint{2.061259in}{3.627935in}}%
\pgfpathlineto{\pgfqpoint{2.064600in}{3.630948in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{3.628332in}}%
\pgfpathlineto{\pgfqpoint{2.067942in}{3.628316in}}%
\pgfpathlineto{\pgfqpoint{2.069612in}{3.632695in}}%
\pgfpathlineto{\pgfqpoint{2.072954in}{3.623171in}}%
\pgfpathlineto{\pgfqpoint{2.074624in}{3.634934in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{3.634146in}}%
\pgfpathlineto{\pgfqpoint{2.077966in}{3.625188in}}%
\pgfpathlineto{\pgfqpoint{2.079636in}{3.628101in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{3.648473in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{3.653953in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{3.652293in}}%
\pgfpathlineto{\pgfqpoint{2.086319in}{3.635112in}}%
\pgfpathlineto{\pgfqpoint{2.087989in}{3.636763in}}%
\pgfpathlineto{\pgfqpoint{2.091331in}{3.633029in}}%
\pgfpathlineto{\pgfqpoint{2.093001in}{3.633983in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{3.649874in}}%
\pgfpathlineto{\pgfqpoint{2.096343in}{3.647201in}}%
\pgfpathlineto{\pgfqpoint{2.098013in}{3.648873in}}%
\pgfpathlineto{\pgfqpoint{2.099684in}{3.633987in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{3.636631in}}%
\pgfpathlineto{\pgfqpoint{2.104696in}{3.660512in}}%
\pgfpathlineto{\pgfqpoint{2.106367in}{3.652989in}}%
\pgfpathlineto{\pgfqpoint{2.108037in}{3.671795in}}%
\pgfpathlineto{\pgfqpoint{2.109708in}{3.667529in}}%
\pgfpathlineto{\pgfqpoint{2.111379in}{3.668897in}}%
\pgfpathlineto{\pgfqpoint{2.113049in}{3.654294in}}%
\pgfpathlineto{\pgfqpoint{2.114720in}{3.682742in}}%
\pgfpathlineto{\pgfqpoint{2.116391in}{3.680343in}}%
\pgfpathlineto{\pgfqpoint{2.118061in}{3.679933in}}%
\pgfpathlineto{\pgfqpoint{2.119732in}{3.681671in}}%
\pgfpathlineto{\pgfqpoint{2.121403in}{3.679268in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{3.654743in}}%
\pgfpathlineto{\pgfqpoint{2.126414in}{3.671624in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{3.672661in}}%
\pgfpathlineto{\pgfqpoint{2.129756in}{3.677587in}}%
\pgfpathlineto{\pgfqpoint{2.131426in}{3.676410in}}%
\pgfpathlineto{\pgfqpoint{2.133097in}{3.669382in}}%
\pgfpathlineto{\pgfqpoint{2.134768in}{3.673371in}}%
\pgfpathlineto{\pgfqpoint{2.136438in}{3.681192in}}%
\pgfpathlineto{\pgfqpoint{2.138109in}{3.679404in}}%
\pgfpathlineto{\pgfqpoint{2.141450in}{3.694646in}}%
\pgfpathlineto{\pgfqpoint{2.143121in}{3.690256in}}%
\pgfpathlineto{\pgfqpoint{2.146462in}{3.705578in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{3.706978in}}%
\pgfpathlineto{\pgfqpoint{2.149804in}{3.721642in}}%
\pgfpathlineto{\pgfqpoint{2.151474in}{3.718407in}}%
\pgfpathlineto{\pgfqpoint{2.154816in}{3.739297in}}%
\pgfpathlineto{\pgfqpoint{2.156486in}{3.745026in}}%
\pgfpathlineto{\pgfqpoint{2.159828in}{3.767139in}}%
\pgfpathlineto{\pgfqpoint{2.163169in}{3.782580in}}%
\pgfpathlineto{\pgfqpoint{2.164840in}{3.781210in}}%
\pgfpathlineto{\pgfqpoint{2.166510in}{3.793309in}}%
\pgfpathlineto{\pgfqpoint{2.168181in}{3.796707in}}%
\pgfpathlineto{\pgfqpoint{2.174863in}{3.852820in}}%
\pgfpathlineto{\pgfqpoint{2.176534in}{3.851502in}}%
\pgfpathlineto{\pgfqpoint{2.179875in}{3.845454in}}%
\pgfpathlineto{\pgfqpoint{2.181546in}{3.848921in}}%
\pgfpathlineto{\pgfqpoint{2.184887in}{3.863348in}}%
\pgfpathlineto{\pgfqpoint{2.186558in}{3.866212in}}%
\pgfpathlineto{\pgfqpoint{2.188229in}{3.866201in}}%
\pgfpathlineto{\pgfqpoint{2.189899in}{3.880842in}}%
\pgfpathlineto{\pgfqpoint{2.191570in}{3.870861in}}%
\pgfpathlineto{\pgfqpoint{2.193241in}{3.888762in}}%
\pgfpathlineto{\pgfqpoint{2.199923in}{3.905580in}}%
\pgfpathlineto{\pgfqpoint{2.201594in}{3.900822in}}%
\pgfpathlineto{\pgfqpoint{2.203265in}{3.903013in}}%
\pgfpathlineto{\pgfqpoint{2.206606in}{3.924978in}}%
\pgfpathlineto{\pgfqpoint{2.208276in}{3.928140in}}%
\pgfpathlineto{\pgfqpoint{2.209947in}{3.940382in}}%
\pgfpathlineto{\pgfqpoint{2.211618in}{3.940904in}}%
\pgfpathlineto{\pgfqpoint{2.213288in}{3.949316in}}%
\pgfpathlineto{\pgfqpoint{2.214959in}{3.950028in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{3.960865in}}%
\pgfpathlineto{\pgfqpoint{2.219971in}{3.960736in}}%
\pgfpathlineto{\pgfqpoint{2.223312in}{3.966333in}}%
\pgfpathlineto{\pgfqpoint{2.224983in}{3.973917in}}%
\pgfpathlineto{\pgfqpoint{2.226654in}{3.970460in}}%
\pgfpathlineto{\pgfqpoint{2.229995in}{3.981846in}}%
\pgfpathlineto{\pgfqpoint{2.233336in}{4.003777in}}%
\pgfpathlineto{\pgfqpoint{2.236678in}{4.014143in}}%
\pgfpathlineto{\pgfqpoint{2.238348in}{4.009954in}}%
\pgfpathlineto{\pgfqpoint{2.240019in}{4.010328in}}%
\pgfpathlineto{\pgfqpoint{2.241690in}{4.012383in}}%
\pgfpathlineto{\pgfqpoint{2.245031in}{4.013464in}}%
\pgfpathlineto{\pgfqpoint{2.248372in}{4.021158in}}%
\pgfpathlineto{\pgfqpoint{2.250043in}{4.019218in}}%
\pgfpathlineto{\pgfqpoint{2.251713in}{4.023942in}}%
\pgfpathlineto{\pgfqpoint{2.253384in}{4.022154in}}%
\pgfpathlineto{\pgfqpoint{2.256725in}{4.023398in}}%
\pgfpathlineto{\pgfqpoint{2.260067in}{4.042499in}}%
\pgfpathlineto{\pgfqpoint{2.261737in}{4.044154in}}%
\pgfpathlineto{\pgfqpoint{2.263408in}{4.031346in}}%
\pgfpathlineto{\pgfqpoint{2.265079in}{4.036637in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{4.059640in}}%
\pgfpathlineto{\pgfqpoint{2.268420in}{4.059761in}}%
\pgfpathlineto{\pgfqpoint{2.271761in}{4.031028in}}%
\pgfpathlineto{\pgfqpoint{2.273432in}{4.050726in}}%
\pgfpathlineto{\pgfqpoint{2.276773in}{4.053395in}}%
\pgfpathlineto{\pgfqpoint{2.280115in}{4.066614in}}%
\pgfpathlineto{\pgfqpoint{2.281785in}{4.054007in}}%
\pgfpathlineto{\pgfqpoint{2.283456in}{4.051609in}}%
\pgfpathlineto{\pgfqpoint{2.286797in}{4.060585in}}%
\pgfpathlineto{\pgfqpoint{2.288468in}{4.066749in}}%
\pgfpathlineto{\pgfqpoint{2.290138in}{4.060373in}}%
\pgfpathlineto{\pgfqpoint{2.291809in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{2.293480in}{3.982766in}}%
\pgfpathlineto{\pgfqpoint{2.295150in}{4.033815in}}%
\pgfpathlineto{\pgfqpoint{2.296821in}{4.029494in}}%
\pgfpathlineto{\pgfqpoint{2.298492in}{4.007950in}}%
\pgfpathlineto{\pgfqpoint{2.300162in}{4.059927in}}%
\pgfpathlineto{\pgfqpoint{2.301833in}{4.055793in}}%
\pgfpathlineto{\pgfqpoint{2.305174in}{4.058876in}}%
\pgfpathlineto{\pgfqpoint{2.308516in}{4.023311in}}%
\pgfpathlineto{\pgfqpoint{2.310186in}{4.014361in}}%
\pgfpathlineto{\pgfqpoint{2.313528in}{4.047523in}}%
\pgfpathlineto{\pgfqpoint{2.315198in}{4.048973in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{4.056301in}}%
\pgfpathlineto{\pgfqpoint{2.323551in}{3.998332in}}%
\pgfpathlineto{\pgfqpoint{2.325222in}{4.014594in}}%
\pgfpathlineto{\pgfqpoint{2.326893in}{4.013366in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{4.007537in}}%
\pgfpathlineto{\pgfqpoint{2.331905in}{4.013061in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{4.011186in}}%
\pgfpathlineto{\pgfqpoint{2.336917in}{3.988737in}}%
\pgfpathlineto{\pgfqpoint{2.340258in}{3.977790in}}%
\pgfpathlineto{\pgfqpoint{2.341929in}{3.976790in}}%
\pgfpathlineto{\pgfqpoint{2.343599in}{3.968940in}}%
\pgfpathlineto{\pgfqpoint{2.345270in}{3.970491in}}%
\pgfpathlineto{\pgfqpoint{2.346941in}{3.967437in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{3.971010in}}%
\pgfpathlineto{\pgfqpoint{2.350282in}{3.968131in}}%
\pgfpathlineto{\pgfqpoint{2.355294in}{3.929003in}}%
\pgfpathlineto{\pgfqpoint{2.358635in}{3.921317in}}%
\pgfpathlineto{\pgfqpoint{2.361976in}{3.897613in}}%
\pgfpathlineto{\pgfqpoint{2.365318in}{3.883243in}}%
\pgfpathlineto{\pgfqpoint{2.370330in}{3.871471in}}%
\pgfpathlineto{\pgfqpoint{2.372000in}{3.863510in}}%
\pgfpathlineto{\pgfqpoint{2.377012in}{3.824332in}}%
\pgfpathlineto{\pgfqpoint{2.385366in}{3.771749in}}%
\pgfpathlineto{\pgfqpoint{2.387036in}{3.772143in}}%
\pgfpathlineto{\pgfqpoint{2.388707in}{3.775481in}}%
\pgfpathlineto{\pgfqpoint{2.390378in}{3.774172in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{3.758488in}}%
\pgfpathlineto{\pgfqpoint{2.395390in}{3.726062in}}%
\pgfpathlineto{\pgfqpoint{2.398731in}{3.713117in}}%
\pgfpathlineto{\pgfqpoint{2.400401in}{3.714012in}}%
\pgfpathlineto{\pgfqpoint{2.403743in}{3.690579in}}%
\pgfpathlineto{\pgfqpoint{2.405413in}{3.688258in}}%
\pgfpathlineto{\pgfqpoint{2.412096in}{3.667831in}}%
\pgfpathlineto{\pgfqpoint{2.413767in}{3.667192in}}%
\pgfpathlineto{\pgfqpoint{2.418779in}{3.639948in}}%
\pgfpathlineto{\pgfqpoint{2.422120in}{3.630983in}}%
\pgfpathlineto{\pgfqpoint{2.423791in}{3.625780in}}%
\pgfpathlineto{\pgfqpoint{2.425461in}{3.624581in}}%
\pgfpathlineto{\pgfqpoint{2.428803in}{3.631842in}}%
\pgfpathlineto{\pgfqpoint{2.430473in}{3.623338in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{3.622217in}}%
\pgfpathlineto{\pgfqpoint{2.433815in}{3.611121in}}%
\pgfpathlineto{\pgfqpoint{2.435485in}{3.619807in}}%
\pgfpathlineto{\pgfqpoint{2.437156in}{3.617447in}}%
\pgfpathlineto{\pgfqpoint{2.438827in}{3.623931in}}%
\pgfpathlineto{\pgfqpoint{2.440497in}{3.635391in}}%
\pgfpathlineto{\pgfqpoint{2.442168in}{3.639006in}}%
\pgfpathlineto{\pgfqpoint{2.443838in}{3.625266in}}%
\pgfpathlineto{\pgfqpoint{2.445509in}{3.634581in}}%
\pgfpathlineto{\pgfqpoint{2.450521in}{3.582979in}}%
\pgfpathlineto{\pgfqpoint{2.452192in}{3.581809in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{3.614299in}}%
\pgfpathlineto{\pgfqpoint{2.455533in}{3.607890in}}%
\pgfpathlineto{\pgfqpoint{2.457204in}{3.625416in}}%
\pgfpathlineto{\pgfqpoint{2.460545in}{3.629604in}}%
\pgfpathlineto{\pgfqpoint{2.462216in}{3.625576in}}%
\pgfpathlineto{\pgfqpoint{2.463886in}{3.624685in}}%
\pgfpathlineto{\pgfqpoint{2.465557in}{3.629561in}}%
\pgfpathlineto{\pgfqpoint{2.467228in}{3.626679in}}%
\pgfpathlineto{\pgfqpoint{2.472240in}{3.632658in}}%
\pgfpathlineto{\pgfqpoint{2.477252in}{3.626983in}}%
\pgfpathlineto{\pgfqpoint{2.480593in}{3.632669in}}%
\pgfpathlineto{\pgfqpoint{2.483934in}{3.618337in}}%
\pgfpathlineto{\pgfqpoint{2.485605in}{3.622088in}}%
\pgfpathlineto{\pgfqpoint{2.488946in}{3.624165in}}%
\pgfpathlineto{\pgfqpoint{2.493958in}{3.620486in}}%
\pgfpathlineto{\pgfqpoint{2.495629in}{3.630534in}}%
\pgfpathlineto{\pgfqpoint{2.497299in}{3.623268in}}%
\pgfpathlineto{\pgfqpoint{2.498970in}{3.631616in}}%
\pgfpathlineto{\pgfqpoint{2.500641in}{3.631422in}}%
\pgfpathlineto{\pgfqpoint{2.502311in}{3.636847in}}%
\pgfpathlineto{\pgfqpoint{2.503982in}{3.632610in}}%
\pgfpathlineto{\pgfqpoint{2.507323in}{3.634480in}}%
\pgfpathlineto{\pgfqpoint{2.508994in}{3.639277in}}%
\pgfpathlineto{\pgfqpoint{2.510665in}{3.630686in}}%
\pgfpathlineto{\pgfqpoint{2.512335in}{3.630265in}}%
\pgfpathlineto{\pgfqpoint{2.514006in}{3.618078in}}%
\pgfpathlineto{\pgfqpoint{2.515677in}{3.628224in}}%
\pgfpathlineto{\pgfqpoint{2.517347in}{3.629038in}}%
\pgfpathlineto{\pgfqpoint{2.519018in}{3.627950in}}%
\pgfpathlineto{\pgfqpoint{2.522359in}{3.635246in}}%
\pgfpathlineto{\pgfqpoint{2.524030in}{3.630737in}}%
\pgfpathlineto{\pgfqpoint{2.527371in}{3.645967in}}%
\pgfpathlineto{\pgfqpoint{2.529042in}{3.641396in}}%
\pgfpathlineto{\pgfqpoint{2.530712in}{3.643262in}}%
\pgfpathlineto{\pgfqpoint{2.534054in}{3.638265in}}%
\pgfpathlineto{\pgfqpoint{2.535724in}{3.643048in}}%
\pgfpathlineto{\pgfqpoint{2.537395in}{3.654413in}}%
\pgfpathlineto{\pgfqpoint{2.539066in}{3.636889in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{3.644447in}}%
\pgfpathlineto{\pgfqpoint{2.542407in}{3.638981in}}%
\pgfpathlineto{\pgfqpoint{2.544078in}{3.639276in}}%
\pgfpathlineto{\pgfqpoint{2.549090in}{3.657187in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{3.657746in}}%
\pgfpathlineto{\pgfqpoint{2.552431in}{3.654155in}}%
\pgfpathlineto{\pgfqpoint{2.554102in}{3.666296in}}%
\pgfpathlineto{\pgfqpoint{2.557443in}{3.648554in}}%
\pgfpathlineto{\pgfqpoint{2.559113in}{3.655390in}}%
\pgfpathlineto{\pgfqpoint{2.560784in}{3.643776in}}%
\pgfpathlineto{\pgfqpoint{2.564125in}{3.651003in}}%
\pgfpathlineto{\pgfqpoint{2.567467in}{3.667569in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{3.655973in}}%
\pgfpathlineto{\pgfqpoint{2.572479in}{3.662906in}}%
\pgfpathlineto{\pgfqpoint{2.574149in}{3.664378in}}%
\pgfpathlineto{\pgfqpoint{2.575820in}{3.682654in}}%
\pgfpathlineto{\pgfqpoint{2.582503in}{3.683930in}}%
\pgfpathlineto{\pgfqpoint{2.585844in}{3.690859in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{3.687776in}}%
\pgfpathlineto{\pgfqpoint{2.589185in}{3.690555in}}%
\pgfpathlineto{\pgfqpoint{2.592527in}{3.712850in}}%
\pgfpathlineto{\pgfqpoint{2.594197in}{3.739526in}}%
\pgfpathlineto{\pgfqpoint{2.595868in}{3.741266in}}%
\pgfpathlineto{\pgfqpoint{2.597538in}{3.739215in}}%
\pgfpathlineto{\pgfqpoint{2.599209in}{3.742529in}}%
\pgfpathlineto{\pgfqpoint{2.605892in}{3.776837in}}%
\pgfpathlineto{\pgfqpoint{2.607562in}{3.779286in}}%
\pgfpathlineto{\pgfqpoint{2.609233in}{3.787268in}}%
\pgfpathlineto{\pgfqpoint{2.614245in}{3.786368in}}%
\pgfpathlineto{\pgfqpoint{2.615916in}{3.778990in}}%
\pgfpathlineto{\pgfqpoint{2.617586in}{3.764219in}}%
\pgfpathlineto{\pgfqpoint{2.620928in}{3.758775in}}%
\pgfpathlineto{\pgfqpoint{2.622598in}{3.758766in}}%
\pgfpathlineto{\pgfqpoint{2.624269in}{3.762796in}}%
\pgfpathlineto{\pgfqpoint{2.625940in}{3.763873in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{3.762241in}}%
\pgfpathlineto{\pgfqpoint{2.635963in}{3.741293in}}%
\pgfpathlineto{\pgfqpoint{2.639305in}{3.722345in}}%
\pgfpathlineto{\pgfqpoint{2.640975in}{3.722381in}}%
\pgfpathlineto{\pgfqpoint{2.642646in}{3.721018in}}%
\pgfpathlineto{\pgfqpoint{2.644317in}{3.723097in}}%
\pgfpathlineto{\pgfqpoint{2.647658in}{3.696477in}}%
\pgfpathlineto{\pgfqpoint{2.649329in}{3.692203in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{3.693986in}}%
\pgfpathlineto{\pgfqpoint{2.652670in}{3.692555in}}%
\pgfpathlineto{\pgfqpoint{2.654341in}{3.693037in}}%
\pgfpathlineto{\pgfqpoint{2.657682in}{3.680422in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.665974in}}%
\pgfpathlineto{\pgfqpoint{2.662694in}{3.663110in}}%
\pgfpathlineto{\pgfqpoint{2.666035in}{3.652098in}}%
\pgfpathlineto{\pgfqpoint{2.669377in}{3.649665in}}%
\pgfpathlineto{\pgfqpoint{2.674388in}{3.639450in}}%
\pgfpathlineto{\pgfqpoint{2.676059in}{3.638620in}}%
\pgfpathlineto{\pgfqpoint{2.679400in}{3.640041in}}%
\pgfpathlineto{\pgfqpoint{2.682742in}{3.628594in}}%
\pgfpathlineto{\pgfqpoint{2.686083in}{3.634743in}}%
\pgfpathlineto{\pgfqpoint{2.687754in}{3.635861in}}%
\pgfpathlineto{\pgfqpoint{2.689424in}{3.634721in}}%
\pgfpathlineto{\pgfqpoint{2.691095in}{3.631064in}}%
\pgfpathlineto{\pgfqpoint{2.692766in}{3.630953in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{3.628813in}}%
\pgfpathlineto{\pgfqpoint{2.696107in}{3.631901in}}%
\pgfpathlineto{\pgfqpoint{2.697778in}{3.632306in}}%
\pgfpathlineto{\pgfqpoint{2.701119in}{3.628757in}}%
\pgfpathlineto{\pgfqpoint{2.709472in}{3.630814in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{3.632388in}}%
\pgfpathlineto{\pgfqpoint{2.716155in}{3.635933in}}%
\pgfpathlineto{\pgfqpoint{2.717825in}{3.636863in}}%
\pgfpathlineto{\pgfqpoint{2.719496in}{3.641308in}}%
\pgfpathlineto{\pgfqpoint{2.721167in}{3.639726in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{3.647869in}}%
\pgfpathlineto{\pgfqpoint{2.726179in}{3.648733in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{3.651330in}}%
\pgfpathlineto{\pgfqpoint{2.731191in}{3.663242in}}%
\pgfpathlineto{\pgfqpoint{2.732861in}{3.662141in}}%
\pgfpathlineto{\pgfqpoint{2.734532in}{3.663089in}}%
\pgfpathlineto{\pgfqpoint{2.737873in}{3.678552in}}%
\pgfpathlineto{\pgfqpoint{2.739544in}{3.679719in}}%
\pgfpathlineto{\pgfqpoint{2.744556in}{3.689577in}}%
\pgfpathlineto{\pgfqpoint{2.746227in}{3.691043in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{3.705977in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{3.711360in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.711515in}}%
\pgfpathlineto{\pgfqpoint{2.759592in}{3.716837in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{3.709489in}}%
\pgfpathlineto{\pgfqpoint{2.764604in}{3.710600in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{3.717139in}}%
\pgfpathlineto{\pgfqpoint{2.767945in}{3.729580in}}%
\pgfpathlineto{\pgfqpoint{2.769616in}{3.722867in}}%
\pgfpathlineto{\pgfqpoint{2.771286in}{3.722796in}}%
\pgfpathlineto{\pgfqpoint{2.772957in}{3.721355in}}%
\pgfpathlineto{\pgfqpoint{2.774628in}{3.715096in}}%
\pgfpathlineto{\pgfqpoint{2.776298in}{3.725153in}}%
\pgfpathlineto{\pgfqpoint{2.777969in}{3.750212in}}%
\pgfpathlineto{\pgfqpoint{2.779640in}{3.748664in}}%
\pgfpathlineto{\pgfqpoint{2.781310in}{3.767041in}}%
\pgfpathlineto{\pgfqpoint{2.782981in}{3.769906in}}%
\pgfpathlineto{\pgfqpoint{2.786322in}{3.782533in}}%
\pgfpathlineto{\pgfqpoint{2.787993in}{3.783683in}}%
\pgfpathlineto{\pgfqpoint{2.791334in}{3.778708in}}%
\pgfpathlineto{\pgfqpoint{2.794675in}{3.794790in}}%
\pgfpathlineto{\pgfqpoint{2.796346in}{3.795934in}}%
\pgfpathlineto{\pgfqpoint{2.798017in}{3.805465in}}%
\pgfpathlineto{\pgfqpoint{2.799687in}{3.807507in}}%
\pgfpathlineto{\pgfqpoint{2.801358in}{3.799076in}}%
\pgfpathlineto{\pgfqpoint{2.803029in}{3.830653in}}%
\pgfpathlineto{\pgfqpoint{2.804699in}{3.822198in}}%
\pgfpathlineto{\pgfqpoint{2.806370in}{3.821068in}}%
\pgfpathlineto{\pgfqpoint{2.808041in}{3.842617in}}%
\pgfpathlineto{\pgfqpoint{2.809711in}{3.845413in}}%
\pgfpathlineto{\pgfqpoint{2.811382in}{3.853044in}}%
\pgfpathlineto{\pgfqpoint{2.813053in}{3.854513in}}%
\pgfpathlineto{\pgfqpoint{2.814723in}{3.862667in}}%
\pgfpathlineto{\pgfqpoint{2.816394in}{3.882554in}}%
\pgfpathlineto{\pgfqpoint{2.818065in}{3.879757in}}%
\pgfpathlineto{\pgfqpoint{2.819735in}{3.888932in}}%
\pgfpathlineto{\pgfqpoint{2.824747in}{3.894991in}}%
\pgfpathlineto{\pgfqpoint{2.826418in}{3.896099in}}%
\pgfpathlineto{\pgfqpoint{2.828089in}{3.899316in}}%
\pgfpathlineto{\pgfqpoint{2.829759in}{3.910780in}}%
\pgfpathlineto{\pgfqpoint{2.831430in}{3.913239in}}%
\pgfpathlineto{\pgfqpoint{2.833100in}{3.917982in}}%
\pgfpathlineto{\pgfqpoint{2.834771in}{3.917198in}}%
\pgfpathlineto{\pgfqpoint{2.836442in}{3.918053in}}%
\pgfpathlineto{\pgfqpoint{2.839783in}{3.928256in}}%
\pgfpathlineto{\pgfqpoint{2.846466in}{3.951047in}}%
\pgfpathlineto{\pgfqpoint{2.848136in}{3.949842in}}%
\pgfpathlineto{\pgfqpoint{2.851478in}{3.944684in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.945868in}}%
\pgfpathlineto{\pgfqpoint{2.856490in}{3.955689in}}%
\pgfpathlineto{\pgfqpoint{2.861502in}{3.955806in}}%
\pgfpathlineto{\pgfqpoint{2.863172in}{3.953110in}}%
\pgfpathlineto{\pgfqpoint{2.868184in}{3.959088in}}%
\pgfpathlineto{\pgfqpoint{2.871525in}{3.961084in}}%
\pgfpathlineto{\pgfqpoint{2.878208in}{3.955179in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{3.956652in}}%
\pgfpathlineto{\pgfqpoint{2.884891in}{3.953313in}}%
\pgfpathlineto{\pgfqpoint{2.886561in}{3.946931in}}%
\pgfpathlineto{\pgfqpoint{2.889903in}{3.927845in}}%
\pgfpathlineto{\pgfqpoint{2.893244in}{3.924568in}}%
\pgfpathlineto{\pgfqpoint{2.903268in}{3.866373in}}%
\pgfpathlineto{\pgfqpoint{2.904939in}{3.863213in}}%
\pgfpathlineto{\pgfqpoint{2.914962in}{3.814028in}}%
\pgfpathlineto{\pgfqpoint{2.918304in}{3.792101in}}%
\pgfpathlineto{\pgfqpoint{2.919974in}{3.787268in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{3.787231in}}%
\pgfpathlineto{\pgfqpoint{2.923316in}{3.786029in}}%
\pgfpathlineto{\pgfqpoint{2.924986in}{3.782234in}}%
\pgfpathlineto{\pgfqpoint{2.933340in}{3.740819in}}%
\pgfpathlineto{\pgfqpoint{2.936681in}{3.710666in}}%
\pgfpathlineto{\pgfqpoint{2.941693in}{3.698376in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{3.692820in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{3.693997in}}%
\pgfpathlineto{\pgfqpoint{2.953387in}{3.667182in}}%
\pgfpathlineto{\pgfqpoint{2.955058in}{3.667182in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{3.660623in}}%
\pgfpathlineto{\pgfqpoint{2.961741in}{3.657364in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{3.653690in}}%
\pgfpathlineto{\pgfqpoint{2.965082in}{3.647109in}}%
\pgfpathlineto{\pgfqpoint{2.966753in}{3.645884in}}%
\pgfpathlineto{\pgfqpoint{2.970094in}{3.631508in}}%
\pgfpathlineto{\pgfqpoint{2.971765in}{3.628308in}}%
\pgfpathlineto{\pgfqpoint{2.973435in}{3.628425in}}%
\pgfpathlineto{\pgfqpoint{2.976777in}{3.626063in}}%
\pgfpathlineto{\pgfqpoint{2.980118in}{3.634478in}}%
\pgfpathlineto{\pgfqpoint{2.981789in}{3.627732in}}%
\pgfpathlineto{\pgfqpoint{2.983459in}{3.626901in}}%
\pgfpathlineto{\pgfqpoint{2.988471in}{3.630451in}}%
\pgfpathlineto{\pgfqpoint{2.990142in}{3.637469in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{3.638769in}}%
\pgfpathlineto{\pgfqpoint{2.995154in}{3.624085in}}%
\pgfpathlineto{\pgfqpoint{2.996824in}{3.624845in}}%
\pgfpathlineto{\pgfqpoint{2.998495in}{3.624217in}}%
\pgfpathlineto{\pgfqpoint{3.000166in}{3.628116in}}%
\pgfpathlineto{\pgfqpoint{3.001836in}{3.637757in}}%
\pgfpathlineto{\pgfqpoint{3.003507in}{3.636380in}}%
\pgfpathlineto{\pgfqpoint{3.005178in}{3.637737in}}%
\pgfpathlineto{\pgfqpoint{3.006848in}{3.635011in}}%
\pgfpathlineto{\pgfqpoint{3.008519in}{3.638486in}}%
\pgfpathlineto{\pgfqpoint{3.010190in}{3.637055in}}%
\pgfpathlineto{\pgfqpoint{3.011860in}{3.649700in}}%
\pgfpathlineto{\pgfqpoint{3.015202in}{3.628204in}}%
\pgfpathlineto{\pgfqpoint{3.016872in}{3.634341in}}%
\pgfpathlineto{\pgfqpoint{3.018543in}{3.632580in}}%
\pgfpathlineto{\pgfqpoint{3.021884in}{3.626661in}}%
\pgfpathlineto{\pgfqpoint{3.023555in}{3.625730in}}%
\pgfpathlineto{\pgfqpoint{3.025226in}{3.619880in}}%
\pgfpathlineto{\pgfqpoint{3.026896in}{3.626110in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{3.639857in}}%
\pgfpathlineto{\pgfqpoint{3.030237in}{3.639408in}}%
\pgfpathlineto{\pgfqpoint{3.033579in}{3.634865in}}%
\pgfpathlineto{\pgfqpoint{3.035249in}{3.628566in}}%
\pgfpathlineto{\pgfqpoint{3.036920in}{3.628866in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{3.638082in}}%
\pgfpathlineto{\pgfqpoint{3.040261in}{3.640471in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{3.644884in}}%
\pgfpathlineto{\pgfqpoint{3.043603in}{3.646057in}}%
\pgfpathlineto{\pgfqpoint{3.045273in}{3.642803in}}%
\pgfpathlineto{\pgfqpoint{3.046944in}{3.633003in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{3.050285in}{3.643280in}}%
\pgfpathlineto{\pgfqpoint{3.053627in}{3.652665in}}%
\pgfpathlineto{\pgfqpoint{3.055297in}{3.646630in}}%
\pgfpathlineto{\pgfqpoint{3.056968in}{3.645663in}}%
\pgfpathlineto{\pgfqpoint{3.058639in}{3.663811in}}%
\pgfpathlineto{\pgfqpoint{3.060309in}{3.643934in}}%
\pgfpathlineto{\pgfqpoint{3.061980in}{3.645592in}}%
\pgfpathlineto{\pgfqpoint{3.063651in}{3.654144in}}%
\pgfpathlineto{\pgfqpoint{3.065321in}{3.655216in}}%
\pgfpathlineto{\pgfqpoint{3.066992in}{3.670801in}}%
\pgfpathlineto{\pgfqpoint{3.068662in}{3.668231in}}%
\pgfpathlineto{\pgfqpoint{3.070333in}{3.674055in}}%
\pgfpathlineto{\pgfqpoint{3.072004in}{3.664621in}}%
\pgfpathlineto{\pgfqpoint{3.073674in}{3.671869in}}%
\pgfpathlineto{\pgfqpoint{3.075345in}{3.669682in}}%
\pgfpathlineto{\pgfqpoint{3.077016in}{3.675366in}}%
\pgfpathlineto{\pgfqpoint{3.080357in}{3.671994in}}%
\pgfpathlineto{\pgfqpoint{3.082028in}{3.673945in}}%
\pgfpathlineto{\pgfqpoint{3.083698in}{3.678971in}}%
\pgfpathlineto{\pgfqpoint{3.088710in}{3.650078in}}%
\pgfpathlineto{\pgfqpoint{3.090381in}{3.648247in}}%
\pgfpathlineto{\pgfqpoint{3.093722in}{3.674230in}}%
\pgfpathlineto{\pgfqpoint{3.095393in}{3.673744in}}%
\pgfpathlineto{\pgfqpoint{3.097064in}{3.668683in}}%
\pgfpathlineto{\pgfqpoint{3.098734in}{3.669141in}}%
\pgfpathlineto{\pgfqpoint{3.100405in}{3.683032in}}%
\pgfpathlineto{\pgfqpoint{3.103746in}{3.684043in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{3.700757in}}%
\pgfpathlineto{\pgfqpoint{3.107087in}{3.704693in}}%
\pgfpathlineto{\pgfqpoint{3.108758in}{3.690937in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{3.699392in}}%
\pgfpathlineto{\pgfqpoint{3.112099in}{3.714850in}}%
\pgfpathlineto{\pgfqpoint{3.113770in}{3.714027in}}%
\pgfpathlineto{\pgfqpoint{3.117111in}{3.718926in}}%
\pgfpathlineto{\pgfqpoint{3.120453in}{3.753591in}}%
\pgfpathlineto{\pgfqpoint{3.122123in}{3.761375in}}%
\pgfpathlineto{\pgfqpoint{3.123794in}{3.763278in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{3.786866in}}%
\pgfpathlineto{\pgfqpoint{3.128806in}{3.778889in}}%
\pgfpathlineto{\pgfqpoint{3.130477in}{3.779526in}}%
\pgfpathlineto{\pgfqpoint{3.133818in}{3.803062in}}%
\pgfpathlineto{\pgfqpoint{3.135489in}{3.796021in}}%
\pgfpathlineto{\pgfqpoint{3.137159in}{3.834097in}}%
\pgfpathlineto{\pgfqpoint{3.138830in}{3.835791in}}%
\pgfpathlineto{\pgfqpoint{3.140501in}{3.849124in}}%
\pgfpathlineto{\pgfqpoint{3.142171in}{3.847039in}}%
\pgfpathlineto{\pgfqpoint{3.143842in}{3.849458in}}%
\pgfpathlineto{\pgfqpoint{3.145512in}{3.848745in}}%
\pgfpathlineto{\pgfqpoint{3.147183in}{3.849888in}}%
\pgfpathlineto{\pgfqpoint{3.148854in}{3.862864in}}%
\pgfpathlineto{\pgfqpoint{3.150524in}{3.862920in}}%
\pgfpathlineto{\pgfqpoint{3.153866in}{3.868015in}}%
\pgfpathlineto{\pgfqpoint{3.157207in}{3.891656in}}%
\pgfpathlineto{\pgfqpoint{3.160548in}{3.913417in}}%
\pgfpathlineto{\pgfqpoint{3.162219in}{3.916449in}}%
\pgfpathlineto{\pgfqpoint{3.163890in}{3.924620in}}%
\pgfpathlineto{\pgfqpoint{3.165560in}{3.923672in}}%
\pgfpathlineto{\pgfqpoint{3.167231in}{3.907676in}}%
\pgfpathlineto{\pgfqpoint{3.168902in}{3.915916in}}%
\pgfpathlineto{\pgfqpoint{3.172243in}{3.940535in}}%
\pgfpathlineto{\pgfqpoint{3.173914in}{3.937418in}}%
\pgfpathlineto{\pgfqpoint{3.175584in}{3.949160in}}%
\pgfpathlineto{\pgfqpoint{3.177255in}{3.948959in}}%
\pgfpathlineto{\pgfqpoint{3.180596in}{3.953975in}}%
\pgfpathlineto{\pgfqpoint{3.187279in}{3.964291in}}%
\pgfpathlineto{\pgfqpoint{3.188949in}{3.965702in}}%
\pgfpathlineto{\pgfqpoint{3.193961in}{3.976730in}}%
\pgfpathlineto{\pgfqpoint{3.197303in}{4.001123in}}%
\pgfpathlineto{\pgfqpoint{3.200644in}{4.012641in}}%
\pgfpathlineto{\pgfqpoint{3.202315in}{4.006984in}}%
\pgfpathlineto{\pgfqpoint{3.203985in}{4.013121in}}%
\pgfpathlineto{\pgfqpoint{3.205656in}{4.009031in}}%
\pgfpathlineto{\pgfqpoint{3.208997in}{4.008050in}}%
\pgfpathlineto{\pgfqpoint{3.212339in}{4.019300in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{4.019135in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{4.022695in}}%
\pgfpathlineto{\pgfqpoint{3.219021in}{4.018158in}}%
\pgfpathlineto{\pgfqpoint{3.220692in}{4.033444in}}%
\pgfpathlineto{\pgfqpoint{3.222362in}{4.033361in}}%
\pgfpathlineto{\pgfqpoint{3.224033in}{4.036107in}}%
\pgfpathlineto{\pgfqpoint{3.227374in}{4.033149in}}%
\pgfpathlineto{\pgfqpoint{3.229045in}{4.050241in}}%
\pgfpathlineto{\pgfqpoint{3.230716in}{4.038904in}}%
\pgfpathlineto{\pgfqpoint{3.232386in}{4.036557in}}%
\pgfpathlineto{\pgfqpoint{3.234057in}{4.022145in}}%
\pgfpathlineto{\pgfqpoint{3.235728in}{4.044605in}}%
\pgfpathlineto{\pgfqpoint{3.237398in}{4.048385in}}%
\pgfpathlineto{\pgfqpoint{3.239069in}{4.046781in}}%
\pgfpathlineto{\pgfqpoint{3.240740in}{4.061870in}}%
\pgfpathlineto{\pgfqpoint{3.242410in}{4.062063in}}%
\pgfpathlineto{\pgfqpoint{3.245752in}{4.049205in}}%
\pgfpathlineto{\pgfqpoint{3.247422in}{4.052687in}}%
\pgfpathlineto{\pgfqpoint{3.249093in}{4.059895in}}%
\pgfpathlineto{\pgfqpoint{3.252434in}{4.054732in}}%
\pgfpathlineto{\pgfqpoint{3.254105in}{4.063733in}}%
\pgfpathlineto{\pgfqpoint{3.257446in}{4.009065in}}%
\pgfpathlineto{\pgfqpoint{3.259117in}{4.031695in}}%
\pgfpathlineto{\pgfqpoint{3.260787in}{3.994243in}}%
\pgfpathlineto{\pgfqpoint{3.262458in}{4.054832in}}%
\pgfpathlineto{\pgfqpoint{3.264129in}{4.061133in}}%
\pgfpathlineto{\pgfqpoint{3.267470in}{4.061594in}}%
\pgfpathlineto{\pgfqpoint{3.269141in}{4.064784in}}%
\pgfpathlineto{\pgfqpoint{3.272482in}{4.014279in}}%
\pgfpathlineto{\pgfqpoint{3.277494in}{4.058843in}}%
\pgfpathlineto{\pgfqpoint{3.279165in}{4.054859in}}%
\pgfpathlineto{\pgfqpoint{3.280835in}{4.057553in}}%
\pgfpathlineto{\pgfqpoint{3.284177in}{4.041538in}}%
\pgfpathlineto{\pgfqpoint{3.285847in}{4.038928in}}%
\pgfpathlineto{\pgfqpoint{3.290859in}{4.014129in}}%
\pgfpathlineto{\pgfqpoint{3.292530in}{4.019500in}}%
\pgfpathlineto{\pgfqpoint{3.295871in}{4.038655in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{4.033702in}}%
\pgfpathlineto{\pgfqpoint{3.300883in}{4.000701in}}%
\pgfpathlineto{\pgfqpoint{3.304224in}{3.980675in}}%
\pgfpathlineto{\pgfqpoint{3.309236in}{3.973872in}}%
\pgfpathlineto{\pgfqpoint{3.310907in}{3.972096in}}%
\pgfpathlineto{\pgfqpoint{3.312578in}{3.974660in}}%
\pgfpathlineto{\pgfqpoint{3.314248in}{3.973349in}}%
\pgfpathlineto{\pgfqpoint{3.315919in}{3.970102in}}%
\pgfpathlineto{\pgfqpoint{3.317590in}{3.963341in}}%
\pgfpathlineto{\pgfqpoint{3.319260in}{3.943557in}}%
\pgfpathlineto{\pgfqpoint{3.320931in}{3.940792in}}%
\pgfpathlineto{\pgfqpoint{3.324272in}{3.926823in}}%
\pgfpathlineto{\pgfqpoint{3.325943in}{3.926422in}}%
\pgfpathlineto{\pgfqpoint{3.329284in}{3.897537in}}%
\pgfpathlineto{\pgfqpoint{3.332626in}{3.884270in}}%
\pgfpathlineto{\pgfqpoint{3.337638in}{3.855683in}}%
\pgfpathlineto{\pgfqpoint{3.339308in}{3.850008in}}%
\pgfpathlineto{\pgfqpoint{3.340979in}{3.835126in}}%
\pgfpathlineto{\pgfqpoint{3.344320in}{3.794510in}}%
\pgfpathlineto{\pgfqpoint{3.345991in}{3.792686in}}%
\pgfpathlineto{\pgfqpoint{3.349332in}{3.783858in}}%
\pgfpathlineto{\pgfqpoint{3.351003in}{3.778468in}}%
\pgfpathlineto{\pgfqpoint{3.354344in}{3.762116in}}%
\pgfpathlineto{\pgfqpoint{3.356015in}{3.757780in}}%
\pgfpathlineto{\pgfqpoint{3.357685in}{3.759727in}}%
\pgfpathlineto{\pgfqpoint{3.359356in}{3.756784in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{3.745002in}}%
\pgfpathlineto{\pgfqpoint{3.362697in}{3.716039in}}%
\pgfpathlineto{\pgfqpoint{3.364368in}{3.712569in}}%
\pgfpathlineto{\pgfqpoint{3.366039in}{3.702685in}}%
\pgfpathlineto{\pgfqpoint{3.369380in}{3.698881in}}%
\pgfpathlineto{\pgfqpoint{3.372721in}{3.682056in}}%
\pgfpathlineto{\pgfqpoint{3.376063in}{3.682384in}}%
\pgfpathlineto{\pgfqpoint{3.379404in}{3.670400in}}%
\pgfpathlineto{\pgfqpoint{3.382745in}{3.647691in}}%
\pgfpathlineto{\pgfqpoint{3.384416in}{3.650032in}}%
\pgfpathlineto{\pgfqpoint{3.387757in}{3.637281in}}%
\pgfpathlineto{\pgfqpoint{3.391098in}{3.634244in}}%
\pgfpathlineto{\pgfqpoint{3.392769in}{3.635342in}}%
\pgfpathlineto{\pgfqpoint{3.394440in}{3.631492in}}%
\pgfpathlineto{\pgfqpoint{3.397781in}{3.650415in}}%
\pgfpathlineto{\pgfqpoint{3.404464in}{3.630292in}}%
\pgfpathlineto{\pgfqpoint{3.406134in}{3.630060in}}%
\pgfpathlineto{\pgfqpoint{3.409476in}{3.618989in}}%
\pgfpathlineto{\pgfqpoint{3.411146in}{3.620300in}}%
\pgfpathlineto{\pgfqpoint{3.412817in}{3.635037in}}%
\pgfpathlineto{\pgfqpoint{3.414488in}{3.634539in}}%
\pgfpathlineto{\pgfqpoint{3.416158in}{3.636849in}}%
\pgfpathlineto{\pgfqpoint{3.417829in}{3.630149in}}%
\pgfpathlineto{\pgfqpoint{3.421170in}{3.628363in}}%
\pgfpathlineto{\pgfqpoint{3.424511in}{3.631113in}}%
\pgfpathlineto{\pgfqpoint{3.426182in}{3.632264in}}%
\pgfpathlineto{\pgfqpoint{3.427853in}{3.631464in}}%
\pgfpathlineto{\pgfqpoint{3.429523in}{3.627435in}}%
\pgfpathlineto{\pgfqpoint{3.431194in}{3.631248in}}%
\pgfpathlineto{\pgfqpoint{3.432865in}{3.632230in}}%
\pgfpathlineto{\pgfqpoint{3.434535in}{3.631884in}}%
\pgfpathlineto{\pgfqpoint{3.436206in}{3.623993in}}%
\pgfpathlineto{\pgfqpoint{3.439547in}{3.627685in}}%
\pgfpathlineto{\pgfqpoint{3.441218in}{3.631494in}}%
\pgfpathlineto{\pgfqpoint{3.442889in}{3.621126in}}%
\pgfpathlineto{\pgfqpoint{3.446230in}{3.630655in}}%
\pgfpathlineto{\pgfqpoint{3.447901in}{3.627529in}}%
\pgfpathlineto{\pgfqpoint{3.449571in}{3.631562in}}%
\pgfpathlineto{\pgfqpoint{3.452913in}{3.625406in}}%
\pgfpathlineto{\pgfqpoint{3.457924in}{3.644026in}}%
\pgfpathlineto{\pgfqpoint{3.461266in}{3.632657in}}%
\pgfpathlineto{\pgfqpoint{3.462936in}{3.624107in}}%
\pgfpathlineto{\pgfqpoint{3.464607in}{3.631237in}}%
\pgfpathlineto{\pgfqpoint{3.466278in}{3.631725in}}%
\pgfpathlineto{\pgfqpoint{3.469619in}{3.625582in}}%
\pgfpathlineto{\pgfqpoint{3.471290in}{3.641877in}}%
\pgfpathlineto{\pgfqpoint{3.472960in}{3.646652in}}%
\pgfpathlineto{\pgfqpoint{3.474631in}{3.638475in}}%
\pgfpathlineto{\pgfqpoint{3.477972in}{3.654367in}}%
\pgfpathlineto{\pgfqpoint{3.479643in}{3.642273in}}%
\pgfpathlineto{\pgfqpoint{3.482984in}{3.658110in}}%
\pgfpathlineto{\pgfqpoint{3.484655in}{3.653850in}}%
\pgfpathlineto{\pgfqpoint{3.486326in}{3.653783in}}%
\pgfpathlineto{\pgfqpoint{3.487996in}{3.662255in}}%
\pgfpathlineto{\pgfqpoint{3.489667in}{3.656901in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{3.669774in}}%
\pgfpathlineto{\pgfqpoint{3.496349in}{3.661690in}}%
\pgfpathlineto{\pgfqpoint{3.498020in}{3.671418in}}%
\pgfpathlineto{\pgfqpoint{3.499691in}{3.663067in}}%
\pgfpathlineto{\pgfqpoint{3.501361in}{3.665480in}}%
\pgfpathlineto{\pgfqpoint{3.504703in}{3.646861in}}%
\pgfpathlineto{\pgfqpoint{3.506373in}{3.659033in}}%
\pgfpathlineto{\pgfqpoint{3.508044in}{3.652461in}}%
\pgfpathlineto{\pgfqpoint{3.509715in}{3.674774in}}%
\pgfpathlineto{\pgfqpoint{3.511385in}{3.665512in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{3.682595in}}%
\pgfpathlineto{\pgfqpoint{3.516397in}{3.689885in}}%
\pgfpathlineto{\pgfqpoint{3.519739in}{3.669532in}}%
\pgfpathlineto{\pgfqpoint{3.521409in}{3.669958in}}%
\pgfpathlineto{\pgfqpoint{3.523080in}{3.667117in}}%
\pgfpathlineto{\pgfqpoint{3.524751in}{3.674208in}}%
\pgfpathlineto{\pgfqpoint{3.526421in}{3.676022in}}%
\pgfpathlineto{\pgfqpoint{3.529763in}{3.700199in}}%
\pgfpathlineto{\pgfqpoint{3.531433in}{3.698604in}}%
\pgfpathlineto{\pgfqpoint{3.533104in}{3.693800in}}%
\pgfpathlineto{\pgfqpoint{3.534774in}{3.698914in}}%
\pgfpathlineto{\pgfqpoint{3.536445in}{3.699110in}}%
\pgfpathlineto{\pgfqpoint{3.538116in}{3.700543in}}%
\pgfpathlineto{\pgfqpoint{3.541457in}{3.712163in}}%
\pgfpathlineto{\pgfqpoint{3.544798in}{3.718135in}}%
\pgfpathlineto{\pgfqpoint{3.553152in}{3.756966in}}%
\pgfpathlineto{\pgfqpoint{3.554822in}{3.759524in}}%
\pgfpathlineto{\pgfqpoint{3.556493in}{3.758694in}}%
\pgfpathlineto{\pgfqpoint{3.559834in}{3.767032in}}%
\pgfpathlineto{\pgfqpoint{3.563176in}{3.773910in}}%
\pgfpathlineto{\pgfqpoint{3.566517in}{3.763876in}}%
\pgfpathlineto{\pgfqpoint{3.568188in}{3.762409in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{3.762836in}}%
\pgfpathlineto{\pgfqpoint{3.571529in}{3.761919in}}%
\pgfpathlineto{\pgfqpoint{3.573200in}{3.765213in}}%
\pgfpathlineto{\pgfqpoint{3.581553in}{3.754699in}}%
\pgfpathlineto{\pgfqpoint{3.584894in}{3.745691in}}%
\pgfpathlineto{\pgfqpoint{3.586565in}{3.750785in}}%
\pgfpathlineto{\pgfqpoint{3.589906in}{3.735105in}}%
\pgfpathlineto{\pgfqpoint{3.591577in}{3.716890in}}%
\pgfpathlineto{\pgfqpoint{3.593247in}{3.712068in}}%
\pgfpathlineto{\pgfqpoint{3.596589in}{3.696796in}}%
\pgfpathlineto{\pgfqpoint{3.598259in}{3.693784in}}%
\pgfpathlineto{\pgfqpoint{3.606613in}{3.667667in}}%
\pgfpathlineto{\pgfqpoint{3.608283in}{3.669425in}}%
\pgfpathlineto{\pgfqpoint{3.611625in}{3.662786in}}%
\pgfpathlineto{\pgfqpoint{3.614966in}{3.648504in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{3.647054in}}%
\pgfpathlineto{\pgfqpoint{3.623319in}{3.632687in}}%
\pgfpathlineto{\pgfqpoint{3.624990in}{3.631144in}}%
\pgfpathlineto{\pgfqpoint{3.626660in}{3.631609in}}%
\pgfpathlineto{\pgfqpoint{3.630002in}{3.628198in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{3.630475in}}%
\pgfpathlineto{\pgfqpoint{3.633343in}{3.630003in}}%
\pgfpathlineto{\pgfqpoint{3.635014in}{3.633693in}}%
\pgfpathlineto{\pgfqpoint{3.638355in}{3.628748in}}%
\pgfpathlineto{\pgfqpoint{3.641696in}{3.631834in}}%
\pgfpathlineto{\pgfqpoint{3.645038in}{3.633217in}}%
\pgfpathlineto{\pgfqpoint{3.650050in}{3.637356in}}%
\pgfpathlineto{\pgfqpoint{3.653391in}{3.635753in}}%
\pgfpathlineto{\pgfqpoint{3.655061in}{3.637296in}}%
\pgfpathlineto{\pgfqpoint{3.660073in}{3.648923in}}%
\pgfpathlineto{\pgfqpoint{3.661744in}{3.649405in}}%
\pgfpathlineto{\pgfqpoint{3.663415in}{3.655658in}}%
\pgfpathlineto{\pgfqpoint{3.665085in}{3.656009in}}%
\pgfpathlineto{\pgfqpoint{3.666756in}{3.661679in}}%
\pgfpathlineto{\pgfqpoint{3.668427in}{3.660992in}}%
\pgfpathlineto{\pgfqpoint{3.671768in}{3.651914in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{3.653295in}}%
\pgfpathlineto{\pgfqpoint{3.676780in}{3.666440in}}%
\pgfpathlineto{\pgfqpoint{3.680121in}{3.680758in}}%
\pgfpathlineto{\pgfqpoint{3.685133in}{3.692946in}}%
\pgfpathlineto{\pgfqpoint{3.686804in}{3.692531in}}%
\pgfpathlineto{\pgfqpoint{3.690145in}{3.700957in}}%
\pgfpathlineto{\pgfqpoint{3.691816in}{3.700184in}}%
\pgfpathlineto{\pgfqpoint{3.695157in}{3.704133in}}%
\pgfpathlineto{\pgfqpoint{3.696828in}{3.700538in}}%
\pgfpathlineto{\pgfqpoint{3.698498in}{3.702992in}}%
\pgfpathlineto{\pgfqpoint{3.703510in}{3.732039in}}%
\pgfpathlineto{\pgfqpoint{3.708522in}{3.720524in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{3.713519in}}%
\pgfpathlineto{\pgfqpoint{3.711864in}{3.712888in}}%
\pgfpathlineto{\pgfqpoint{3.718546in}{3.736284in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{3.765506in}}%
\pgfpathlineto{\pgfqpoint{3.725229in}{3.785027in}}%
\pgfpathlineto{\pgfqpoint{3.726900in}{3.786107in}}%
\pgfpathlineto{\pgfqpoint{3.730241in}{3.778536in}}%
\pgfpathlineto{\pgfqpoint{3.733582in}{3.787074in}}%
\pgfpathlineto{\pgfqpoint{3.735253in}{3.786682in}}%
\pgfpathlineto{\pgfqpoint{3.736923in}{3.798332in}}%
\pgfpathlineto{\pgfqpoint{3.738594in}{3.798529in}}%
\pgfpathlineto{\pgfqpoint{3.740265in}{3.801406in}}%
\pgfpathlineto{\pgfqpoint{3.743606in}{3.837411in}}%
\pgfpathlineto{\pgfqpoint{3.746947in}{3.830240in}}%
\pgfpathlineto{\pgfqpoint{3.748618in}{3.849089in}}%
\pgfpathlineto{\pgfqpoint{3.750289in}{3.843441in}}%
\pgfpathlineto{\pgfqpoint{3.751959in}{3.848506in}}%
\pgfpathlineto{\pgfqpoint{3.753630in}{3.847809in}}%
\pgfpathlineto{\pgfqpoint{3.761983in}{3.881203in}}%
\pgfpathlineto{\pgfqpoint{3.763654in}{3.883357in}}%
\pgfpathlineto{\pgfqpoint{3.765325in}{3.880629in}}%
\pgfpathlineto{\pgfqpoint{3.766995in}{3.881426in}}%
\pgfpathlineto{\pgfqpoint{3.768666in}{3.890094in}}%
\pgfpathlineto{\pgfqpoint{3.775348in}{3.899693in}}%
\pgfpathlineto{\pgfqpoint{3.782031in}{3.924838in}}%
\pgfpathlineto{\pgfqpoint{3.783702in}{3.934648in}}%
\pgfpathlineto{\pgfqpoint{3.785372in}{3.936386in}}%
\pgfpathlineto{\pgfqpoint{3.788714in}{3.948933in}}%
\pgfpathlineto{\pgfqpoint{3.798738in}{3.963388in}}%
\pgfpathlineto{\pgfqpoint{3.800408in}{3.962077in}}%
\pgfpathlineto{\pgfqpoint{3.810432in}{3.964040in}}%
\pgfpathlineto{\pgfqpoint{3.815444in}{3.960050in}}%
\pgfpathlineto{\pgfqpoint{3.817115in}{3.960794in}}%
\pgfpathlineto{\pgfqpoint{3.818785in}{3.959704in}}%
\pgfpathlineto{\pgfqpoint{3.820456in}{3.960578in}}%
\pgfpathlineto{\pgfqpoint{3.822127in}{3.959601in}}%
\pgfpathlineto{\pgfqpoint{3.857210in}{3.787268in}}%
\pgfpathlineto{\pgfqpoint{3.858881in}{3.787268in}}%
\pgfpathlineto{\pgfqpoint{3.862222in}{3.778287in}}%
\pgfpathlineto{\pgfqpoint{3.865564in}{3.755681in}}%
\pgfpathlineto{\pgfqpoint{3.870576in}{3.747126in}}%
\pgfpathlineto{\pgfqpoint{3.873917in}{3.722442in}}%
\pgfpathlineto{\pgfqpoint{3.880600in}{3.689391in}}%
\pgfpathlineto{\pgfqpoint{3.883941in}{3.684222in}}%
\pgfpathlineto{\pgfqpoint{3.887282in}{3.666534in}}%
\pgfpathlineto{\pgfqpoint{3.888953in}{3.664827in}}%
\pgfpathlineto{\pgfqpoint{3.890623in}{3.658544in}}%
\pgfpathlineto{\pgfqpoint{3.893965in}{3.655476in}}%
\pgfpathlineto{\pgfqpoint{3.895635in}{3.645601in}}%
\pgfpathlineto{\pgfqpoint{3.897306in}{3.646298in}}%
\pgfpathlineto{\pgfqpoint{3.898977in}{3.645316in}}%
\pgfpathlineto{\pgfqpoint{3.900647in}{3.648909in}}%
\pgfpathlineto{\pgfqpoint{3.902318in}{3.648704in}}%
\pgfpathlineto{\pgfqpoint{3.903989in}{3.645777in}}%
\pgfpathlineto{\pgfqpoint{3.907330in}{3.636532in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{3.634211in}}%
\pgfpathlineto{\pgfqpoint{3.910671in}{3.637056in}}%
\pgfpathlineto{\pgfqpoint{3.912342in}{3.635744in}}%
\pgfpathlineto{\pgfqpoint{3.914013in}{3.638567in}}%
\pgfpathlineto{\pgfqpoint{3.915683in}{3.632719in}}%
\pgfpathlineto{\pgfqpoint{3.917354in}{3.632246in}}%
\pgfpathlineto{\pgfqpoint{3.919025in}{3.627916in}}%
\pgfpathlineto{\pgfqpoint{3.920695in}{3.636121in}}%
\pgfpathlineto{\pgfqpoint{3.922366in}{3.631093in}}%
\pgfpathlineto{\pgfqpoint{3.924037in}{3.631936in}}%
\pgfpathlineto{\pgfqpoint{3.927378in}{3.637817in}}%
\pgfpathlineto{\pgfqpoint{3.929048in}{3.634009in}}%
\pgfpathlineto{\pgfqpoint{3.930719in}{3.635631in}}%
\pgfpathlineto{\pgfqpoint{3.934060in}{3.624694in}}%
\pgfpathlineto{\pgfqpoint{3.935731in}{3.625631in}}%
\pgfpathlineto{\pgfqpoint{3.937402in}{3.624111in}}%
\pgfpathlineto{\pgfqpoint{3.939072in}{3.627559in}}%
\pgfpathlineto{\pgfqpoint{3.940743in}{3.626929in}}%
\pgfpathlineto{\pgfqpoint{3.942414in}{3.629887in}}%
\pgfpathlineto{\pgfqpoint{3.944084in}{3.635441in}}%
\pgfpathlineto{\pgfqpoint{3.945755in}{3.635335in}}%
\pgfpathlineto{\pgfqpoint{3.947426in}{3.632792in}}%
\pgfpathlineto{\pgfqpoint{3.949096in}{3.637898in}}%
\pgfpathlineto{\pgfqpoint{3.950767in}{3.654418in}}%
\pgfpathlineto{\pgfqpoint{3.952438in}{3.632307in}}%
\pgfpathlineto{\pgfqpoint{3.954108in}{3.646156in}}%
\pgfpathlineto{\pgfqpoint{3.955779in}{3.627203in}}%
\pgfpathlineto{\pgfqpoint{3.957450in}{3.625695in}}%
\pgfpathlineto{\pgfqpoint{3.959120in}{3.630143in}}%
\pgfpathlineto{\pgfqpoint{3.960791in}{3.629699in}}%
\pgfpathlineto{\pgfqpoint{3.962462in}{3.635084in}}%
\pgfpathlineto{\pgfqpoint{3.964132in}{3.626398in}}%
\pgfpathlineto{\pgfqpoint{3.967473in}{3.625490in}}%
\pgfpathlineto{\pgfqpoint{3.969144in}{3.626198in}}%
\pgfpathlineto{\pgfqpoint{3.970815in}{3.625545in}}%
\pgfpathlineto{\pgfqpoint{3.972485in}{3.633724in}}%
\pgfpathlineto{\pgfqpoint{3.974156in}{3.630689in}}%
\pgfpathlineto{\pgfqpoint{3.975827in}{3.636591in}}%
\pgfpathlineto{\pgfqpoint{3.979168in}{3.625892in}}%
\pgfpathlineto{\pgfqpoint{3.980839in}{3.629171in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{3.629213in}}%
\pgfpathlineto{\pgfqpoint{3.984180in}{3.646531in}}%
\pgfpathlineto{\pgfqpoint{3.987521in}{3.656751in}}%
\pgfpathlineto{\pgfqpoint{3.989192in}{3.652924in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{3.638468in}}%
\pgfpathlineto{\pgfqpoint{3.992533in}{3.651275in}}%
\pgfpathlineto{\pgfqpoint{3.994204in}{3.641607in}}%
\pgfpathlineto{\pgfqpoint{3.995875in}{3.650417in}}%
\pgfpathlineto{\pgfqpoint{3.997545in}{3.643839in}}%
\pgfpathlineto{\pgfqpoint{3.999216in}{3.642407in}}%
\pgfpathlineto{\pgfqpoint{4.000887in}{3.656920in}}%
\pgfpathlineto{\pgfqpoint{4.002557in}{3.650649in}}%
\pgfpathlineto{\pgfqpoint{4.007569in}{3.657317in}}%
\pgfpathlineto{\pgfqpoint{4.012581in}{3.681019in}}%
\pgfpathlineto{\pgfqpoint{4.014252in}{3.687458in}}%
\pgfpathlineto{\pgfqpoint{4.015922in}{3.684670in}}%
\pgfpathlineto{\pgfqpoint{4.017593in}{3.687322in}}%
\pgfpathlineto{\pgfqpoint{4.024276in}{3.669713in}}%
\pgfpathlineto{\pgfqpoint{4.025946in}{3.670885in}}%
\pgfpathlineto{\pgfqpoint{4.027617in}{3.658254in}}%
\pgfpathlineto{\pgfqpoint{4.030958in}{3.658328in}}%
\pgfpathlineto{\pgfqpoint{4.032629in}{3.667304in}}%
\pgfpathlineto{\pgfqpoint{4.039312in}{3.677251in}}%
\pgfpathlineto{\pgfqpoint{4.040982in}{3.687662in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{3.684925in}}%
\pgfpathlineto{\pgfqpoint{4.047665in}{3.701195in}}%
\pgfpathlineto{\pgfqpoint{4.049335in}{3.690210in}}%
\pgfpathlineto{\pgfqpoint{4.052677in}{3.758506in}}%
\pgfpathlineto{\pgfqpoint{4.054347in}{3.758767in}}%
\pgfpathlineto{\pgfqpoint{4.056018in}{3.752117in}}%
\pgfpathlineto{\pgfqpoint{4.057689in}{3.740002in}}%
\pgfpathlineto{\pgfqpoint{4.059359in}{3.738737in}}%
\pgfpathlineto{\pgfqpoint{4.064371in}{3.835873in}}%
\pgfpathlineto{\pgfqpoint{4.066042in}{3.795422in}}%
\pgfpathlineto{\pgfqpoint{4.071054in}{3.812344in}}%
\pgfpathlineto{\pgfqpoint{4.074395in}{3.833999in}}%
\pgfpathlineto{\pgfqpoint{4.076066in}{3.839200in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{3.839902in}}%
\pgfpathlineto{\pgfqpoint{4.079407in}{3.836643in}}%
\pgfpathlineto{\pgfqpoint{4.082748in}{3.843732in}}%
\pgfpathlineto{\pgfqpoint{4.091102in}{3.877620in}}%
\pgfpathlineto{\pgfqpoint{4.092772in}{3.896225in}}%
\pgfpathlineto{\pgfqpoint{4.094443in}{3.899031in}}%
\pgfpathlineto{\pgfqpoint{4.096114in}{3.913674in}}%
\pgfpathlineto{\pgfqpoint{4.097784in}{3.907299in}}%
\pgfpathlineto{\pgfqpoint{4.101126in}{3.917561in}}%
\pgfpathlineto{\pgfqpoint{4.102796in}{3.912919in}}%
\pgfpathlineto{\pgfqpoint{4.104467in}{3.919998in}}%
\pgfpathlineto{\pgfqpoint{4.106138in}{3.942047in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{3.947147in}}%
\pgfpathlineto{\pgfqpoint{4.109479in}{3.945281in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{3.961073in}}%
\pgfpathlineto{\pgfqpoint{4.116162in}{3.961396in}}%
\pgfpathlineto{\pgfqpoint{4.117832in}{3.963932in}}%
\pgfpathlineto{\pgfqpoint{4.119503in}{3.961863in}}%
\pgfpathlineto{\pgfqpoint{4.124515in}{3.976420in}}%
\pgfpathlineto{\pgfqpoint{4.129527in}{3.987029in}}%
\pgfpathlineto{\pgfqpoint{4.132868in}{4.008645in}}%
\pgfpathlineto{\pgfqpoint{4.134539in}{4.008908in}}%
\pgfpathlineto{\pgfqpoint{4.136209in}{4.005859in}}%
\pgfpathlineto{\pgfqpoint{4.139551in}{4.016301in}}%
\pgfpathlineto{\pgfqpoint{4.141221in}{4.013457in}}%
\pgfpathlineto{\pgfqpoint{4.142892in}{4.014939in}}%
\pgfpathlineto{\pgfqpoint{4.147904in}{4.024192in}}%
\pgfpathlineto{\pgfqpoint{4.151245in}{4.017456in}}%
\pgfpathlineto{\pgfqpoint{4.152916in}{4.037938in}}%
\pgfpathlineto{\pgfqpoint{4.154587in}{4.032234in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{4.037345in}}%
\pgfpathlineto{\pgfqpoint{4.157928in}{4.037358in}}%
\pgfpathlineto{\pgfqpoint{4.161269in}{4.043715in}}%
\pgfpathlineto{\pgfqpoint{4.164610in}{4.033257in}}%
\pgfpathlineto{\pgfqpoint{4.167952in}{4.050879in}}%
\pgfpathlineto{\pgfqpoint{4.169622in}{4.048979in}}%
\pgfpathlineto{\pgfqpoint{4.171293in}{4.061469in}}%
\pgfpathlineto{\pgfqpoint{4.174634in}{4.050466in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{4.054500in}}%
\pgfpathlineto{\pgfqpoint{4.177976in}{4.054730in}}%
\pgfpathlineto{\pgfqpoint{4.181317in}{4.064567in}}%
\pgfpathlineto{\pgfqpoint{4.182988in}{4.062529in}}%
\pgfpathlineto{\pgfqpoint{4.184658in}{4.044329in}}%
\pgfpathlineto{\pgfqpoint{4.186329in}{3.979868in}}%
\pgfpathlineto{\pgfqpoint{4.188000in}{4.020521in}}%
\pgfpathlineto{\pgfqpoint{4.189670in}{4.011144in}}%
\pgfpathlineto{\pgfqpoint{4.191341in}{4.054606in}}%
\pgfpathlineto{\pgfqpoint{4.193012in}{4.066343in}}%
\pgfpathlineto{\pgfqpoint{4.194682in}{4.061022in}}%
\pgfpathlineto{\pgfqpoint{4.196353in}{4.065125in}}%
\pgfpathlineto{\pgfqpoint{4.198024in}{4.056775in}}%
\pgfpathlineto{\pgfqpoint{4.199694in}{4.010031in}}%
\pgfpathlineto{\pgfqpoint{4.201365in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{4.203035in}{4.004499in}}%
\pgfpathlineto{\pgfqpoint{4.204706in}{4.044394in}}%
\pgfpathlineto{\pgfqpoint{4.208047in}{4.058032in}}%
\pgfpathlineto{\pgfqpoint{4.211389in}{4.038237in}}%
\pgfpathlineto{\pgfqpoint{4.214730in}{4.002592in}}%
\pgfpathlineto{\pgfqpoint{4.216401in}{4.013810in}}%
\pgfpathlineto{\pgfqpoint{4.219742in}{4.006768in}}%
\pgfpathlineto{\pgfqpoint{4.223083in}{4.028172in}}%
\pgfpathlineto{\pgfqpoint{4.226425in}{4.001859in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.980117in}}%
\pgfpathlineto{\pgfqpoint{4.233107in}{3.975789in}}%
\pgfpathlineto{\pgfqpoint{4.234778in}{3.967873in}}%
\pgfpathlineto{\pgfqpoint{4.238119in}{3.970291in}}%
\pgfpathlineto{\pgfqpoint{4.239790in}{3.971919in}}%
\pgfpathlineto{\pgfqpoint{4.244802in}{3.929060in}}%
\pgfpathlineto{\pgfqpoint{4.248143in}{3.919587in}}%
\pgfpathlineto{\pgfqpoint{4.251484in}{3.889855in}}%
\pgfpathlineto{\pgfqpoint{4.253155in}{3.886117in}}%
\pgfpathlineto{\pgfqpoint{4.258167in}{3.862064in}}%
\pgfpathlineto{\pgfqpoint{4.268191in}{3.758258in}}%
\pgfpathlineto{\pgfqpoint{4.269862in}{3.753885in}}%
\pgfpathlineto{\pgfqpoint{4.273203in}{3.775657in}}%
\pgfpathlineto{\pgfqpoint{4.274874in}{3.769313in}}%
\pgfpathlineto{\pgfqpoint{4.281556in}{3.724817in}}%
\pgfpathlineto{\pgfqpoint{4.283227in}{3.718536in}}%
\pgfpathlineto{\pgfqpoint{4.286568in}{3.699280in}}%
\pgfpathlineto{\pgfqpoint{4.288239in}{3.694625in}}%
\pgfpathlineto{\pgfqpoint{4.289909in}{3.686414in}}%
\pgfpathlineto{\pgfqpoint{4.291580in}{3.686886in}}%
\pgfpathlineto{\pgfqpoint{4.298263in}{3.659783in}}%
\pgfpathlineto{\pgfqpoint{4.299933in}{3.659079in}}%
\pgfpathlineto{\pgfqpoint{4.301604in}{3.668713in}}%
\pgfpathlineto{\pgfqpoint{4.303275in}{3.670979in}}%
\pgfpathlineto{\pgfqpoint{4.304945in}{3.668012in}}%
\pgfpathlineto{\pgfqpoint{4.308287in}{3.640593in}}%
\pgfpathlineto{\pgfqpoint{4.309957in}{3.641783in}}%
\pgfpathlineto{\pgfqpoint{4.311628in}{3.639051in}}%
\pgfpathlineto{\pgfqpoint{4.314969in}{3.627747in}}%
\pgfpathlineto{\pgfqpoint{4.316640in}{3.621226in}}%
\pgfpathlineto{\pgfqpoint{4.318310in}{3.638597in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{3.634276in}}%
\pgfpathlineto{\pgfqpoint{4.321652in}{3.635422in}}%
\pgfpathlineto{\pgfqpoint{4.324993in}{3.625659in}}%
\pgfpathlineto{\pgfqpoint{4.326664in}{3.629613in}}%
\pgfpathlineto{\pgfqpoint{4.331676in}{3.633092in}}%
\pgfpathlineto{\pgfqpoint{4.333346in}{3.634821in}}%
\pgfpathlineto{\pgfqpoint{4.335017in}{3.628634in}}%
\pgfpathlineto{\pgfqpoint{4.336688in}{3.629856in}}%
\pgfpathlineto{\pgfqpoint{4.338358in}{3.633291in}}%
\pgfpathlineto{\pgfqpoint{4.340029in}{3.622420in}}%
\pgfpathlineto{\pgfqpoint{4.341700in}{3.626265in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{3.627093in}}%
\pgfpathlineto{\pgfqpoint{4.345041in}{3.633909in}}%
\pgfpathlineto{\pgfqpoint{4.346712in}{3.622146in}}%
\pgfpathlineto{\pgfqpoint{4.348382in}{3.619274in}}%
\pgfpathlineto{\pgfqpoint{4.350053in}{3.629573in}}%
\pgfpathlineto{\pgfqpoint{4.351724in}{3.632004in}}%
\pgfpathlineto{\pgfqpoint{4.355065in}{3.628033in}}%
\pgfpathlineto{\pgfqpoint{4.356735in}{3.631055in}}%
\pgfpathlineto{\pgfqpoint{4.358406in}{3.631465in}}%
\pgfpathlineto{\pgfqpoint{4.360077in}{3.646942in}}%
\pgfpathlineto{\pgfqpoint{4.361747in}{3.641692in}}%
\pgfpathlineto{\pgfqpoint{4.363418in}{3.627853in}}%
\pgfpathlineto{\pgfqpoint{4.365089in}{3.641940in}}%
\pgfpathlineto{\pgfqpoint{4.366759in}{3.629819in}}%
\pgfpathlineto{\pgfqpoint{4.368430in}{3.626501in}}%
\pgfpathlineto{\pgfqpoint{4.371771in}{3.625545in}}%
\pgfpathlineto{\pgfqpoint{4.373442in}{3.628581in}}%
\pgfpathlineto{\pgfqpoint{4.376783in}{3.645224in}}%
\pgfpathlineto{\pgfqpoint{4.380125in}{3.633017in}}%
\pgfpathlineto{\pgfqpoint{4.381795in}{3.643383in}}%
\pgfpathlineto{\pgfqpoint{4.385137in}{3.641670in}}%
\pgfpathlineto{\pgfqpoint{4.388478in}{3.649917in}}%
\pgfpathlineto{\pgfqpoint{4.390149in}{3.635586in}}%
\pgfpathlineto{\pgfqpoint{4.391819in}{3.644573in}}%
\pgfpathlineto{\pgfqpoint{4.393490in}{3.639550in}}%
\pgfpathlineto{\pgfqpoint{4.395160in}{3.629495in}}%
\pgfpathlineto{\pgfqpoint{4.398502in}{3.655730in}}%
\pgfpathlineto{\pgfqpoint{4.401843in}{3.656841in}}%
\pgfpathlineto{\pgfqpoint{4.403514in}{3.654165in}}%
\pgfpathlineto{\pgfqpoint{4.405184in}{3.667629in}}%
\pgfpathlineto{\pgfqpoint{4.406855in}{3.658120in}}%
\pgfpathlineto{\pgfqpoint{4.408526in}{3.656454in}}%
\pgfpathlineto{\pgfqpoint{4.410196in}{3.650394in}}%
\pgfpathlineto{\pgfqpoint{4.411867in}{3.650214in}}%
\pgfpathlineto{\pgfqpoint{4.413538in}{3.651509in}}%
\pgfpathlineto{\pgfqpoint{4.416879in}{3.669631in}}%
\pgfpathlineto{\pgfqpoint{4.418550in}{3.663973in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{3.664030in}}%
\pgfpathlineto{\pgfqpoint{4.423562in}{3.668304in}}%
\pgfpathlineto{\pgfqpoint{4.425232in}{3.724684in}}%
\pgfpathlineto{\pgfqpoint{4.426903in}{3.692191in}}%
\pgfpathlineto{\pgfqpoint{4.428574in}{3.684410in}}%
\pgfpathlineto{\pgfqpoint{4.430244in}{3.683630in}}%
\pgfpathlineto{\pgfqpoint{4.431915in}{3.684531in}}%
\pgfpathlineto{\pgfqpoint{4.435256in}{3.695266in}}%
\pgfpathlineto{\pgfqpoint{4.436927in}{3.698061in}}%
\pgfpathlineto{\pgfqpoint{4.438597in}{3.693963in}}%
\pgfpathlineto{\pgfqpoint{4.440268in}{3.700966in}}%
\pgfpathlineto{\pgfqpoint{4.441939in}{3.702459in}}%
\pgfpathlineto{\pgfqpoint{4.443609in}{3.708788in}}%
\pgfpathlineto{\pgfqpoint{4.445280in}{3.731613in}}%
\pgfpathlineto{\pgfqpoint{4.446951in}{3.731613in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{3.755229in}}%
\pgfpathlineto{\pgfqpoint{4.450292in}{3.757914in}}%
\pgfpathlineto{\pgfqpoint{4.451963in}{3.772609in}}%
\pgfpathlineto{\pgfqpoint{4.453633in}{3.768605in}}%
\pgfpathlineto{\pgfqpoint{4.458645in}{3.784154in}}%
\pgfpathlineto{\pgfqpoint{4.460316in}{3.786393in}}%
\pgfpathlineto{\pgfqpoint{4.463657in}{3.784894in}}%
\pgfpathlineto{\pgfqpoint{4.465328in}{3.781868in}}%
\pgfpathlineto{\pgfqpoint{4.468669in}{3.764431in}}%
\pgfpathlineto{\pgfqpoint{4.477022in}{3.760410in}}%
\pgfpathlineto{\pgfqpoint{4.478693in}{3.755195in}}%
\pgfpathlineto{\pgfqpoint{4.482034in}{3.719401in}}%
\pgfpathlineto{\pgfqpoint{4.483705in}{3.701870in}}%
\pgfpathlineto{\pgfqpoint{4.485376in}{3.698852in}}%
\pgfpathlineto{\pgfqpoint{4.487046in}{3.705621in}}%
\pgfpathlineto{\pgfqpoint{4.492058in}{3.695404in}}%
\pgfpathlineto{\pgfqpoint{4.495400in}{3.688215in}}%
\pgfpathlineto{\pgfqpoint{4.498741in}{3.687008in}}%
\pgfpathlineto{\pgfqpoint{4.500412in}{3.689675in}}%
\pgfpathlineto{\pgfqpoint{4.508765in}{3.677957in}}%
\pgfpathlineto{\pgfqpoint{4.515447in}{3.658212in}}%
\pgfpathlineto{\pgfqpoint{4.517118in}{3.658375in}}%
\pgfpathlineto{\pgfqpoint{4.518789in}{3.653684in}}%
\pgfpathlineto{\pgfqpoint{4.520459in}{3.657252in}}%
\pgfpathlineto{\pgfqpoint{4.522130in}{3.654811in}}%
\pgfpathlineto{\pgfqpoint{4.523801in}{3.654780in}}%
\pgfpathlineto{\pgfqpoint{4.525471in}{3.657181in}}%
\pgfpathlineto{\pgfqpoint{4.528813in}{3.656120in}}%
\pgfpathlineto{\pgfqpoint{4.533825in}{3.644784in}}%
\pgfpathlineto{\pgfqpoint{4.538837in}{3.632730in}}%
\pgfpathlineto{\pgfqpoint{4.540507in}{3.633295in}}%
\pgfpathlineto{\pgfqpoint{4.542178in}{3.629885in}}%
\pgfpathlineto{\pgfqpoint{4.543849in}{3.629499in}}%
\pgfpathlineto{\pgfqpoint{4.545519in}{3.633238in}}%
\pgfpathlineto{\pgfqpoint{4.550531in}{3.631779in}}%
\pgfpathlineto{\pgfqpoint{4.552202in}{3.633814in}}%
\pgfpathlineto{\pgfqpoint{4.555543in}{3.633234in}}%
\pgfpathlineto{\pgfqpoint{4.558884in}{3.639431in}}%
\pgfpathlineto{\pgfqpoint{4.560555in}{3.641858in}}%
\pgfpathlineto{\pgfqpoint{4.563896in}{3.641452in}}%
\pgfpathlineto{\pgfqpoint{4.565567in}{3.643892in}}%
\pgfpathlineto{\pgfqpoint{4.568908in}{3.641730in}}%
\pgfpathlineto{\pgfqpoint{4.573920in}{3.639140in}}%
\pgfpathlineto{\pgfqpoint{4.575591in}{3.643212in}}%
\pgfpathlineto{\pgfqpoint{4.578932in}{3.639340in}}%
\pgfpathlineto{\pgfqpoint{4.580603in}{3.641238in}}%
\pgfpathlineto{\pgfqpoint{4.582274in}{3.650043in}}%
\pgfpathlineto{\pgfqpoint{4.585615in}{3.636935in}}%
\pgfpathlineto{\pgfqpoint{4.588956in}{3.651973in}}%
\pgfpathlineto{\pgfqpoint{4.590627in}{3.647379in}}%
\pgfpathlineto{\pgfqpoint{4.593968in}{3.654854in}}%
\pgfpathlineto{\pgfqpoint{4.595639in}{3.652363in}}%
\pgfpathlineto{\pgfqpoint{4.598980in}{3.665993in}}%
\pgfpathlineto{\pgfqpoint{4.600651in}{3.666622in}}%
\pgfpathlineto{\pgfqpoint{4.602321in}{3.672928in}}%
\pgfpathlineto{\pgfqpoint{4.603992in}{3.666689in}}%
\pgfpathlineto{\pgfqpoint{4.605663in}{3.666613in}}%
\pgfpathlineto{\pgfqpoint{4.614016in}{3.694414in}}%
\pgfpathlineto{\pgfqpoint{4.617357in}{3.685942in}}%
\pgfpathlineto{\pgfqpoint{4.619028in}{3.686834in}}%
\pgfpathlineto{\pgfqpoint{4.622369in}{3.686904in}}%
\pgfpathlineto{\pgfqpoint{4.625711in}{3.678511in}}%
\pgfpathlineto{\pgfqpoint{4.627381in}{3.672319in}}%
\pgfpathlineto{\pgfqpoint{4.630722in}{3.685106in}}%
\pgfpathlineto{\pgfqpoint{4.632393in}{3.688092in}}%
\pgfpathlineto{\pgfqpoint{4.634064in}{3.684969in}}%
\pgfpathlineto{\pgfqpoint{4.635734in}{3.688360in}}%
\pgfpathlineto{\pgfqpoint{4.637405in}{3.686919in}}%
\pgfpathlineto{\pgfqpoint{4.640746in}{3.705912in}}%
\pgfpathlineto{\pgfqpoint{4.644088in}{3.719476in}}%
\pgfpathlineto{\pgfqpoint{4.645758in}{3.698972in}}%
\pgfpathlineto{\pgfqpoint{4.647429in}{3.729568in}}%
\pgfpathlineto{\pgfqpoint{4.652441in}{3.685173in}}%
\pgfpathlineto{\pgfqpoint{4.654112in}{3.680290in}}%
\pgfpathlineto{\pgfqpoint{4.657453in}{3.688062in}}%
\pgfpathlineto{\pgfqpoint{4.659124in}{3.685335in}}%
\pgfpathlineto{\pgfqpoint{4.660794in}{3.685640in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{3.698294in}}%
\pgfpathlineto{\pgfqpoint{4.665806in}{3.731997in}}%
\pgfpathlineto{\pgfqpoint{4.667477in}{3.738249in}}%
\pgfpathlineto{\pgfqpoint{4.669147in}{3.764101in}}%
\pgfpathlineto{\pgfqpoint{4.670818in}{3.752828in}}%
\pgfpathlineto{\pgfqpoint{4.672489in}{3.750754in}}%
\pgfpathlineto{\pgfqpoint{4.674159in}{3.743691in}}%
\pgfpathlineto{\pgfqpoint{4.675830in}{3.728460in}}%
\pgfpathlineto{\pgfqpoint{4.679171in}{3.744258in}}%
\pgfpathlineto{\pgfqpoint{4.682513in}{3.717877in}}%
\pgfpathlineto{\pgfqpoint{4.685854in}{3.708822in}}%
\pgfpathlineto{\pgfqpoint{4.689195in}{3.701749in}}%
\pgfpathlineto{\pgfqpoint{4.690866in}{3.708976in}}%
\pgfpathlineto{\pgfqpoint{4.694207in}{3.700793in}}%
\pgfpathlineto{\pgfqpoint{4.695878in}{3.703551in}}%
\pgfpathlineto{\pgfqpoint{4.697549in}{3.694176in}}%
\pgfpathlineto{\pgfqpoint{4.699219in}{3.704125in}}%
\pgfpathlineto{\pgfqpoint{4.702561in}{3.687866in}}%
\pgfpathlineto{\pgfqpoint{4.704231in}{3.680634in}}%
\pgfpathlineto{\pgfqpoint{4.712584in}{3.608613in}}%
\pgfpathlineto{\pgfqpoint{4.714255in}{3.606681in}}%
\pgfpathlineto{\pgfqpoint{4.715926in}{3.601889in}}%
\pgfpathlineto{\pgfqpoint{4.719267in}{3.582615in}}%
\pgfpathlineto{\pgfqpoint{4.720938in}{3.579687in}}%
\pgfpathlineto{\pgfqpoint{4.727620in}{3.517964in}}%
\pgfpathlineto{\pgfqpoint{4.729291in}{3.463324in}}%
\pgfpathlineto{\pgfqpoint{4.730962in}{3.464518in}}%
\pgfpathlineto{\pgfqpoint{4.737644in}{3.378002in}}%
\pgfpathlineto{\pgfqpoint{4.739315in}{3.380975in}}%
\pgfpathlineto{\pgfqpoint{4.740986in}{3.387787in}}%
\pgfpathlineto{\pgfqpoint{4.744327in}{3.375012in}}%
\pgfpathlineto{\pgfqpoint{4.747668in}{3.364494in}}%
\pgfpathlineto{\pgfqpoint{4.749339in}{3.362813in}}%
\pgfpathlineto{\pgfqpoint{4.752680in}{3.356625in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{3.357973in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{3.353245in}}%
\pgfpathlineto{\pgfqpoint{4.762704in}{3.323092in}}%
\pgfpathlineto{\pgfqpoint{4.764375in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{4.767716in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{4.769387in}{3.321667in}}%
\pgfpathlineto{\pgfqpoint{4.772728in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{4.774399in}{3.324457in}}%
\pgfpathlineto{\pgfqpoint{4.776069in}{3.324953in}}%
\pgfpathlineto{\pgfqpoint{4.777740in}{3.327406in}}%
\pgfpathlineto{\pgfqpoint{4.781081in}{3.321092in}}%
\pgfpathlineto{\pgfqpoint{4.782752in}{3.323483in}}%
\pgfpathlineto{\pgfqpoint{4.784423in}{3.323750in}}%
\pgfpathlineto{\pgfqpoint{4.787764in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{4.789434in}{3.322137in}}%
\pgfpathlineto{\pgfqpoint{4.791105in}{3.321821in}}%
\pgfpathlineto{\pgfqpoint{4.792776in}{3.325457in}}%
\pgfpathlineto{\pgfqpoint{4.794446in}{3.322633in}}%
\pgfpathlineto{\pgfqpoint{4.796117in}{3.324337in}}%
\pgfpathlineto{\pgfqpoint{4.797788in}{3.320476in}}%
\pgfpathlineto{\pgfqpoint{4.799458in}{3.325568in}}%
\pgfpathlineto{\pgfqpoint{4.802800in}{3.322096in}}%
\pgfpathlineto{\pgfqpoint{4.804470in}{3.322660in}}%
\pgfpathlineto{\pgfqpoint{4.806141in}{3.320484in}}%
\pgfpathlineto{\pgfqpoint{4.807812in}{3.320360in}}%
\pgfpathlineto{\pgfqpoint{4.811153in}{3.323805in}}%
\pgfpathlineto{\pgfqpoint{4.812824in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{4.814494in}{3.323059in}}%
\pgfpathlineto{\pgfqpoint{4.816165in}{3.323204in}}%
\pgfpathlineto{\pgfqpoint{4.817836in}{3.321784in}}%
\pgfpathlineto{\pgfqpoint{4.819506in}{3.324134in}}%
\pgfpathlineto{\pgfqpoint{4.821177in}{3.324090in}}%
\pgfpathlineto{\pgfqpoint{4.822848in}{3.321598in}}%
\pgfpathlineto{\pgfqpoint{4.826189in}{3.324680in}}%
\pgfpathlineto{\pgfqpoint{4.827859in}{3.321353in}}%
\pgfpathlineto{\pgfqpoint{4.829530in}{3.323184in}}%
\pgfpathlineto{\pgfqpoint{4.834542in}{3.321541in}}%
\pgfpathlineto{\pgfqpoint{4.839554in}{3.324404in}}%
\pgfpathlineto{\pgfqpoint{4.841225in}{3.322464in}}%
\pgfpathlineto{\pgfqpoint{4.842895in}{3.323451in}}%
\pgfpathlineto{\pgfqpoint{4.844566in}{3.321061in}}%
\pgfpathlineto{\pgfqpoint{4.847907in}{3.323936in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{3.322648in}}%
\pgfpathlineto{\pgfqpoint{4.851249in}{3.323346in}}%
\pgfpathlineto{\pgfqpoint{4.852919in}{3.322112in}}%
\pgfpathlineto{\pgfqpoint{4.854590in}{3.325422in}}%
\pgfpathlineto{\pgfqpoint{4.857931in}{3.323530in}}%
\pgfpathlineto{\pgfqpoint{4.859602in}{3.321541in}}%
\pgfpathlineto{\pgfqpoint{4.861273in}{3.324796in}}%
\pgfpathlineto{\pgfqpoint{4.864614in}{3.322348in}}%
\pgfpathlineto{\pgfqpoint{4.871296in}{3.324500in}}%
\pgfpathlineto{\pgfqpoint{4.872967in}{3.325511in}}%
\pgfpathlineto{\pgfqpoint{4.876308in}{3.321172in}}%
\pgfpathlineto{\pgfqpoint{4.877979in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{4.879650in}{3.321253in}}%
\pgfpathlineto{\pgfqpoint{4.881320in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{4.882991in}{3.322726in}}%
\pgfpathlineto{\pgfqpoint{4.884662in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{4.886332in}{3.323692in}}%
\pgfpathlineto{\pgfqpoint{4.889674in}{3.320415in}}%
\pgfpathlineto{\pgfqpoint{4.891344in}{3.322386in}}%
\pgfpathlineto{\pgfqpoint{4.893015in}{3.321786in}}%
\pgfpathlineto{\pgfqpoint{4.898027in}{3.325246in}}%
\pgfpathlineto{\pgfqpoint{4.899698in}{3.323893in}}%
\pgfpathlineto{\pgfqpoint{4.906380in}{3.324236in}}%
\pgfpathlineto{\pgfqpoint{4.908051in}{3.322285in}}%
\pgfpathlineto{\pgfqpoint{4.913063in}{3.337419in}}%
\pgfpathlineto{\pgfqpoint{4.914733in}{3.338070in}}%
\pgfpathlineto{\pgfqpoint{4.916404in}{3.344727in}}%
\pgfpathlineto{\pgfqpoint{4.918075in}{3.341792in}}%
\pgfpathlineto{\pgfqpoint{4.921416in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{4.928099in}{3.345320in}}%
\pgfpathlineto{\pgfqpoint{4.933111in}{3.363519in}}%
\pgfpathlineto{\pgfqpoint{4.934781in}{3.386500in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{3.510279in}}%
\pgfpathlineto{\pgfqpoint{4.941464in}{3.504963in}}%
\pgfpathlineto{\pgfqpoint{4.943134in}{3.546970in}}%
\pgfpathlineto{\pgfqpoint{4.944805in}{3.542050in}}%
\pgfpathlineto{\pgfqpoint{4.946476in}{3.531889in}}%
\pgfpathlineto{\pgfqpoint{4.949817in}{3.563232in}}%
\pgfpathlineto{\pgfqpoint{4.951488in}{3.631769in}}%
\pgfpathlineto{\pgfqpoint{4.954829in}{3.921612in}}%
\pgfpathlineto{\pgfqpoint{4.956500in}{3.929067in}}%
\pgfpathlineto{\pgfqpoint{4.959841in}{3.923049in}}%
\pgfpathlineto{\pgfqpoint{4.961512in}{3.925329in}}%
\pgfpathlineto{\pgfqpoint{4.964853in}{3.916186in}}%
\pgfpathlineto{\pgfqpoint{4.968194in}{3.923414in}}%
\pgfpathlineto{\pgfqpoint{4.969865in}{3.922479in}}%
\pgfpathlineto{\pgfqpoint{4.974877in}{3.927524in}}%
\pgfpathlineto{\pgfqpoint{4.976548in}{3.931843in}}%
\pgfpathlineto{\pgfqpoint{4.978218in}{3.931938in}}%
\pgfpathlineto{\pgfqpoint{4.981560in}{3.926540in}}%
\pgfpathlineto{\pgfqpoint{4.983230in}{3.930295in}}%
\pgfpathlineto{\pgfqpoint{4.984901in}{3.926608in}}%
\pgfpathlineto{\pgfqpoint{4.986571in}{3.931810in}}%
\pgfpathlineto{\pgfqpoint{4.989913in}{3.927455in}}%
\pgfpathlineto{\pgfqpoint{4.993254in}{3.929654in}}%
\pgfpathlineto{\pgfqpoint{4.994925in}{3.927974in}}%
\pgfpathlineto{\pgfqpoint{4.996595in}{3.931509in}}%
\pgfpathlineto{\pgfqpoint{4.998266in}{3.940727in}}%
\pgfpathlineto{\pgfqpoint{4.999937in}{3.940333in}}%
\pgfpathlineto{\pgfqpoint{5.003278in}{3.865918in}}%
\pgfpathlineto{\pgfqpoint{5.004949in}{3.863724in}}%
\pgfpathlineto{\pgfqpoint{5.006619in}{3.866387in}}%
\pgfpathlineto{\pgfqpoint{5.008290in}{3.900772in}}%
\pgfpathlineto{\pgfqpoint{5.009961in}{3.863645in}}%
\pgfpathlineto{\pgfqpoint{5.011631in}{3.870491in}}%
\pgfpathlineto{\pgfqpoint{5.014973in}{3.891275in}}%
\pgfpathlineto{\pgfqpoint{5.016643in}{3.896097in}}%
\pgfpathlineto{\pgfqpoint{5.018314in}{3.910089in}}%
\pgfpathlineto{\pgfqpoint{5.019985in}{3.934446in}}%
\pgfpathlineto{\pgfqpoint{5.021655in}{3.927256in}}%
\pgfpathlineto{\pgfqpoint{5.023326in}{3.937910in}}%
\pgfpathlineto{\pgfqpoint{5.024996in}{3.936044in}}%
\pgfpathlineto{\pgfqpoint{5.028338in}{3.944230in}}%
\pgfpathlineto{\pgfqpoint{5.030008in}{3.942099in}}%
\pgfpathlineto{\pgfqpoint{5.031679in}{3.942288in}}%
\pgfpathlineto{\pgfqpoint{5.033350in}{3.940133in}}%
\pgfpathlineto{\pgfqpoint{5.036691in}{3.941405in}}%
\pgfpathlineto{\pgfqpoint{5.038362in}{3.918058in}}%
\pgfpathlineto{\pgfqpoint{5.041703in}{3.947254in}}%
\pgfpathlineto{\pgfqpoint{5.043374in}{3.933614in}}%
\pgfpathlineto{\pgfqpoint{5.046715in}{3.827854in}}%
\pgfpathlineto{\pgfqpoint{5.048386in}{3.805005in}}%
\pgfpathlineto{\pgfqpoint{5.050056in}{3.810835in}}%
\pgfpathlineto{\pgfqpoint{5.051727in}{3.831471in}}%
\pgfpathlineto{\pgfqpoint{5.053398in}{3.870153in}}%
\pgfpathlineto{\pgfqpoint{5.055068in}{3.788522in}}%
\pgfpathlineto{\pgfqpoint{5.056739in}{3.773369in}}%
\pgfpathlineto{\pgfqpoint{5.058410in}{3.801927in}}%
\pgfpathlineto{\pgfqpoint{5.063421in}{3.916311in}}%
\pgfpathlineto{\pgfqpoint{5.065092in}{3.890997in}}%
\pgfpathlineto{\pgfqpoint{5.068433in}{3.750469in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{3.742047in}}%
\pgfpathlineto{\pgfqpoint{5.071775in}{3.763807in}}%
\pgfpathlineto{\pgfqpoint{5.073445in}{3.800425in}}%
\pgfpathlineto{\pgfqpoint{5.075116in}{3.791388in}}%
\pgfpathlineto{\pgfqpoint{5.076787in}{3.771322in}}%
\pgfpathlineto{\pgfqpoint{5.078457in}{3.798082in}}%
\pgfpathlineto{\pgfqpoint{5.080128in}{3.783421in}}%
\pgfpathlineto{\pgfqpoint{5.081799in}{3.792475in}}%
\pgfpathlineto{\pgfqpoint{5.085140in}{3.754912in}}%
\pgfpathlineto{\pgfqpoint{5.086811in}{3.750925in}}%
\pgfpathlineto{\pgfqpoint{5.088481in}{3.754521in}}%
\pgfpathlineto{\pgfqpoint{5.091823in}{3.773193in}}%
\pgfpathlineto{\pgfqpoint{5.096835in}{3.931203in}}%
\pgfpathlineto{\pgfqpoint{5.098505in}{3.925247in}}%
\pgfpathlineto{\pgfqpoint{5.100176in}{3.914005in}}%
\pgfpathlineto{\pgfqpoint{5.103517in}{3.850009in}}%
\pgfpathlineto{\pgfqpoint{5.105188in}{3.839641in}}%
\pgfpathlineto{\pgfqpoint{5.110200in}{3.846966in}}%
\pgfpathlineto{\pgfqpoint{5.111870in}{3.847533in}}%
\pgfpathlineto{\pgfqpoint{5.115212in}{3.853735in}}%
\pgfpathlineto{\pgfqpoint{5.118553in}{3.845635in}}%
\pgfpathlineto{\pgfqpoint{5.121894in}{3.824103in}}%
\pgfpathlineto{\pgfqpoint{5.128577in}{3.787582in}}%
\pgfpathlineto{\pgfqpoint{5.133589in}{3.787268in}}%
\pgfpathlineto{\pgfqpoint{5.136930in}{3.773340in}}%
\pgfpathlineto{\pgfqpoint{5.140271in}{3.754024in}}%
\pgfpathlineto{\pgfqpoint{5.146954in}{3.719514in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{3.699500in}}%
\pgfpathlineto{\pgfqpoint{5.153637in}{3.686413in}}%
\pgfpathlineto{\pgfqpoint{5.155307in}{3.682883in}}%
\pgfpathlineto{\pgfqpoint{5.156978in}{3.686816in}}%
\pgfpathlineto{\pgfqpoint{5.158649in}{3.686989in}}%
\pgfpathlineto{\pgfqpoint{5.160319in}{3.680769in}}%
\pgfpathlineto{\pgfqpoint{5.161990in}{3.680333in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{3.670760in}}%
\pgfpathlineto{\pgfqpoint{5.167002in}{3.667760in}}%
\pgfpathlineto{\pgfqpoint{5.168673in}{3.662401in}}%
\pgfpathlineto{\pgfqpoint{5.170343in}{3.661061in}}%
\pgfpathlineto{\pgfqpoint{5.172014in}{3.662623in}}%
\pgfpathlineto{\pgfqpoint{5.175355in}{3.659287in}}%
\pgfpathlineto{\pgfqpoint{5.180367in}{3.642066in}}%
\pgfpathlineto{\pgfqpoint{5.183708in}{3.636857in}}%
\pgfpathlineto{\pgfqpoint{5.188720in}{3.645460in}}%
\pgfpathlineto{\pgfqpoint{5.190391in}{3.640258in}}%
\pgfpathlineto{\pgfqpoint{5.192062in}{3.644162in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{3.642211in}}%
\pgfpathlineto{\pgfqpoint{5.195403in}{3.638190in}}%
\pgfpathlineto{\pgfqpoint{5.198744in}{3.643980in}}%
\pgfpathlineto{\pgfqpoint{5.202086in}{3.641951in}}%
\pgfpathlineto{\pgfqpoint{5.205427in}{3.643376in}}%
\pgfpathlineto{\pgfqpoint{5.210439in}{3.623814in}}%
\pgfpathlineto{\pgfqpoint{5.212110in}{3.625503in}}%
\pgfpathlineto{\pgfqpoint{5.213780in}{3.631526in}}%
\pgfpathlineto{\pgfqpoint{5.218792in}{3.636508in}}%
\pgfpathlineto{\pgfqpoint{5.220463in}{3.643806in}}%
\pgfpathlineto{\pgfqpoint{5.223804in}{3.637551in}}%
\pgfpathlineto{\pgfqpoint{5.225475in}{3.633074in}}%
\pgfpathlineto{\pgfqpoint{5.227145in}{3.632204in}}%
\pgfpathlineto{\pgfqpoint{5.228816in}{3.641757in}}%
\pgfpathlineto{\pgfqpoint{5.232157in}{3.639414in}}%
\pgfpathlineto{\pgfqpoint{5.233828in}{3.645683in}}%
\pgfpathlineto{\pgfqpoint{5.237169in}{3.625659in}}%
\pgfpathlineto{\pgfqpoint{5.238840in}{3.626022in}}%
\pgfpathlineto{\pgfqpoint{5.242181in}{3.630638in}}%
\pgfpathlineto{\pgfqpoint{5.243852in}{3.627018in}}%
\pgfpathlineto{\pgfqpoint{5.245523in}{3.627525in}}%
\pgfpathlineto{\pgfqpoint{5.247193in}{3.622331in}}%
\pgfpathlineto{\pgfqpoint{5.252205in}{3.635665in}}%
\pgfpathlineto{\pgfqpoint{5.253876in}{3.631868in}}%
\pgfpathlineto{\pgfqpoint{5.255546in}{3.631850in}}%
\pgfpathlineto{\pgfqpoint{5.260558in}{3.623386in}}%
\pgfpathlineto{\pgfqpoint{5.262229in}{3.628701in}}%
\pgfpathlineto{\pgfqpoint{5.263900in}{3.630235in}}%
\pgfpathlineto{\pgfqpoint{5.268912in}{3.644717in}}%
\pgfpathlineto{\pgfqpoint{5.270582in}{3.632931in}}%
\pgfpathlineto{\pgfqpoint{5.272253in}{3.644901in}}%
\pgfpathlineto{\pgfqpoint{5.277265in}{3.636961in}}%
\pgfpathlineto{\pgfqpoint{5.280606in}{3.644358in}}%
\pgfpathlineto{\pgfqpoint{5.282277in}{3.633557in}}%
\pgfpathlineto{\pgfqpoint{5.283948in}{3.637683in}}%
\pgfpathlineto{\pgfqpoint{5.287289in}{3.652556in}}%
\pgfpathlineto{\pgfqpoint{5.288960in}{3.644019in}}%
\pgfpathlineto{\pgfqpoint{5.292301in}{3.641407in}}%
\pgfpathlineto{\pgfqpoint{5.293972in}{3.644472in}}%
\pgfpathlineto{\pgfqpoint{5.295642in}{3.654439in}}%
\pgfpathlineto{\pgfqpoint{5.297313in}{3.654557in}}%
\pgfpathlineto{\pgfqpoint{5.300654in}{3.674028in}}%
\pgfpathlineto{\pgfqpoint{5.303995in}{3.660512in}}%
\pgfpathlineto{\pgfqpoint{5.305666in}{3.656023in}}%
\pgfpathlineto{\pgfqpoint{5.309007in}{3.681103in}}%
\pgfpathlineto{\pgfqpoint{5.310678in}{3.673881in}}%
\pgfpathlineto{\pgfqpoint{5.312349in}{3.675607in}}%
\pgfpathlineto{\pgfqpoint{5.315690in}{3.667396in}}%
\pgfpathlineto{\pgfqpoint{5.319031in}{3.640026in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{3.657479in}}%
\pgfpathlineto{\pgfqpoint{5.322373in}{3.657202in}}%
\pgfpathlineto{\pgfqpoint{5.324043in}{3.665634in}}%
\pgfpathlineto{\pgfqpoint{5.325714in}{3.668298in}}%
\pgfpathlineto{\pgfqpoint{5.327385in}{3.674497in}}%
\pgfpathlineto{\pgfqpoint{5.329055in}{3.672002in}}%
\pgfpathlineto{\pgfqpoint{5.330726in}{3.675185in}}%
\pgfpathlineto{\pgfqpoint{5.332397in}{3.681831in}}%
\pgfpathlineto{\pgfqpoint{5.334067in}{3.683380in}}%
\pgfpathlineto{\pgfqpoint{5.337408in}{3.687251in}}%
\pgfpathlineto{\pgfqpoint{5.339079in}{3.699736in}}%
\pgfpathlineto{\pgfqpoint{5.342420in}{3.688701in}}%
\pgfpathlineto{\pgfqpoint{5.344091in}{3.748594in}}%
\pgfpathlineto{\pgfqpoint{5.345762in}{3.728252in}}%
\pgfpathlineto{\pgfqpoint{5.349103in}{3.747717in}}%
\pgfpathlineto{\pgfqpoint{5.350774in}{3.734454in}}%
\pgfpathlineto{\pgfqpoint{5.352444in}{3.738652in}}%
\pgfpathlineto{\pgfqpoint{5.354115in}{3.758235in}}%
\pgfpathlineto{\pgfqpoint{5.355786in}{3.759266in}}%
\pgfpathlineto{\pgfqpoint{5.357456in}{3.773102in}}%
\pgfpathlineto{\pgfqpoint{5.359127in}{3.766476in}}%
\pgfpathlineto{\pgfqpoint{5.360798in}{3.765935in}}%
\pgfpathlineto{\pgfqpoint{5.362468in}{3.775380in}}%
\pgfpathlineto{\pgfqpoint{5.364139in}{3.778061in}}%
\pgfpathlineto{\pgfqpoint{5.372492in}{3.826898in}}%
\pgfpathlineto{\pgfqpoint{5.375833in}{3.815887in}}%
\pgfpathlineto{\pgfqpoint{5.379175in}{3.828750in}}%
\pgfpathlineto{\pgfqpoint{5.382516in}{3.844052in}}%
\pgfpathlineto{\pgfqpoint{5.384187in}{3.845893in}}%
\pgfpathlineto{\pgfqpoint{5.389199in}{3.859800in}}%
\pgfpathlineto{\pgfqpoint{5.392540in}{3.853475in}}%
\pgfpathlineto{\pgfqpoint{5.394211in}{3.857484in}}%
\pgfpathlineto{\pgfqpoint{5.395881in}{3.854659in}}%
\pgfpathlineto{\pgfqpoint{5.400893in}{3.869075in}}%
\pgfpathlineto{\pgfqpoint{5.402564in}{3.861280in}}%
\pgfpathlineto{\pgfqpoint{5.405905in}{3.867565in}}%
\pgfpathlineto{\pgfqpoint{5.407576in}{3.876452in}}%
\pgfpathlineto{\pgfqpoint{5.412588in}{3.853877in}}%
\pgfpathlineto{\pgfqpoint{5.417600in}{3.865014in}}%
\pgfpathlineto{\pgfqpoint{5.419270in}{3.864608in}}%
\pgfpathlineto{\pgfqpoint{5.420941in}{3.868765in}}%
\pgfpathlineto{\pgfqpoint{5.424282in}{3.859352in}}%
\pgfpathlineto{\pgfqpoint{5.427624in}{3.841567in}}%
\pgfpathlineto{\pgfqpoint{5.429294in}{3.839433in}}%
\pgfpathlineto{\pgfqpoint{5.432636in}{3.845749in}}%
\pgfpathlineto{\pgfqpoint{5.434306in}{3.849550in}}%
\pgfpathlineto{\pgfqpoint{5.440989in}{3.806173in}}%
\pgfpathlineto{\pgfqpoint{5.442660in}{3.804305in}}%
\pgfpathlineto{\pgfqpoint{5.444330in}{3.798731in}}%
\pgfpathlineto{\pgfqpoint{5.446001in}{3.800817in}}%
\pgfpathlineto{\pgfqpoint{5.449342in}{3.767255in}}%
\pgfpathlineto{\pgfqpoint{5.451013in}{3.764369in}}%
\pgfpathlineto{\pgfqpoint{5.454354in}{3.735374in}}%
\pgfpathlineto{\pgfqpoint{5.456025in}{3.736934in}}%
\pgfpathlineto{\pgfqpoint{5.462707in}{3.696269in}}%
\pgfpathlineto{\pgfqpoint{5.466049in}{3.646893in}}%
\pgfpathlineto{\pgfqpoint{5.467719in}{3.644926in}}%
\pgfpathlineto{\pgfqpoint{5.471061in}{3.616247in}}%
\pgfpathlineto{\pgfqpoint{5.472731in}{3.613052in}}%
\pgfpathlineto{\pgfqpoint{5.474402in}{3.606046in}}%
\pgfpathlineto{\pgfqpoint{5.477743in}{3.584707in}}%
\pgfpathlineto{\pgfqpoint{5.481085in}{3.560285in}}%
\pgfpathlineto{\pgfqpoint{5.486097in}{3.512042in}}%
\pgfpathlineto{\pgfqpoint{5.489438in}{3.466310in}}%
\pgfpathlineto{\pgfqpoint{5.491108in}{3.434176in}}%
\pgfpathlineto{\pgfqpoint{5.492779in}{3.434720in}}%
\pgfpathlineto{\pgfqpoint{5.494450in}{3.438424in}}%
\pgfpathlineto{\pgfqpoint{5.496120in}{3.453925in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{3.455204in}}%
\pgfpathlineto{\pgfqpoint{5.501132in}{3.429155in}}%
\pgfpathlineto{\pgfqpoint{5.504474in}{3.398117in}}%
\pgfpathlineto{\pgfqpoint{5.507815in}{3.390513in}}%
\pgfpathlineto{\pgfqpoint{5.511156in}{3.402499in}}%
\pgfpathlineto{\pgfqpoint{5.512827in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{5.514498in}{3.403259in}}%
\pgfpathlineto{\pgfqpoint{5.521180in}{3.382494in}}%
\pgfpathlineto{\pgfqpoint{5.524522in}{3.381365in}}%
\pgfpathlineto{\pgfqpoint{5.526192in}{3.380254in}}%
\pgfpathlineto{\pgfqpoint{5.527863in}{3.381014in}}%
\pgfpathlineto{\pgfqpoint{5.532875in}{3.352075in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.349339in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.349339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.320333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.293222in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.293222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.389555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=2.336793in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.841389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=2.788627in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{3.293222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.175000in,y=2.841389in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.389555in}}{\pgfqpoint{4.960000in}{0.903667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.441427in}}%
\pgfpathlineto{\pgfqpoint{1.027125in}{2.454836in}}%
\pgfpathlineto{\pgfqpoint{1.028796in}{2.458478in}}%
\pgfpathlineto{\pgfqpoint{1.032137in}{2.455979in}}%
\pgfpathlineto{\pgfqpoint{1.037149in}{2.445002in}}%
\pgfpathlineto{\pgfqpoint{1.052185in}{2.403910in}}%
\pgfpathlineto{\pgfqpoint{1.060538in}{2.390608in}}%
\pgfpathlineto{\pgfqpoint{1.063880in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{1.167460in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{2.439190in}}%
\pgfpathlineto{\pgfqpoint{1.174143in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{1.175813in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{2.398646in}}%
\pgfpathlineto{\pgfqpoint{1.179155in}{2.392436in}}%
\pgfpathlineto{\pgfqpoint{1.180825in}{2.402772in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{2.399375in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{2.406374in}}%
\pgfpathlineto{\pgfqpoint{1.185837in}{2.396364in}}%
\pgfpathlineto{\pgfqpoint{1.187508in}{2.395312in}}%
\pgfpathlineto{\pgfqpoint{1.194190in}{2.537622in}}%
\pgfpathlineto{\pgfqpoint{1.197532in}{2.581441in}}%
\pgfpathlineto{\pgfqpoint{1.200873in}{2.629118in}}%
\pgfpathlineto{\pgfqpoint{1.205885in}{2.667754in}}%
\pgfpathlineto{\pgfqpoint{1.210897in}{2.739593in}}%
\pgfpathlineto{\pgfqpoint{1.214238in}{2.779622in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{2.804355in}}%
\pgfpathlineto{\pgfqpoint{1.235957in}{2.873506in}}%
\pgfpathlineto{\pgfqpoint{1.242639in}{2.902355in}}%
\pgfpathlineto{\pgfqpoint{1.262687in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.272711in}{3.001751in}}%
\pgfpathlineto{\pgfqpoint{1.281064in}{3.044232in}}%
\pgfpathlineto{\pgfqpoint{1.292759in}{3.108423in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{3.128319in}}%
\pgfpathlineto{\pgfqpoint{1.302783in}{3.140781in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{3.154733in}}%
\pgfpathlineto{\pgfqpoint{1.317819in}{3.159118in}}%
\pgfpathlineto{\pgfqpoint{1.322831in}{3.159912in}}%
\pgfpathlineto{\pgfqpoint{1.326172in}{3.163163in}}%
\pgfpathlineto{\pgfqpoint{1.327843in}{3.163587in}}%
\pgfpathlineto{\pgfqpoint{1.331184in}{3.168333in}}%
\pgfpathlineto{\pgfqpoint{1.339537in}{3.179013in}}%
\pgfpathlineto{\pgfqpoint{1.346220in}{3.178358in}}%
\pgfpathlineto{\pgfqpoint{1.347890in}{3.176332in}}%
\pgfpathlineto{\pgfqpoint{1.352902in}{3.165713in}}%
\pgfpathlineto{\pgfqpoint{1.356244in}{3.162635in}}%
\pgfpathlineto{\pgfqpoint{1.357914in}{3.161890in}}%
\pgfpathlineto{\pgfqpoint{1.364597in}{3.164911in}}%
\pgfpathlineto{\pgfqpoint{1.369609in}{3.164198in}}%
\pgfpathlineto{\pgfqpoint{1.379633in}{3.161065in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{3.160993in}}%
\pgfpathlineto{\pgfqpoint{1.386315in}{3.153572in}}%
\pgfpathlineto{\pgfqpoint{1.391327in}{3.135889in}}%
\pgfpathlineto{\pgfqpoint{1.396339in}{3.116000in}}%
\pgfpathlineto{\pgfqpoint{1.409705in}{3.083950in}}%
\pgfpathlineto{\pgfqpoint{1.421399in}{3.034696in}}%
\pgfpathlineto{\pgfqpoint{1.429752in}{2.983132in}}%
\pgfpathlineto{\pgfqpoint{1.464836in}{2.751899in}}%
\pgfpathlineto{\pgfqpoint{1.469848in}{2.731496in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{2.720380in}}%
\pgfpathlineto{\pgfqpoint{1.478201in}{2.714311in}}%
\pgfpathlineto{\pgfqpoint{1.483213in}{2.712389in}}%
\pgfpathlineto{\pgfqpoint{1.486555in}{2.714758in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{2.714595in}}%
\pgfpathlineto{\pgfqpoint{1.489896in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.494908in}{2.703221in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{2.709522in}}%
\pgfpathlineto{\pgfqpoint{1.499920in}{2.693084in}}%
\pgfpathlineto{\pgfqpoint{1.501590in}{2.690562in}}%
\pgfpathlineto{\pgfqpoint{1.503261in}{2.700314in}}%
\pgfpathlineto{\pgfqpoint{1.504932in}{2.701325in}}%
\pgfpathlineto{\pgfqpoint{1.509944in}{2.691775in}}%
\pgfpathlineto{\pgfqpoint{1.511614in}{2.690954in}}%
\pgfpathlineto{\pgfqpoint{1.518297in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{1.529992in}{2.683745in}}%
\pgfpathlineto{\pgfqpoint{1.535004in}{2.674819in}}%
\pgfpathlineto{\pgfqpoint{1.538345in}{2.678316in}}%
\pgfpathlineto{\pgfqpoint{1.541686in}{2.681619in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{2.680815in}}%
\pgfpathlineto{\pgfqpoint{1.546698in}{2.683367in}}%
\pgfpathlineto{\pgfqpoint{1.548369in}{2.683205in}}%
\pgfpathlineto{\pgfqpoint{1.555051in}{2.689098in}}%
\pgfpathlineto{\pgfqpoint{1.556722in}{2.688576in}}%
\pgfpathlineto{\pgfqpoint{1.560063in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{1.563405in}{2.679480in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{2.681966in}}%
\pgfpathlineto{\pgfqpoint{1.568417in}{2.692379in}}%
\pgfpathlineto{\pgfqpoint{1.571758in}{2.690056in}}%
\pgfpathlineto{\pgfqpoint{1.578440in}{2.694339in}}%
\pgfpathlineto{\pgfqpoint{1.580111in}{2.692645in}}%
\pgfpathlineto{\pgfqpoint{1.586794in}{2.698084in}}%
\pgfpathlineto{\pgfqpoint{1.588464in}{2.694854in}}%
\pgfpathlineto{\pgfqpoint{1.591806in}{2.695215in}}%
\pgfpathlineto{\pgfqpoint{1.595147in}{2.700176in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{2.699156in}}%
\pgfpathlineto{\pgfqpoint{1.598488in}{2.705041in}}%
\pgfpathlineto{\pgfqpoint{1.600159in}{2.704347in}}%
\pgfpathlineto{\pgfqpoint{1.603500in}{2.712607in}}%
\pgfpathlineto{\pgfqpoint{1.605171in}{2.714797in}}%
\pgfpathlineto{\pgfqpoint{1.611854in}{2.711695in}}%
\pgfpathlineto{\pgfqpoint{1.613524in}{2.717073in}}%
\pgfpathlineto{\pgfqpoint{1.615195in}{2.717879in}}%
\pgfpathlineto{\pgfqpoint{1.616866in}{2.719926in}}%
\pgfpathlineto{\pgfqpoint{1.618536in}{2.713904in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{2.770913in}}%
\pgfpathlineto{\pgfqpoint{1.648608in}{2.800140in}}%
\pgfpathlineto{\pgfqpoint{1.651949in}{2.807836in}}%
\pgfpathlineto{\pgfqpoint{1.655291in}{2.811335in}}%
\pgfpathlineto{\pgfqpoint{1.658632in}{2.812758in}}%
\pgfpathlineto{\pgfqpoint{1.665314in}{2.811869in}}%
\pgfpathlineto{\pgfqpoint{1.668656in}{2.810745in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{2.807332in}}%
\pgfpathlineto{\pgfqpoint{1.677009in}{2.797356in}}%
\pgfpathlineto{\pgfqpoint{1.685362in}{2.771973in}}%
\pgfpathlineto{\pgfqpoint{1.695386in}{2.741275in}}%
\pgfpathlineto{\pgfqpoint{1.698727in}{2.735031in}}%
\pgfpathlineto{\pgfqpoint{1.702069in}{2.729961in}}%
\pgfpathlineto{\pgfqpoint{1.717105in}{2.688799in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{2.675126in}}%
\pgfpathlineto{\pgfqpoint{1.728799in}{2.666302in}}%
\pgfpathlineto{\pgfqpoint{1.737152in}{2.671701in}}%
\pgfpathlineto{\pgfqpoint{1.738823in}{2.673398in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{2.684813in}}%
\pgfpathlineto{\pgfqpoint{1.758871in}{2.696823in}}%
\pgfpathlineto{\pgfqpoint{1.763883in}{2.697525in}}%
\pgfpathlineto{\pgfqpoint{1.767224in}{2.698661in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{2.705400in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{2.719729in}}%
\pgfpathlineto{\pgfqpoint{1.790613in}{2.739045in}}%
\pgfpathlineto{\pgfqpoint{1.792284in}{2.737994in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.733053in}}%
\pgfpathlineto{\pgfqpoint{1.798967in}{2.743420in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{2.760594in}}%
\pgfpathlineto{\pgfqpoint{1.805649in}{2.759794in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{2.763686in}}%
\pgfpathlineto{\pgfqpoint{1.812332in}{2.760721in}}%
\pgfpathlineto{\pgfqpoint{1.819014in}{2.777817in}}%
\pgfpathlineto{\pgfqpoint{1.820685in}{2.778915in}}%
\pgfpathlineto{\pgfqpoint{1.824026in}{2.783025in}}%
\pgfpathlineto{\pgfqpoint{1.827368in}{2.799039in}}%
\pgfpathlineto{\pgfqpoint{1.830709in}{2.818835in}}%
\pgfpathlineto{\pgfqpoint{1.834050in}{2.829527in}}%
\pgfpathlineto{\pgfqpoint{1.835721in}{2.831258in}}%
\pgfpathlineto{\pgfqpoint{1.839062in}{2.839831in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{2.854820in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.932229in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{2.963679in}}%
\pgfpathlineto{\pgfqpoint{1.880829in}{2.991297in}}%
\pgfpathlineto{\pgfqpoint{1.884170in}{2.995929in}}%
\pgfpathlineto{\pgfqpoint{1.887511in}{3.000607in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{3.009621in}}%
\pgfpathlineto{\pgfqpoint{1.899206in}{3.031419in}}%
\pgfpathlineto{\pgfqpoint{1.904218in}{3.039523in}}%
\pgfpathlineto{\pgfqpoint{1.905888in}{3.040543in}}%
\pgfpathlineto{\pgfqpoint{1.909230in}{3.038696in}}%
\pgfpathlineto{\pgfqpoint{1.912571in}{3.032901in}}%
\pgfpathlineto{\pgfqpoint{1.920924in}{3.014108in}}%
\pgfpathlineto{\pgfqpoint{1.925936in}{3.007995in}}%
\pgfpathlineto{\pgfqpoint{1.929278in}{2.994076in}}%
\pgfpathlineto{\pgfqpoint{1.937631in}{2.950204in}}%
\pgfpathlineto{\pgfqpoint{1.949325in}{2.882251in}}%
\pgfpathlineto{\pgfqpoint{1.959349in}{2.821487in}}%
\pgfpathlineto{\pgfqpoint{1.964361in}{2.806077in}}%
\pgfpathlineto{\pgfqpoint{1.967703in}{2.795257in}}%
\pgfpathlineto{\pgfqpoint{1.971044in}{2.781607in}}%
\pgfpathlineto{\pgfqpoint{1.977726in}{2.760529in}}%
\pgfpathlineto{\pgfqpoint{1.982738in}{2.738069in}}%
\pgfpathlineto{\pgfqpoint{1.991092in}{2.711596in}}%
\pgfpathlineto{\pgfqpoint{2.004457in}{2.687705in}}%
\pgfpathlineto{\pgfqpoint{2.006128in}{2.686067in}}%
\pgfpathlineto{\pgfqpoint{2.016151in}{2.689337in}}%
\pgfpathlineto{\pgfqpoint{2.021163in}{2.697973in}}%
\pgfpathlineto{\pgfqpoint{2.022834in}{2.696029in}}%
\pgfpathlineto{\pgfqpoint{2.026175in}{2.696304in}}%
\pgfpathlineto{\pgfqpoint{2.029517in}{2.686765in}}%
\pgfpathlineto{\pgfqpoint{2.031187in}{2.686768in}}%
\pgfpathlineto{\pgfqpoint{2.032858in}{2.684201in}}%
\pgfpathlineto{\pgfqpoint{2.034529in}{2.684009in}}%
\pgfpathlineto{\pgfqpoint{2.036199in}{2.686235in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.683964in}}%
\pgfpathlineto{\pgfqpoint{2.039541in}{2.677100in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{2.679857in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{2.675907in}}%
\pgfpathlineto{\pgfqpoint{2.049564in}{2.673082in}}%
\pgfpathlineto{\pgfqpoint{2.054576in}{2.682752in}}%
\pgfpathlineto{\pgfqpoint{2.056247in}{2.687465in}}%
\pgfpathlineto{\pgfqpoint{2.057918in}{2.686832in}}%
\pgfpathlineto{\pgfqpoint{2.059588in}{2.684163in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.684642in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{2.682393in}}%
\pgfpathlineto{\pgfqpoint{2.067942in}{2.681685in}}%
\pgfpathlineto{\pgfqpoint{2.069612in}{2.678648in}}%
\pgfpathlineto{\pgfqpoint{2.071283in}{2.679681in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{2.694617in}}%
\pgfpathlineto{\pgfqpoint{2.077966in}{2.695244in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{2.701162in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{2.702957in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{2.699354in}}%
\pgfpathlineto{\pgfqpoint{2.086319in}{2.700158in}}%
\pgfpathlineto{\pgfqpoint{2.093001in}{2.681163in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{2.695945in}}%
\pgfpathlineto{\pgfqpoint{2.096343in}{2.696643in}}%
\pgfpathlineto{\pgfqpoint{2.099684in}{2.704731in}}%
\pgfpathlineto{\pgfqpoint{2.104696in}{2.706197in}}%
\pgfpathlineto{\pgfqpoint{2.106367in}{2.708401in}}%
\pgfpathlineto{\pgfqpoint{2.108037in}{2.707785in}}%
\pgfpathlineto{\pgfqpoint{2.111379in}{2.703078in}}%
\pgfpathlineto{\pgfqpoint{2.113049in}{2.694845in}}%
\pgfpathlineto{\pgfqpoint{2.114720in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{2.119732in}{2.721739in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{2.732638in}}%
\pgfpathlineto{\pgfqpoint{2.126414in}{2.727169in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{2.728260in}}%
\pgfpathlineto{\pgfqpoint{2.131426in}{2.736937in}}%
\pgfpathlineto{\pgfqpoint{2.133097in}{2.738900in}}%
\pgfpathlineto{\pgfqpoint{2.136438in}{2.755774in}}%
\pgfpathlineto{\pgfqpoint{2.141450in}{2.744597in}}%
\pgfpathlineto{\pgfqpoint{2.143121in}{2.743817in}}%
\pgfpathlineto{\pgfqpoint{2.144792in}{2.744998in}}%
\pgfpathlineto{\pgfqpoint{2.149804in}{2.773300in}}%
\pgfpathlineto{\pgfqpoint{2.153145in}{2.780638in}}%
\pgfpathlineto{\pgfqpoint{2.158157in}{2.789526in}}%
\pgfpathlineto{\pgfqpoint{2.163169in}{2.816027in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{2.877576in}}%
\pgfpathlineto{\pgfqpoint{2.176534in}{2.882424in}}%
\pgfpathlineto{\pgfqpoint{2.181546in}{2.885313in}}%
\pgfpathlineto{\pgfqpoint{2.184887in}{2.892472in}}%
\pgfpathlineto{\pgfqpoint{2.188229in}{2.909759in}}%
\pgfpathlineto{\pgfqpoint{2.193241in}{2.948948in}}%
\pgfpathlineto{\pgfqpoint{2.196582in}{2.958749in}}%
\pgfpathlineto{\pgfqpoint{2.201594in}{2.965381in}}%
\pgfpathlineto{\pgfqpoint{2.203265in}{2.964843in}}%
\pgfpathlineto{\pgfqpoint{2.209947in}{2.998356in}}%
\pgfpathlineto{\pgfqpoint{2.216630in}{3.030113in}}%
\pgfpathlineto{\pgfqpoint{2.223312in}{3.048623in}}%
\pgfpathlineto{\pgfqpoint{2.228324in}{3.062980in}}%
\pgfpathlineto{\pgfqpoint{2.229995in}{3.064150in}}%
\pgfpathlineto{\pgfqpoint{2.231666in}{3.062356in}}%
\pgfpathlineto{\pgfqpoint{2.233336in}{3.063816in}}%
\pgfpathlineto{\pgfqpoint{2.238348in}{3.081962in}}%
\pgfpathlineto{\pgfqpoint{2.248372in}{3.108448in}}%
\pgfpathlineto{\pgfqpoint{2.255055in}{3.121074in}}%
\pgfpathlineto{\pgfqpoint{2.256725in}{3.129816in}}%
\pgfpathlineto{\pgfqpoint{2.258396in}{3.149995in}}%
\pgfpathlineto{\pgfqpoint{2.261737in}{3.160673in}}%
\pgfpathlineto{\pgfqpoint{2.263408in}{3.162138in}}%
\pgfpathlineto{\pgfqpoint{2.268420in}{3.158081in}}%
\pgfpathlineto{\pgfqpoint{2.270091in}{3.159587in}}%
\pgfpathlineto{\pgfqpoint{2.276773in}{3.172457in}}%
\pgfpathlineto{\pgfqpoint{2.286797in}{3.187612in}}%
\pgfpathlineto{\pgfqpoint{2.288468in}{3.187733in}}%
\pgfpathlineto{\pgfqpoint{2.290138in}{3.191542in}}%
\pgfpathlineto{\pgfqpoint{2.291809in}{3.192543in}}%
\pgfpathlineto{\pgfqpoint{2.295150in}{3.197814in}}%
\pgfpathlineto{\pgfqpoint{2.296821in}{3.198002in}}%
\pgfpathlineto{\pgfqpoint{2.301833in}{3.202797in}}%
\pgfpathlineto{\pgfqpoint{2.305174in}{3.192809in}}%
\pgfpathlineto{\pgfqpoint{2.310186in}{3.179201in}}%
\pgfpathlineto{\pgfqpoint{2.313528in}{3.172471in}}%
\pgfpathlineto{\pgfqpoint{2.318540in}{3.161404in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{3.149601in}}%
\pgfpathlineto{\pgfqpoint{2.330234in}{3.149656in}}%
\pgfpathlineto{\pgfqpoint{2.331905in}{3.148007in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{3.144419in}}%
\pgfpathlineto{\pgfqpoint{2.340258in}{3.118040in}}%
\pgfpathlineto{\pgfqpoint{2.351953in}{3.075792in}}%
\pgfpathlineto{\pgfqpoint{2.358635in}{3.044914in}}%
\pgfpathlineto{\pgfqpoint{2.368659in}{2.980693in}}%
\pgfpathlineto{\pgfqpoint{2.390378in}{2.829106in}}%
\pgfpathlineto{\pgfqpoint{2.410425in}{2.720162in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{2.705845in}}%
\pgfpathlineto{\pgfqpoint{2.418779in}{2.699154in}}%
\pgfpathlineto{\pgfqpoint{2.425461in}{2.682936in}}%
\pgfpathlineto{\pgfqpoint{2.435485in}{2.670374in}}%
\pgfpathlineto{\pgfqpoint{2.438827in}{2.662009in}}%
\pgfpathlineto{\pgfqpoint{2.440497in}{2.656581in}}%
\pgfpathlineto{\pgfqpoint{2.442168in}{2.655653in}}%
\pgfpathlineto{\pgfqpoint{2.443838in}{2.662209in}}%
\pgfpathlineto{\pgfqpoint{2.445509in}{2.661339in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{2.653211in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{2.665635in}}%
\pgfpathlineto{\pgfqpoint{2.457204in}{2.668532in}}%
\pgfpathlineto{\pgfqpoint{2.458874in}{2.667382in}}%
\pgfpathlineto{\pgfqpoint{2.462216in}{2.670479in}}%
\pgfpathlineto{\pgfqpoint{2.463886in}{2.670148in}}%
\pgfpathlineto{\pgfqpoint{2.467228in}{2.665411in}}%
\pgfpathlineto{\pgfqpoint{2.472240in}{2.669622in}}%
\pgfpathlineto{\pgfqpoint{2.477252in}{2.679842in}}%
\pgfpathlineto{\pgfqpoint{2.480593in}{2.679909in}}%
\pgfpathlineto{\pgfqpoint{2.483934in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{2.488946in}{2.668380in}}%
\pgfpathlineto{\pgfqpoint{2.495629in}{2.675471in}}%
\pgfpathlineto{\pgfqpoint{2.498970in}{2.678616in}}%
\pgfpathlineto{\pgfqpoint{2.508994in}{2.691146in}}%
\pgfpathlineto{\pgfqpoint{2.510665in}{2.691190in}}%
\pgfpathlineto{\pgfqpoint{2.512335in}{2.686050in}}%
\pgfpathlineto{\pgfqpoint{2.515677in}{2.685881in}}%
\pgfpathlineto{\pgfqpoint{2.519018in}{2.691610in}}%
\pgfpathlineto{\pgfqpoint{2.520688in}{2.697260in}}%
\pgfpathlineto{\pgfqpoint{2.524030in}{2.695548in}}%
\pgfpathlineto{\pgfqpoint{2.529042in}{2.691909in}}%
\pgfpathlineto{\pgfqpoint{2.532383in}{2.694191in}}%
\pgfpathlineto{\pgfqpoint{2.535724in}{2.690446in}}%
\pgfpathlineto{\pgfqpoint{2.539066in}{2.696408in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{2.698089in}}%
\pgfpathlineto{\pgfqpoint{2.542407in}{2.693477in}}%
\pgfpathlineto{\pgfqpoint{2.544078in}{2.692372in}}%
\pgfpathlineto{\pgfqpoint{2.545748in}{2.696962in}}%
\pgfpathlineto{\pgfqpoint{2.547419in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{2.549090in}{2.699117in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{2.696389in}}%
\pgfpathlineto{\pgfqpoint{2.554102in}{2.703406in}}%
\pgfpathlineto{\pgfqpoint{2.555772in}{2.701516in}}%
\pgfpathlineto{\pgfqpoint{2.560784in}{2.713843in}}%
\pgfpathlineto{\pgfqpoint{2.562455in}{2.708755in}}%
\pgfpathlineto{\pgfqpoint{2.565796in}{2.707243in}}%
\pgfpathlineto{\pgfqpoint{2.569137in}{2.712387in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{2.712393in}}%
\pgfpathlineto{\pgfqpoint{2.572479in}{2.706548in}}%
\pgfpathlineto{\pgfqpoint{2.574149in}{2.705387in}}%
\pgfpathlineto{\pgfqpoint{2.577491in}{2.714640in}}%
\pgfpathlineto{\pgfqpoint{2.580832in}{2.725754in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{2.732051in}}%
\pgfpathlineto{\pgfqpoint{2.592527in}{2.746228in}}%
\pgfpathlineto{\pgfqpoint{2.599209in}{2.779748in}}%
\pgfpathlineto{\pgfqpoint{2.610904in}{2.825786in}}%
\pgfpathlineto{\pgfqpoint{2.614245in}{2.837231in}}%
\pgfpathlineto{\pgfqpoint{2.617586in}{2.840382in}}%
\pgfpathlineto{\pgfqpoint{2.619257in}{2.841107in}}%
\pgfpathlineto{\pgfqpoint{2.620928in}{2.839878in}}%
\pgfpathlineto{\pgfqpoint{2.624269in}{2.832741in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{2.792929in}}%
\pgfpathlineto{\pgfqpoint{2.645987in}{2.760616in}}%
\pgfpathlineto{\pgfqpoint{2.647658in}{2.756124in}}%
\pgfpathlineto{\pgfqpoint{2.649329in}{2.755934in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{2.753943in}}%
\pgfpathlineto{\pgfqpoint{2.654341in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{2.659353in}{2.725234in}}%
\pgfpathlineto{\pgfqpoint{2.679400in}{2.673399in}}%
\pgfpathlineto{\pgfqpoint{2.681071in}{2.672384in}}%
\pgfpathlineto{\pgfqpoint{2.684412in}{2.673054in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{2.685514in}}%
\pgfpathlineto{\pgfqpoint{2.707802in}{2.689388in}}%
\pgfpathlineto{\pgfqpoint{2.712813in}{2.695141in}}%
\pgfpathlineto{\pgfqpoint{2.716155in}{2.697208in}}%
\pgfpathlineto{\pgfqpoint{2.721167in}{2.696214in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{2.697587in}}%
\pgfpathlineto{\pgfqpoint{2.729520in}{2.711228in}}%
\pgfpathlineto{\pgfqpoint{2.732861in}{2.717375in}}%
\pgfpathlineto{\pgfqpoint{2.736203in}{2.721959in}}%
\pgfpathlineto{\pgfqpoint{2.742885in}{2.735584in}}%
\pgfpathlineto{\pgfqpoint{2.746227in}{2.739867in}}%
\pgfpathlineto{\pgfqpoint{2.749568in}{2.739314in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.751738in}}%
\pgfpathlineto{\pgfqpoint{2.759592in}{2.781384in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{2.782826in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{2.782729in}}%
\pgfpathlineto{\pgfqpoint{2.764604in}{2.785594in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{2.784822in}}%
\pgfpathlineto{\pgfqpoint{2.767945in}{2.782277in}}%
\pgfpathlineto{\pgfqpoint{2.769616in}{2.783004in}}%
\pgfpathlineto{\pgfqpoint{2.772957in}{2.792454in}}%
\pgfpathlineto{\pgfqpoint{2.774628in}{2.792859in}}%
\pgfpathlineto{\pgfqpoint{2.776298in}{2.794920in}}%
\pgfpathlineto{\pgfqpoint{2.779640in}{2.793591in}}%
\pgfpathlineto{\pgfqpoint{2.787993in}{2.832080in}}%
\pgfpathlineto{\pgfqpoint{2.793005in}{2.840643in}}%
\pgfpathlineto{\pgfqpoint{2.798017in}{2.848382in}}%
\pgfpathlineto{\pgfqpoint{2.811382in}{2.897902in}}%
\pgfpathlineto{\pgfqpoint{2.816394in}{2.918306in}}%
\pgfpathlineto{\pgfqpoint{2.819735in}{2.927568in}}%
\pgfpathlineto{\pgfqpoint{2.826418in}{2.943421in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{2.986736in}}%
\pgfpathlineto{\pgfqpoint{2.841454in}{2.992126in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.994775in}}%
\pgfpathlineto{\pgfqpoint{2.851478in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{3.007247in}}%
\pgfpathlineto{\pgfqpoint{2.861502in}{3.003005in}}%
\pgfpathlineto{\pgfqpoint{2.879879in}{2.963172in}}%
\pgfpathlineto{\pgfqpoint{2.893244in}{2.937397in}}%
\pgfpathlineto{\pgfqpoint{2.898256in}{2.921558in}}%
\pgfpathlineto{\pgfqpoint{2.901597in}{2.915426in}}%
\pgfpathlineto{\pgfqpoint{2.906609in}{2.898743in}}%
\pgfpathlineto{\pgfqpoint{2.913292in}{2.871251in}}%
\pgfpathlineto{\pgfqpoint{2.923316in}{2.824871in}}%
\pgfpathlineto{\pgfqpoint{2.931669in}{2.795461in}}%
\pgfpathlineto{\pgfqpoint{2.938352in}{2.776188in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{2.752738in}}%
\pgfpathlineto{\pgfqpoint{2.950046in}{2.733902in}}%
\pgfpathlineto{\pgfqpoint{2.955058in}{2.716677in}}%
\pgfpathlineto{\pgfqpoint{2.978447in}{2.673807in}}%
\pgfpathlineto{\pgfqpoint{2.981789in}{2.672190in}}%
\pgfpathlineto{\pgfqpoint{2.983459in}{2.673526in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{2.697132in}}%
\pgfpathlineto{\pgfqpoint{3.000166in}{2.694365in}}%
\pgfpathlineto{\pgfqpoint{3.003507in}{2.687452in}}%
\pgfpathlineto{\pgfqpoint{3.005178in}{2.686566in}}%
\pgfpathlineto{\pgfqpoint{3.008519in}{2.688729in}}%
\pgfpathlineto{\pgfqpoint{3.010190in}{2.686342in}}%
\pgfpathlineto{\pgfqpoint{3.011860in}{2.686750in}}%
\pgfpathlineto{\pgfqpoint{3.013531in}{2.690506in}}%
\pgfpathlineto{\pgfqpoint{3.016872in}{2.687550in}}%
\pgfpathlineto{\pgfqpoint{3.018543in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{3.020214in}{2.688057in}}%
\pgfpathlineto{\pgfqpoint{3.021884in}{2.691164in}}%
\pgfpathlineto{\pgfqpoint{3.023555in}{2.690478in}}%
\pgfpathlineto{\pgfqpoint{3.026896in}{2.686197in}}%
\pgfpathlineto{\pgfqpoint{3.033579in}{2.682439in}}%
\pgfpathlineto{\pgfqpoint{3.035249in}{2.683859in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.696330in}}%
\pgfpathlineto{\pgfqpoint{3.043603in}{2.697986in}}%
\pgfpathlineto{\pgfqpoint{3.046944in}{2.694312in}}%
\pgfpathlineto{\pgfqpoint{3.050285in}{2.699427in}}%
\pgfpathlineto{\pgfqpoint{3.051956in}{2.697851in}}%
\pgfpathlineto{\pgfqpoint{3.053627in}{2.699260in}}%
\pgfpathlineto{\pgfqpoint{3.056968in}{2.698283in}}%
\pgfpathlineto{\pgfqpoint{3.060309in}{2.696753in}}%
\pgfpathlineto{\pgfqpoint{3.061980in}{2.695542in}}%
\pgfpathlineto{\pgfqpoint{3.070333in}{2.705966in}}%
\pgfpathlineto{\pgfqpoint{3.073674in}{2.707991in}}%
\pgfpathlineto{\pgfqpoint{3.077016in}{2.698319in}}%
\pgfpathlineto{\pgfqpoint{3.083698in}{2.711894in}}%
\pgfpathlineto{\pgfqpoint{3.085369in}{2.715472in}}%
\pgfpathlineto{\pgfqpoint{3.087040in}{2.714989in}}%
\pgfpathlineto{\pgfqpoint{3.088710in}{2.710826in}}%
\pgfpathlineto{\pgfqpoint{3.092052in}{2.710949in}}%
\pgfpathlineto{\pgfqpoint{3.095393in}{2.718113in}}%
\pgfpathlineto{\pgfqpoint{3.097064in}{2.716951in}}%
\pgfpathlineto{\pgfqpoint{3.098734in}{2.726405in}}%
\pgfpathlineto{\pgfqpoint{3.102076in}{2.762799in}}%
\pgfpathlineto{\pgfqpoint{3.107087in}{2.750743in}}%
\pgfpathlineto{\pgfqpoint{3.108758in}{2.752144in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{2.751705in}}%
\pgfpathlineto{\pgfqpoint{3.112099in}{2.765407in}}%
\pgfpathlineto{\pgfqpoint{3.113770in}{2.769655in}}%
\pgfpathlineto{\pgfqpoint{3.117111in}{2.783937in}}%
\pgfpathlineto{\pgfqpoint{3.122123in}{2.791745in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.815149in}}%
\pgfpathlineto{\pgfqpoint{3.132147in}{2.846447in}}%
\pgfpathlineto{\pgfqpoint{3.137159in}{2.879568in}}%
\pgfpathlineto{\pgfqpoint{3.140501in}{2.891588in}}%
\pgfpathlineto{\pgfqpoint{3.143842in}{2.898280in}}%
\pgfpathlineto{\pgfqpoint{3.147183in}{2.904236in}}%
\pgfpathlineto{\pgfqpoint{3.152195in}{2.937596in}}%
\pgfpathlineto{\pgfqpoint{3.157207in}{2.968891in}}%
\pgfpathlineto{\pgfqpoint{3.163890in}{3.000454in}}%
\pgfpathlineto{\pgfqpoint{3.167231in}{3.006617in}}%
\pgfpathlineto{\pgfqpoint{3.183937in}{3.068145in}}%
\pgfpathlineto{\pgfqpoint{3.193961in}{3.082522in}}%
\pgfpathlineto{\pgfqpoint{3.197303in}{3.080593in}}%
\pgfpathlineto{\pgfqpoint{3.203985in}{3.096855in}}%
\pgfpathlineto{\pgfqpoint{3.212339in}{3.110764in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{3.118316in}}%
\pgfpathlineto{\pgfqpoint{3.219021in}{3.124216in}}%
\pgfpathlineto{\pgfqpoint{3.222362in}{3.149952in}}%
\pgfpathlineto{\pgfqpoint{3.225704in}{3.155489in}}%
\pgfpathlineto{\pgfqpoint{3.227374in}{3.155158in}}%
\pgfpathlineto{\pgfqpoint{3.230716in}{3.147866in}}%
\pgfpathlineto{\pgfqpoint{3.232386in}{3.148643in}}%
\pgfpathlineto{\pgfqpoint{3.235728in}{3.156179in}}%
\pgfpathlineto{\pgfqpoint{3.250764in}{3.183472in}}%
\pgfpathlineto{\pgfqpoint{3.252434in}{3.184048in}}%
\pgfpathlineto{\pgfqpoint{3.264129in}{3.197524in}}%
\pgfpathlineto{\pgfqpoint{3.267470in}{3.190387in}}%
\pgfpathlineto{\pgfqpoint{3.272482in}{3.177140in}}%
\pgfpathlineto{\pgfqpoint{3.290859in}{3.145852in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{3.147922in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{3.143131in}}%
\pgfpathlineto{\pgfqpoint{3.330955in}{2.993216in}}%
\pgfpathlineto{\pgfqpoint{3.339308in}{2.937474in}}%
\pgfpathlineto{\pgfqpoint{3.356015in}{2.823494in}}%
\pgfpathlineto{\pgfqpoint{3.359356in}{2.807929in}}%
\pgfpathlineto{\pgfqpoint{3.362697in}{2.791572in}}%
\pgfpathlineto{\pgfqpoint{3.367709in}{2.758635in}}%
\pgfpathlineto{\pgfqpoint{3.374392in}{2.731160in}}%
\pgfpathlineto{\pgfqpoint{3.379404in}{2.718089in}}%
\pgfpathlineto{\pgfqpoint{3.382745in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{3.387757in}{2.710399in}}%
\pgfpathlineto{\pgfqpoint{3.392769in}{2.711204in}}%
\pgfpathlineto{\pgfqpoint{3.396110in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{3.401122in}{2.695568in}}%
\pgfpathlineto{\pgfqpoint{3.404464in}{2.684350in}}%
\pgfpathlineto{\pgfqpoint{3.406134in}{2.684376in}}%
\pgfpathlineto{\pgfqpoint{3.411146in}{2.693886in}}%
\pgfpathlineto{\pgfqpoint{3.412817in}{2.692702in}}%
\pgfpathlineto{\pgfqpoint{3.416158in}{2.688537in}}%
\pgfpathlineto{\pgfqpoint{3.417829in}{2.690561in}}%
\pgfpathlineto{\pgfqpoint{3.424511in}{2.679980in}}%
\pgfpathlineto{\pgfqpoint{3.427853in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{3.431194in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.432865in}{2.686943in}}%
\pgfpathlineto{\pgfqpoint{3.437877in}{2.679256in}}%
\pgfpathlineto{\pgfqpoint{3.439547in}{2.676167in}}%
\pgfpathlineto{\pgfqpoint{3.446230in}{2.681914in}}%
\pgfpathlineto{\pgfqpoint{3.447901in}{2.680800in}}%
\pgfpathlineto{\pgfqpoint{3.449571in}{2.682303in}}%
\pgfpathlineto{\pgfqpoint{3.451242in}{2.681823in}}%
\pgfpathlineto{\pgfqpoint{3.452913in}{2.683126in}}%
\pgfpathlineto{\pgfqpoint{3.456254in}{2.691042in}}%
\pgfpathlineto{\pgfqpoint{3.457924in}{2.687629in}}%
\pgfpathlineto{\pgfqpoint{3.459595in}{2.691068in}}%
\pgfpathlineto{\pgfqpoint{3.461266in}{2.690071in}}%
\pgfpathlineto{\pgfqpoint{3.464607in}{2.680345in}}%
\pgfpathlineto{\pgfqpoint{3.467948in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{3.471290in}{2.693134in}}%
\pgfpathlineto{\pgfqpoint{3.472960in}{2.689757in}}%
\pgfpathlineto{\pgfqpoint{3.476302in}{2.692746in}}%
\pgfpathlineto{\pgfqpoint{3.477972in}{2.692450in}}%
\pgfpathlineto{\pgfqpoint{3.479643in}{2.697695in}}%
\pgfpathlineto{\pgfqpoint{3.481314in}{2.698862in}}%
\pgfpathlineto{\pgfqpoint{3.482984in}{2.707507in}}%
\pgfpathlineto{\pgfqpoint{3.486326in}{2.708386in}}%
\pgfpathlineto{\pgfqpoint{3.489667in}{2.702686in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{2.710375in}}%
\pgfpathlineto{\pgfqpoint{3.498020in}{2.721754in}}%
\pgfpathlineto{\pgfqpoint{3.499691in}{2.721373in}}%
\pgfpathlineto{\pgfqpoint{3.501361in}{2.722509in}}%
\pgfpathlineto{\pgfqpoint{3.509715in}{2.718191in}}%
\pgfpathlineto{\pgfqpoint{3.511385in}{2.716957in}}%
\pgfpathlineto{\pgfqpoint{3.513056in}{2.726844in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{2.748029in}}%
\pgfpathlineto{\pgfqpoint{3.516397in}{2.736287in}}%
\pgfpathlineto{\pgfqpoint{3.519739in}{2.735577in}}%
\pgfpathlineto{\pgfqpoint{3.521409in}{2.733479in}}%
\pgfpathlineto{\pgfqpoint{3.524751in}{2.727565in}}%
\pgfpathlineto{\pgfqpoint{3.526421in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{3.528092in}{2.729767in}}%
\pgfpathlineto{\pgfqpoint{3.529763in}{2.730539in}}%
\pgfpathlineto{\pgfqpoint{3.531433in}{2.734339in}}%
\pgfpathlineto{\pgfqpoint{3.538116in}{2.761402in}}%
\pgfpathlineto{\pgfqpoint{3.544798in}{2.771869in}}%
\pgfpathlineto{\pgfqpoint{3.551481in}{2.791520in}}%
\pgfpathlineto{\pgfqpoint{3.556493in}{2.800294in}}%
\pgfpathlineto{\pgfqpoint{3.563176in}{2.806973in}}%
\pgfpathlineto{\pgfqpoint{3.564846in}{2.807280in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{2.811365in}}%
\pgfpathlineto{\pgfqpoint{3.571529in}{2.811541in}}%
\pgfpathlineto{\pgfqpoint{3.574870in}{2.808028in}}%
\pgfpathlineto{\pgfqpoint{3.579882in}{2.799239in}}%
\pgfpathlineto{\pgfqpoint{3.591577in}{2.772684in}}%
\pgfpathlineto{\pgfqpoint{3.603271in}{2.733993in}}%
\pgfpathlineto{\pgfqpoint{3.608283in}{2.718621in}}%
\pgfpathlineto{\pgfqpoint{3.618307in}{2.695816in}}%
\pgfpathlineto{\pgfqpoint{3.621648in}{2.691094in}}%
\pgfpathlineto{\pgfqpoint{3.626660in}{2.681305in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{2.679962in}}%
\pgfpathlineto{\pgfqpoint{3.633343in}{2.680369in}}%
\pgfpathlineto{\pgfqpoint{3.638355in}{2.678124in}}%
\pgfpathlineto{\pgfqpoint{3.651720in}{2.694601in}}%
\pgfpathlineto{\pgfqpoint{3.656732in}{2.705358in}}%
\pgfpathlineto{\pgfqpoint{3.660073in}{2.706378in}}%
\pgfpathlineto{\pgfqpoint{3.661744in}{2.705183in}}%
\pgfpathlineto{\pgfqpoint{3.665085in}{2.708235in}}%
\pgfpathlineto{\pgfqpoint{3.675109in}{2.728300in}}%
\pgfpathlineto{\pgfqpoint{3.678451in}{2.730454in}}%
\pgfpathlineto{\pgfqpoint{3.685133in}{2.737580in}}%
\pgfpathlineto{\pgfqpoint{3.688475in}{2.735509in}}%
\pgfpathlineto{\pgfqpoint{3.691816in}{2.736660in}}%
\pgfpathlineto{\pgfqpoint{3.695157in}{2.741183in}}%
\pgfpathlineto{\pgfqpoint{3.698498in}{2.742285in}}%
\pgfpathlineto{\pgfqpoint{3.703510in}{2.760153in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{2.762605in}}%
\pgfpathlineto{\pgfqpoint{3.708522in}{2.775562in}}%
\pgfpathlineto{\pgfqpoint{3.711864in}{2.784513in}}%
\pgfpathlineto{\pgfqpoint{3.713534in}{2.784294in}}%
\pgfpathlineto{\pgfqpoint{3.715205in}{2.781720in}}%
\pgfpathlineto{\pgfqpoint{3.716876in}{2.776841in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{2.784016in}}%
\pgfpathlineto{\pgfqpoint{3.725229in}{2.809279in}}%
\pgfpathlineto{\pgfqpoint{3.731911in}{2.830541in}}%
\pgfpathlineto{\pgfqpoint{3.733582in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{3.738594in}{2.842214in}}%
\pgfpathlineto{\pgfqpoint{3.760313in}{2.926785in}}%
\pgfpathlineto{\pgfqpoint{3.761983in}{2.927632in}}%
\pgfpathlineto{\pgfqpoint{3.770336in}{2.952038in}}%
\pgfpathlineto{\pgfqpoint{3.775348in}{2.973037in}}%
\pgfpathlineto{\pgfqpoint{3.788714in}{2.996748in}}%
\pgfpathlineto{\pgfqpoint{3.793726in}{3.010346in}}%
\pgfpathlineto{\pgfqpoint{3.797067in}{3.014568in}}%
\pgfpathlineto{\pgfqpoint{3.800408in}{3.018127in}}%
\pgfpathlineto{\pgfqpoint{3.802079in}{3.020324in}}%
\pgfpathlineto{\pgfqpoint{3.803750in}{3.020567in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{3.016608in}}%
\pgfpathlineto{\pgfqpoint{3.813773in}{3.003887in}}%
\pgfpathlineto{\pgfqpoint{3.823797in}{2.982728in}}%
\pgfpathlineto{\pgfqpoint{3.827139in}{2.975068in}}%
\pgfpathlineto{\pgfqpoint{3.832151in}{2.956163in}}%
\pgfpathlineto{\pgfqpoint{3.837163in}{2.940019in}}%
\pgfpathlineto{\pgfqpoint{3.843845in}{2.911708in}}%
\pgfpathlineto{\pgfqpoint{3.850528in}{2.875626in}}%
\pgfpathlineto{\pgfqpoint{3.858881in}{2.827050in}}%
\pgfpathlineto{\pgfqpoint{3.863893in}{2.809350in}}%
\pgfpathlineto{\pgfqpoint{3.867234in}{2.801251in}}%
\pgfpathlineto{\pgfqpoint{3.870576in}{2.796616in}}%
\pgfpathlineto{\pgfqpoint{3.873917in}{2.784808in}}%
\pgfpathlineto{\pgfqpoint{3.887282in}{2.726831in}}%
\pgfpathlineto{\pgfqpoint{3.895635in}{2.705295in}}%
\pgfpathlineto{\pgfqpoint{3.898977in}{2.699258in}}%
\pgfpathlineto{\pgfqpoint{3.903989in}{2.695041in}}%
\pgfpathlineto{\pgfqpoint{3.914013in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.920695in}{2.685051in}}%
\pgfpathlineto{\pgfqpoint{3.927378in}{2.692654in}}%
\pgfpathlineto{\pgfqpoint{3.930719in}{2.696504in}}%
\pgfpathlineto{\pgfqpoint{3.935731in}{2.695183in}}%
\pgfpathlineto{\pgfqpoint{3.939072in}{2.691356in}}%
\pgfpathlineto{\pgfqpoint{3.942414in}{2.685376in}}%
\pgfpathlineto{\pgfqpoint{3.949096in}{2.680147in}}%
\pgfpathlineto{\pgfqpoint{3.952438in}{2.673630in}}%
\pgfpathlineto{\pgfqpoint{3.957450in}{2.683103in}}%
\pgfpathlineto{\pgfqpoint{3.959120in}{2.681774in}}%
\pgfpathlineto{\pgfqpoint{3.960791in}{2.684859in}}%
\pgfpathlineto{\pgfqpoint{3.962462in}{2.685580in}}%
\pgfpathlineto{\pgfqpoint{3.965803in}{2.690135in}}%
\pgfpathlineto{\pgfqpoint{3.969144in}{2.686030in}}%
\pgfpathlineto{\pgfqpoint{3.975827in}{2.688141in}}%
\pgfpathlineto{\pgfqpoint{3.977497in}{2.689771in}}%
\pgfpathlineto{\pgfqpoint{3.979168in}{2.689202in}}%
\pgfpathlineto{\pgfqpoint{3.980839in}{2.690261in}}%
\pgfpathlineto{\pgfqpoint{3.985851in}{2.700602in}}%
\pgfpathlineto{\pgfqpoint{3.987521in}{2.702969in}}%
\pgfpathlineto{\pgfqpoint{3.989192in}{2.696017in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{2.695120in}}%
\pgfpathlineto{\pgfqpoint{3.992533in}{2.697203in}}%
\pgfpathlineto{\pgfqpoint{3.999216in}{2.686577in}}%
\pgfpathlineto{\pgfqpoint{4.000887in}{2.686711in}}%
\pgfpathlineto{\pgfqpoint{4.002557in}{2.688144in}}%
\pgfpathlineto{\pgfqpoint{4.007569in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{4.009240in}{2.696877in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.697975in}}%
\pgfpathlineto{\pgfqpoint{4.014252in}{2.703783in}}%
\pgfpathlineto{\pgfqpoint{4.017593in}{2.694203in}}%
\pgfpathlineto{\pgfqpoint{4.019264in}{2.694997in}}%
\pgfpathlineto{\pgfqpoint{4.024276in}{2.709128in}}%
\pgfpathlineto{\pgfqpoint{4.025946in}{2.709537in}}%
\pgfpathlineto{\pgfqpoint{4.027617in}{2.715114in}}%
\pgfpathlineto{\pgfqpoint{4.029288in}{2.713531in}}%
\pgfpathlineto{\pgfqpoint{4.030958in}{2.714055in}}%
\pgfpathlineto{\pgfqpoint{4.032629in}{2.713066in}}%
\pgfpathlineto{\pgfqpoint{4.039312in}{2.729856in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{2.751498in}}%
\pgfpathlineto{\pgfqpoint{4.044323in}{2.749846in}}%
\pgfpathlineto{\pgfqpoint{4.047665in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{4.049335in}{2.756254in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{2.766347in}}%
\pgfpathlineto{\pgfqpoint{4.052677in}{2.784229in}}%
\pgfpathlineto{\pgfqpoint{4.056018in}{2.797963in}}%
\pgfpathlineto{\pgfqpoint{4.057689in}{2.797564in}}%
\pgfpathlineto{\pgfqpoint{4.059359in}{2.798954in}}%
\pgfpathlineto{\pgfqpoint{4.062701in}{2.810738in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{2.888319in}}%
\pgfpathlineto{\pgfqpoint{4.081078in}{2.894097in}}%
\pgfpathlineto{\pgfqpoint{4.089431in}{2.928076in}}%
\pgfpathlineto{\pgfqpoint{4.097784in}{2.981628in}}%
\pgfpathlineto{\pgfqpoint{4.102796in}{2.992392in}}%
\pgfpathlineto{\pgfqpoint{4.104467in}{2.996791in}}%
\pgfpathlineto{\pgfqpoint{4.109479in}{3.026123in}}%
\pgfpathlineto{\pgfqpoint{4.119503in}{3.070362in}}%
\pgfpathlineto{\pgfqpoint{4.127856in}{3.091582in}}%
\pgfpathlineto{\pgfqpoint{4.131197in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{4.134539in}{3.102082in}}%
\pgfpathlineto{\pgfqpoint{4.139551in}{3.112332in}}%
\pgfpathlineto{\pgfqpoint{4.142892in}{3.120859in}}%
\pgfpathlineto{\pgfqpoint{4.149575in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{4.151245in}{3.136422in}}%
\pgfpathlineto{\pgfqpoint{4.152916in}{3.154664in}}%
\pgfpathlineto{\pgfqpoint{4.157928in}{3.168701in}}%
\pgfpathlineto{\pgfqpoint{4.164610in}{3.163884in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{3.181774in}}%
\pgfpathlineto{\pgfqpoint{4.177976in}{3.184421in}}%
\pgfpathlineto{\pgfqpoint{4.181317in}{3.183849in}}%
\pgfpathlineto{\pgfqpoint{4.182988in}{3.187904in}}%
\pgfpathlineto{\pgfqpoint{4.184658in}{3.187072in}}%
\pgfpathlineto{\pgfqpoint{4.193012in}{3.198096in}}%
\pgfpathlineto{\pgfqpoint{4.194682in}{3.195446in}}%
\pgfpathlineto{\pgfqpoint{4.201365in}{3.177867in}}%
\pgfpathlineto{\pgfqpoint{4.206377in}{3.169455in}}%
\pgfpathlineto{\pgfqpoint{4.209718in}{3.162642in}}%
\pgfpathlineto{\pgfqpoint{4.216401in}{3.153890in}}%
\pgfpathlineto{\pgfqpoint{4.219742in}{3.148859in}}%
\pgfpathlineto{\pgfqpoint{4.221413in}{3.150252in}}%
\pgfpathlineto{\pgfqpoint{4.223083in}{3.149241in}}%
\pgfpathlineto{\pgfqpoint{4.226425in}{3.135908in}}%
\pgfpathlineto{\pgfqpoint{4.233107in}{3.107252in}}%
\pgfpathlineto{\pgfqpoint{4.239790in}{3.082127in}}%
\pgfpathlineto{\pgfqpoint{4.246472in}{3.051017in}}%
\pgfpathlineto{\pgfqpoint{4.253155in}{3.007198in}}%
\pgfpathlineto{\pgfqpoint{4.263179in}{2.937085in}}%
\pgfpathlineto{\pgfqpoint{4.273203in}{2.851802in}}%
\pgfpathlineto{\pgfqpoint{4.291580in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{4.298263in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{4.306616in}{2.722402in}}%
\pgfpathlineto{\pgfqpoint{4.309957in}{2.699832in}}%
\pgfpathlineto{\pgfqpoint{4.311628in}{2.693531in}}%
\pgfpathlineto{\pgfqpoint{4.313299in}{2.694700in}}%
\pgfpathlineto{\pgfqpoint{4.314969in}{2.698576in}}%
\pgfpathlineto{\pgfqpoint{4.316640in}{2.698875in}}%
\pgfpathlineto{\pgfqpoint{4.321652in}{2.686697in}}%
\pgfpathlineto{\pgfqpoint{4.323322in}{2.688639in}}%
\pgfpathlineto{\pgfqpoint{4.324993in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{4.328334in}{2.680544in}}%
\pgfpathlineto{\pgfqpoint{4.330005in}{2.679904in}}%
\pgfpathlineto{\pgfqpoint{4.333346in}{2.682160in}}%
\pgfpathlineto{\pgfqpoint{4.335017in}{2.684963in}}%
\pgfpathlineto{\pgfqpoint{4.336688in}{2.684825in}}%
\pgfpathlineto{\pgfqpoint{4.341700in}{2.680294in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{2.677303in}}%
\pgfpathlineto{\pgfqpoint{4.346712in}{2.677440in}}%
\pgfpathlineto{\pgfqpoint{4.350053in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{4.351724in}{2.676157in}}%
\pgfpathlineto{\pgfqpoint{4.355065in}{2.678907in}}%
\pgfpathlineto{\pgfqpoint{4.356735in}{2.685279in}}%
\pgfpathlineto{\pgfqpoint{4.358406in}{2.686149in}}%
\pgfpathlineto{\pgfqpoint{4.360077in}{2.682076in}}%
\pgfpathlineto{\pgfqpoint{4.361747in}{2.683788in}}%
\pgfpathlineto{\pgfqpoint{4.363418in}{2.681960in}}%
\pgfpathlineto{\pgfqpoint{4.366759in}{2.671590in}}%
\pgfpathlineto{\pgfqpoint{4.375113in}{2.687268in}}%
\pgfpathlineto{\pgfqpoint{4.376783in}{2.685970in}}%
\pgfpathlineto{\pgfqpoint{4.380125in}{2.689218in}}%
\pgfpathlineto{\pgfqpoint{4.381795in}{2.688078in}}%
\pgfpathlineto{\pgfqpoint{4.383466in}{2.691861in}}%
\pgfpathlineto{\pgfqpoint{4.385137in}{2.691957in}}%
\pgfpathlineto{\pgfqpoint{4.390149in}{2.700229in}}%
\pgfpathlineto{\pgfqpoint{4.391819in}{2.701933in}}%
\pgfpathlineto{\pgfqpoint{4.393490in}{2.696272in}}%
\pgfpathlineto{\pgfqpoint{4.395160in}{2.695057in}}%
\pgfpathlineto{\pgfqpoint{4.396831in}{2.697023in}}%
\pgfpathlineto{\pgfqpoint{4.398502in}{2.696325in}}%
\pgfpathlineto{\pgfqpoint{4.400172in}{2.701105in}}%
\pgfpathlineto{\pgfqpoint{4.401843in}{2.699250in}}%
\pgfpathlineto{\pgfqpoint{4.403514in}{2.703450in}}%
\pgfpathlineto{\pgfqpoint{4.405184in}{2.703912in}}%
\pgfpathlineto{\pgfqpoint{4.408526in}{2.712212in}}%
\pgfpathlineto{\pgfqpoint{4.410196in}{2.715046in}}%
\pgfpathlineto{\pgfqpoint{4.411867in}{2.713786in}}%
\pgfpathlineto{\pgfqpoint{4.413538in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{4.416879in}{2.708286in}}%
\pgfpathlineto{\pgfqpoint{4.420220in}{2.716778in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{2.716368in}}%
\pgfpathlineto{\pgfqpoint{4.423562in}{2.714548in}}%
\pgfpathlineto{\pgfqpoint{4.430244in}{2.734315in}}%
\pgfpathlineto{\pgfqpoint{4.440268in}{2.751453in}}%
\pgfpathlineto{\pgfqpoint{4.441939in}{2.754741in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{2.785791in}}%
\pgfpathlineto{\pgfqpoint{4.453633in}{2.806913in}}%
\pgfpathlineto{\pgfqpoint{4.463657in}{2.828647in}}%
\pgfpathlineto{\pgfqpoint{4.468669in}{2.827230in}}%
\pgfpathlineto{\pgfqpoint{4.477022in}{2.819573in}}%
\pgfpathlineto{\pgfqpoint{4.480364in}{2.812235in}}%
\pgfpathlineto{\pgfqpoint{4.487046in}{2.784437in}}%
\pgfpathlineto{\pgfqpoint{4.493729in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{4.505424in}{2.722475in}}%
\pgfpathlineto{\pgfqpoint{4.517118in}{2.698532in}}%
\pgfpathlineto{\pgfqpoint{4.518789in}{2.694781in}}%
\pgfpathlineto{\pgfqpoint{4.522130in}{2.694972in}}%
\pgfpathlineto{\pgfqpoint{4.527142in}{2.696031in}}%
\pgfpathlineto{\pgfqpoint{4.532154in}{2.692574in}}%
\pgfpathlineto{\pgfqpoint{4.548861in}{2.695260in}}%
\pgfpathlineto{\pgfqpoint{4.552202in}{2.698215in}}%
\pgfpathlineto{\pgfqpoint{4.557214in}{2.703387in}}%
\pgfpathlineto{\pgfqpoint{4.560555in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{4.563896in}{2.702725in}}%
\pgfpathlineto{\pgfqpoint{4.567238in}{2.705412in}}%
\pgfpathlineto{\pgfqpoint{4.568908in}{2.707467in}}%
\pgfpathlineto{\pgfqpoint{4.578932in}{2.731892in}}%
\pgfpathlineto{\pgfqpoint{4.580603in}{2.732580in}}%
\pgfpathlineto{\pgfqpoint{4.587286in}{2.721937in}}%
\pgfpathlineto{\pgfqpoint{4.595639in}{2.721188in}}%
\pgfpathlineto{\pgfqpoint{4.600651in}{2.723681in}}%
\pgfpathlineto{\pgfqpoint{4.602321in}{2.724692in}}%
\pgfpathlineto{\pgfqpoint{4.605663in}{2.723929in}}%
\pgfpathlineto{\pgfqpoint{4.609004in}{2.716987in}}%
\pgfpathlineto{\pgfqpoint{4.610675in}{2.718339in}}%
\pgfpathlineto{\pgfqpoint{4.612345in}{2.718165in}}%
\pgfpathlineto{\pgfqpoint{4.614016in}{2.716221in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{2.709232in}}%
\pgfpathlineto{\pgfqpoint{4.617357in}{2.709085in}}%
\pgfpathlineto{\pgfqpoint{4.624040in}{2.718151in}}%
\pgfpathlineto{\pgfqpoint{4.625711in}{2.717372in}}%
\pgfpathlineto{\pgfqpoint{4.629052in}{2.721323in}}%
\pgfpathlineto{\pgfqpoint{4.630722in}{2.722763in}}%
\pgfpathlineto{\pgfqpoint{4.632393in}{2.728618in}}%
\pgfpathlineto{\pgfqpoint{4.634064in}{2.730348in}}%
\pgfpathlineto{\pgfqpoint{4.635734in}{2.733872in}}%
\pgfpathlineto{\pgfqpoint{4.637405in}{2.731120in}}%
\pgfpathlineto{\pgfqpoint{4.639076in}{2.730777in}}%
\pgfpathlineto{\pgfqpoint{4.645758in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{2.760085in}}%
\pgfpathlineto{\pgfqpoint{4.652441in}{2.761462in}}%
\pgfpathlineto{\pgfqpoint{4.655782in}{2.759532in}}%
\pgfpathlineto{\pgfqpoint{4.660794in}{2.756433in}}%
\pgfpathlineto{\pgfqpoint{4.667477in}{2.772062in}}%
\pgfpathlineto{\pgfqpoint{4.670818in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{4.674159in}{2.798744in}}%
\pgfpathlineto{\pgfqpoint{4.677501in}{2.799631in}}%
\pgfpathlineto{\pgfqpoint{4.679171in}{2.802186in}}%
\pgfpathlineto{\pgfqpoint{4.682513in}{2.792212in}}%
\pgfpathlineto{\pgfqpoint{4.689195in}{2.759321in}}%
\pgfpathlineto{\pgfqpoint{4.690866in}{2.753172in}}%
\pgfpathlineto{\pgfqpoint{4.697549in}{2.712387in}}%
\pgfpathlineto{\pgfqpoint{4.704231in}{2.678734in}}%
\pgfpathlineto{\pgfqpoint{4.714255in}{2.604831in}}%
\pgfpathlineto{\pgfqpoint{4.719267in}{2.566188in}}%
\pgfpathlineto{\pgfqpoint{4.722608in}{2.553027in}}%
\pgfpathlineto{\pgfqpoint{4.725950in}{2.549202in}}%
\pgfpathlineto{\pgfqpoint{4.729291in}{2.537584in}}%
\pgfpathlineto{\pgfqpoint{4.735974in}{2.499454in}}%
\pgfpathlineto{\pgfqpoint{4.742656in}{2.463272in}}%
\pgfpathlineto{\pgfqpoint{4.756021in}{2.412706in}}%
\pgfpathlineto{\pgfqpoint{4.767716in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{4.951488in}{2.517426in}}%
\pgfpathlineto{\pgfqpoint{4.956500in}{2.730399in}}%
\pgfpathlineto{\pgfqpoint{4.959841in}{2.772368in}}%
\pgfpathlineto{\pgfqpoint{4.964853in}{2.795151in}}%
\pgfpathlineto{\pgfqpoint{4.969865in}{2.806768in}}%
\pgfpathlineto{\pgfqpoint{4.991583in}{2.841278in}}%
\pgfpathlineto{\pgfqpoint{4.994925in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{4.998266in}{2.855547in}}%
\pgfpathlineto{\pgfqpoint{4.999937in}{2.857155in}}%
\pgfpathlineto{\pgfqpoint{5.003278in}{2.867767in}}%
\pgfpathlineto{\pgfqpoint{5.018314in}{2.937376in}}%
\pgfpathlineto{\pgfqpoint{5.023326in}{2.956953in}}%
\pgfpathlineto{\pgfqpoint{5.038362in}{2.992939in}}%
\pgfpathlineto{\pgfqpoint{5.048386in}{3.010511in}}%
\pgfpathlineto{\pgfqpoint{5.053398in}{3.014625in}}%
\pgfpathlineto{\pgfqpoint{5.060080in}{3.014523in}}%
\pgfpathlineto{\pgfqpoint{5.063421in}{3.015515in}}%
\pgfpathlineto{\pgfqpoint{5.066763in}{3.011393in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{3.006870in}}%
\pgfpathlineto{\pgfqpoint{5.081799in}{3.005563in}}%
\pgfpathlineto{\pgfqpoint{5.083469in}{3.004395in}}%
\pgfpathlineto{\pgfqpoint{5.091823in}{3.008131in}}%
\pgfpathlineto{\pgfqpoint{5.095164in}{3.010029in}}%
\pgfpathlineto{\pgfqpoint{5.098505in}{3.012634in}}%
\pgfpathlineto{\pgfqpoint{5.100176in}{3.010518in}}%
\pgfpathlineto{\pgfqpoint{5.103517in}{2.999076in}}%
\pgfpathlineto{\pgfqpoint{5.118553in}{2.924402in}}%
\pgfpathlineto{\pgfqpoint{5.131918in}{2.841423in}}%
\pgfpathlineto{\pgfqpoint{5.156978in}{2.743308in}}%
\pgfpathlineto{\pgfqpoint{5.161990in}{2.726614in}}%
\pgfpathlineto{\pgfqpoint{5.165331in}{2.713902in}}%
\pgfpathlineto{\pgfqpoint{5.170343in}{2.705300in}}%
\pgfpathlineto{\pgfqpoint{5.177026in}{2.697392in}}%
\pgfpathlineto{\pgfqpoint{5.183708in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{5.188720in}{2.684818in}}%
\pgfpathlineto{\pgfqpoint{5.190391in}{2.684064in}}%
\pgfpathlineto{\pgfqpoint{5.200415in}{2.688040in}}%
\pgfpathlineto{\pgfqpoint{5.205427in}{2.696507in}}%
\pgfpathlineto{\pgfqpoint{5.210439in}{2.691916in}}%
\pgfpathlineto{\pgfqpoint{5.212110in}{2.691455in}}%
\pgfpathlineto{\pgfqpoint{5.215451in}{2.685437in}}%
\pgfpathlineto{\pgfqpoint{5.220463in}{2.682986in}}%
\pgfpathlineto{\pgfqpoint{5.222133in}{2.684294in}}%
\pgfpathlineto{\pgfqpoint{5.225475in}{2.680704in}}%
\pgfpathlineto{\pgfqpoint{5.227145in}{2.682532in}}%
\pgfpathlineto{\pgfqpoint{5.228816in}{2.686286in}}%
\pgfpathlineto{\pgfqpoint{5.230487in}{2.684428in}}%
\pgfpathlineto{\pgfqpoint{5.233828in}{2.683889in}}%
\pgfpathlineto{\pgfqpoint{5.235499in}{2.680790in}}%
\pgfpathlineto{\pgfqpoint{5.237169in}{2.680356in}}%
\pgfpathlineto{\pgfqpoint{5.238840in}{2.683166in}}%
\pgfpathlineto{\pgfqpoint{5.240511in}{2.682181in}}%
\pgfpathlineto{\pgfqpoint{5.243852in}{2.684509in}}%
\pgfpathlineto{\pgfqpoint{5.245523in}{2.683636in}}%
\pgfpathlineto{\pgfqpoint{5.248864in}{2.680128in}}%
\pgfpathlineto{\pgfqpoint{5.252205in}{2.678763in}}%
\pgfpathlineto{\pgfqpoint{5.257217in}{2.671842in}}%
\pgfpathlineto{\pgfqpoint{5.258888in}{2.672324in}}%
\pgfpathlineto{\pgfqpoint{5.268912in}{2.689344in}}%
\pgfpathlineto{\pgfqpoint{5.270582in}{2.689614in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{2.683615in}}%
\pgfpathlineto{\pgfqpoint{5.277265in}{2.689061in}}%
\pgfpathlineto{\pgfqpoint{5.278936in}{2.686084in}}%
\pgfpathlineto{\pgfqpoint{5.282277in}{2.684923in}}%
\pgfpathlineto{\pgfqpoint{5.283948in}{2.683437in}}%
\pgfpathlineto{\pgfqpoint{5.285618in}{2.677261in}}%
\pgfpathlineto{\pgfqpoint{5.288960in}{2.680729in}}%
\pgfpathlineto{\pgfqpoint{5.290630in}{2.680695in}}%
\pgfpathlineto{\pgfqpoint{5.292301in}{2.682229in}}%
\pgfpathlineto{\pgfqpoint{5.298983in}{2.693256in}}%
\pgfpathlineto{\pgfqpoint{5.300654in}{2.696328in}}%
\pgfpathlineto{\pgfqpoint{5.303995in}{2.690175in}}%
\pgfpathlineto{\pgfqpoint{5.307337in}{2.678552in}}%
\pgfpathlineto{\pgfqpoint{5.309007in}{2.681348in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.706213in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{2.706271in}}%
\pgfpathlineto{\pgfqpoint{5.322373in}{2.704225in}}%
\pgfpathlineto{\pgfqpoint{5.324043in}{2.706219in}}%
\pgfpathlineto{\pgfqpoint{5.334067in}{2.743874in}}%
\pgfpathlineto{\pgfqpoint{5.335738in}{2.741205in}}%
\pgfpathlineto{\pgfqpoint{5.337408in}{2.741429in}}%
\pgfpathlineto{\pgfqpoint{5.339079in}{2.740225in}}%
\pgfpathlineto{\pgfqpoint{5.344091in}{2.755522in}}%
\pgfpathlineto{\pgfqpoint{5.347432in}{2.773092in}}%
\pgfpathlineto{\pgfqpoint{5.352444in}{2.781086in}}%
\pgfpathlineto{\pgfqpoint{5.355786in}{2.793599in}}%
\pgfpathlineto{\pgfqpoint{5.370822in}{2.870410in}}%
\pgfpathlineto{\pgfqpoint{5.374163in}{2.875317in}}%
\pgfpathlineto{\pgfqpoint{5.375833in}{2.875860in}}%
\pgfpathlineto{\pgfqpoint{5.384187in}{2.888234in}}%
\pgfpathlineto{\pgfqpoint{5.387528in}{2.905327in}}%
\pgfpathlineto{\pgfqpoint{5.392540in}{2.936461in}}%
\pgfpathlineto{\pgfqpoint{5.394211in}{2.939896in}}%
\pgfpathlineto{\pgfqpoint{5.395881in}{2.940421in}}%
\pgfpathlineto{\pgfqpoint{5.397552in}{2.942427in}}%
\pgfpathlineto{\pgfqpoint{5.405905in}{2.924439in}}%
\pgfpathlineto{\pgfqpoint{5.410917in}{2.932010in}}%
\pgfpathlineto{\pgfqpoint{5.412588in}{2.932716in}}%
\pgfpathlineto{\pgfqpoint{5.415929in}{2.930763in}}%
\pgfpathlineto{\pgfqpoint{5.422612in}{2.917893in}}%
\pgfpathlineto{\pgfqpoint{5.430965in}{2.897743in}}%
\pgfpathlineto{\pgfqpoint{5.434306in}{2.881048in}}%
\pgfpathlineto{\pgfqpoint{5.439318in}{2.843558in}}%
\pgfpathlineto{\pgfqpoint{5.440989in}{2.840371in}}%
\pgfpathlineto{\pgfqpoint{5.444330in}{2.839595in}}%
\pgfpathlineto{\pgfqpoint{5.447672in}{2.830922in}}%
\pgfpathlineto{\pgfqpoint{5.452683in}{2.805830in}}%
\pgfpathlineto{\pgfqpoint{5.466049in}{2.714694in}}%
\pgfpathlineto{\pgfqpoint{5.476073in}{2.642802in}}%
\pgfpathlineto{\pgfqpoint{5.481085in}{2.632411in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{2.616877in}}%
\pgfpathlineto{\pgfqpoint{5.487767in}{2.599190in}}%
\pgfpathlineto{\pgfqpoint{5.507815in}{2.456667in}}%
\pgfpathlineto{\pgfqpoint{5.511156in}{2.441712in}}%
\pgfpathlineto{\pgfqpoint{5.519510in}{2.419709in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.389555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.293222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.293222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.389555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.293222in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.293222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.362445in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.362445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.458778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=1.406016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.910611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=1.857850in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.362445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.175000in,y=1.910611in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont LSTM + \(\displaystyle L_p\) loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.458778in}}{\pgfqpoint{4.960000in}{0.903667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.471944in}}%
\pgfpathlineto{\pgfqpoint{1.028796in}{1.479148in}}%
\pgfpathlineto{\pgfqpoint{1.032137in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.047173in}{1.464151in}}%
\pgfpathlineto{\pgfqpoint{1.055526in}{1.460356in}}%
\pgfpathlineto{\pgfqpoint{1.063880in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{1.164119in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{1.165789in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.167460in}{1.459809in}}%
\pgfpathlineto{\pgfqpoint{1.170801in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{1.179155in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{1.180825in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{1.502158in}}%
\pgfpathlineto{\pgfqpoint{1.185837in}{1.505298in}}%
\pgfpathlineto{\pgfqpoint{1.187508in}{1.502817in}}%
\pgfpathlineto{\pgfqpoint{1.202544in}{1.559393in}}%
\pgfpathlineto{\pgfqpoint{1.205885in}{1.569220in}}%
\pgfpathlineto{\pgfqpoint{1.209226in}{1.585918in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{1.616706in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{1.712692in}}%
\pgfpathlineto{\pgfqpoint{1.229274in}{1.850120in}}%
\pgfpathlineto{\pgfqpoint{1.235957in}{1.914595in}}%
\pgfpathlineto{\pgfqpoint{1.245981in}{1.986685in}}%
\pgfpathlineto{\pgfqpoint{1.257675in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.269370in}{2.109732in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{2.143734in}}%
\pgfpathlineto{\pgfqpoint{1.289418in}{2.168939in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{2.185628in}}%
\pgfpathlineto{\pgfqpoint{1.304454in}{2.194934in}}%
\pgfpathlineto{\pgfqpoint{1.312807in}{2.202414in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{2.210943in}}%
\pgfpathlineto{\pgfqpoint{1.344549in}{2.222306in}}%
\pgfpathlineto{\pgfqpoint{1.354573in}{2.229610in}}%
\pgfpathlineto{\pgfqpoint{1.376292in}{2.227390in}}%
\pgfpathlineto{\pgfqpoint{1.381304in}{2.225487in}}%
\pgfpathlineto{\pgfqpoint{1.389657in}{2.224899in}}%
\pgfpathlineto{\pgfqpoint{1.392998in}{2.220069in}}%
\pgfpathlineto{\pgfqpoint{1.401351in}{2.198099in}}%
\pgfpathlineto{\pgfqpoint{1.409705in}{2.172854in}}%
\pgfpathlineto{\pgfqpoint{1.414717in}{2.149133in}}%
\pgfpathlineto{\pgfqpoint{1.424740in}{2.085833in}}%
\pgfpathlineto{\pgfqpoint{1.458154in}{1.864162in}}%
\pgfpathlineto{\pgfqpoint{1.466507in}{1.829065in}}%
\pgfpathlineto{\pgfqpoint{1.473189in}{1.810671in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{1.489896in}{1.784713in}}%
\pgfpathlineto{\pgfqpoint{1.499920in}{1.774333in}}%
\pgfpathlineto{\pgfqpoint{1.513285in}{1.764795in}}%
\pgfpathlineto{\pgfqpoint{1.524980in}{1.760537in}}%
\pgfpathlineto{\pgfqpoint{1.535004in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{1.540015in}{1.754232in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{1.753806in}}%
\pgfpathlineto{\pgfqpoint{1.551710in}{1.754842in}}%
\pgfpathlineto{\pgfqpoint{1.568417in}{1.761641in}}%
\pgfpathlineto{\pgfqpoint{1.580111in}{1.768304in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{1.777252in}}%
\pgfpathlineto{\pgfqpoint{1.605171in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{1.615195in}{1.786806in}}%
\pgfpathlineto{\pgfqpoint{1.623548in}{1.797382in}}%
\pgfpathlineto{\pgfqpoint{1.628560in}{1.808916in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{1.839678in}}%
\pgfpathlineto{\pgfqpoint{1.651949in}{1.895369in}}%
\pgfpathlineto{\pgfqpoint{1.655291in}{1.902353in}}%
\pgfpathlineto{\pgfqpoint{1.660302in}{1.907381in}}%
\pgfpathlineto{\pgfqpoint{1.663644in}{1.907651in}}%
\pgfpathlineto{\pgfqpoint{1.666985in}{1.905704in}}%
\pgfpathlineto{\pgfqpoint{1.673668in}{1.897964in}}%
\pgfpathlineto{\pgfqpoint{1.677009in}{1.890125in}}%
\pgfpathlineto{\pgfqpoint{1.705410in}{1.800098in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{1.783099in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{1.773207in}}%
\pgfpathlineto{\pgfqpoint{1.727129in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{1.732141in}{1.763660in}}%
\pgfpathlineto{\pgfqpoint{1.737152in}{1.764049in}}%
\pgfpathlineto{\pgfqpoint{1.742164in}{1.766962in}}%
\pgfpathlineto{\pgfqpoint{1.757200in}{1.780313in}}%
\pgfpathlineto{\pgfqpoint{1.767224in}{1.787405in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{1.796984in}}%
\pgfpathlineto{\pgfqpoint{1.790613in}{1.820712in}}%
\pgfpathlineto{\pgfqpoint{1.798967in}{1.825972in}}%
\pgfpathlineto{\pgfqpoint{1.815673in}{1.848138in}}%
\pgfpathlineto{\pgfqpoint{1.822356in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{1.825697in}{1.860764in}}%
\pgfpathlineto{\pgfqpoint{1.832380in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{1.855769in}{1.976209in}}%
\pgfpathlineto{\pgfqpoint{1.869134in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{2.075475in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{2.102101in}}%
\pgfpathlineto{\pgfqpoint{1.899206in}{2.114771in}}%
\pgfpathlineto{\pgfqpoint{1.904218in}{2.119260in}}%
\pgfpathlineto{\pgfqpoint{1.907559in}{2.119582in}}%
\pgfpathlineto{\pgfqpoint{1.910900in}{2.117728in}}%
\pgfpathlineto{\pgfqpoint{1.914242in}{2.112757in}}%
\pgfpathlineto{\pgfqpoint{1.920924in}{2.095336in}}%
\pgfpathlineto{\pgfqpoint{1.925936in}{2.076799in}}%
\pgfpathlineto{\pgfqpoint{1.934289in}{2.032106in}}%
\pgfpathlineto{\pgfqpoint{1.964361in}{1.853851in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{1.812828in}}%
\pgfpathlineto{\pgfqpoint{1.982738in}{1.788223in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{1.996104in}{1.767131in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{1.762871in}}%
\pgfpathlineto{\pgfqpoint{2.011139in}{1.760690in}}%
\pgfpathlineto{\pgfqpoint{2.024505in}{1.758316in}}%
\pgfpathlineto{\pgfqpoint{2.044553in}{1.753034in}}%
\pgfpathlineto{\pgfqpoint{2.051235in}{1.753042in}}%
\pgfpathlineto{\pgfqpoint{2.064600in}{1.751139in}}%
\pgfpathlineto{\pgfqpoint{2.071283in}{1.755808in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{1.760968in}}%
\pgfpathlineto{\pgfqpoint{2.086319in}{1.764451in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{1.775620in}}%
\pgfpathlineto{\pgfqpoint{2.108037in}{1.781352in}}%
\pgfpathlineto{\pgfqpoint{2.113049in}{1.784492in}}%
\pgfpathlineto{\pgfqpoint{2.119732in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{2.149804in}{1.846980in}}%
\pgfpathlineto{\pgfqpoint{2.154816in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{2.163169in}{1.898463in}}%
\pgfpathlineto{\pgfqpoint{2.179875in}{1.971670in}}%
\pgfpathlineto{\pgfqpoint{2.191570in}{2.011203in}}%
\pgfpathlineto{\pgfqpoint{2.199923in}{2.031607in}}%
\pgfpathlineto{\pgfqpoint{2.204935in}{2.046451in}}%
\pgfpathlineto{\pgfqpoint{2.216630in}{2.092385in}}%
\pgfpathlineto{\pgfqpoint{2.228324in}{2.134836in}}%
\pgfpathlineto{\pgfqpoint{2.255055in}{2.203677in}}%
\pgfpathlineto{\pgfqpoint{2.260067in}{2.213456in}}%
\pgfpathlineto{\pgfqpoint{2.265079in}{2.224431in}}%
\pgfpathlineto{\pgfqpoint{2.273432in}{2.236128in}}%
\pgfpathlineto{\pgfqpoint{2.278444in}{2.240837in}}%
\pgfpathlineto{\pgfqpoint{2.290138in}{2.247057in}}%
\pgfpathlineto{\pgfqpoint{2.298492in}{2.246145in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{2.253505in}}%
\pgfpathlineto{\pgfqpoint{2.318540in}{2.245553in}}%
\pgfpathlineto{\pgfqpoint{2.325222in}{2.236377in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{2.340258in}{2.202679in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{2.170577in}}%
\pgfpathlineto{\pgfqpoint{2.355294in}{2.133753in}}%
\pgfpathlineto{\pgfqpoint{2.368659in}{2.040020in}}%
\pgfpathlineto{\pgfqpoint{2.388707in}{1.898784in}}%
\pgfpathlineto{\pgfqpoint{2.398731in}{1.842712in}}%
\pgfpathlineto{\pgfqpoint{2.407084in}{1.806067in}}%
\pgfpathlineto{\pgfqpoint{2.412096in}{1.791816in}}%
\pgfpathlineto{\pgfqpoint{2.418779in}{1.780423in}}%
\pgfpathlineto{\pgfqpoint{2.425461in}{1.772998in}}%
\pgfpathlineto{\pgfqpoint{2.437156in}{1.764445in}}%
\pgfpathlineto{\pgfqpoint{2.443838in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{2.448850in}{1.756179in}}%
\pgfpathlineto{\pgfqpoint{2.457204in}{1.753146in}}%
\pgfpathlineto{\pgfqpoint{2.470569in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{2.485605in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{2.493958in}{1.752091in}}%
\pgfpathlineto{\pgfqpoint{2.498970in}{1.754740in}}%
\pgfpathlineto{\pgfqpoint{2.527371in}{1.771465in}}%
\pgfpathlineto{\pgfqpoint{2.535724in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.542407in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{1.780890in}}%
\pgfpathlineto{\pgfqpoint{2.560784in}{1.785216in}}%
\pgfpathlineto{\pgfqpoint{2.569137in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{2.577491in}{1.796407in}}%
\pgfpathlineto{\pgfqpoint{2.584173in}{1.809905in}}%
\pgfpathlineto{\pgfqpoint{2.589185in}{1.823545in}}%
\pgfpathlineto{\pgfqpoint{2.595868in}{1.851065in}}%
\pgfpathlineto{\pgfqpoint{2.605892in}{1.894033in}}%
\pgfpathlineto{\pgfqpoint{2.614245in}{1.921928in}}%
\pgfpathlineto{\pgfqpoint{2.617586in}{1.928256in}}%
\pgfpathlineto{\pgfqpoint{2.620928in}{1.929001in}}%
\pgfpathlineto{\pgfqpoint{2.624269in}{1.926292in}}%
\pgfpathlineto{\pgfqpoint{2.629281in}{1.919254in}}%
\pgfpathlineto{\pgfqpoint{2.634293in}{1.907819in}}%
\pgfpathlineto{\pgfqpoint{2.640975in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{2.659353in}{1.816647in}}%
\pgfpathlineto{\pgfqpoint{2.667706in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{2.676059in}{1.779304in}}%
\pgfpathlineto{\pgfqpoint{2.684412in}{1.768869in}}%
\pgfpathlineto{\pgfqpoint{2.691095in}{1.763948in}}%
\pgfpathlineto{\pgfqpoint{2.696107in}{1.762339in}}%
\pgfpathlineto{\pgfqpoint{2.704460in}{1.763713in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.770204in}}%
\pgfpathlineto{\pgfqpoint{2.719496in}{1.775209in}}%
\pgfpathlineto{\pgfqpoint{2.736203in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{2.749568in}{1.822657in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.835880in}}%
\pgfpathlineto{\pgfqpoint{2.764604in}{1.853595in}}%
\pgfpathlineto{\pgfqpoint{2.769616in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{2.774628in}{1.866961in}}%
\pgfpathlineto{\pgfqpoint{2.779640in}{1.871796in}}%
\pgfpathlineto{\pgfqpoint{2.784652in}{1.886257in}}%
\pgfpathlineto{\pgfqpoint{2.794675in}{1.918635in}}%
\pgfpathlineto{\pgfqpoint{2.803029in}{1.948617in}}%
\pgfpathlineto{\pgfqpoint{2.821406in}{2.015986in}}%
\pgfpathlineto{\pgfqpoint{2.846466in}{2.087744in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{2.096402in}}%
\pgfpathlineto{\pgfqpoint{2.858160in}{2.098809in}}%
\pgfpathlineto{\pgfqpoint{2.861502in}{2.097735in}}%
\pgfpathlineto{\pgfqpoint{2.864843in}{2.094329in}}%
\pgfpathlineto{\pgfqpoint{2.869855in}{2.085726in}}%
\pgfpathlineto{\pgfqpoint{2.874867in}{2.072121in}}%
\pgfpathlineto{\pgfqpoint{2.883220in}{2.036021in}}%
\pgfpathlineto{\pgfqpoint{2.913292in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{2.931669in}{1.835867in}}%
\pgfpathlineto{\pgfqpoint{2.940022in}{1.810490in}}%
\pgfpathlineto{\pgfqpoint{2.950046in}{1.786669in}}%
\pgfpathlineto{\pgfqpoint{2.960070in}{1.769473in}}%
\pgfpathlineto{\pgfqpoint{2.966753in}{1.762656in}}%
\pgfpathlineto{\pgfqpoint{2.973435in}{1.758840in}}%
\pgfpathlineto{\pgfqpoint{2.981789in}{1.756560in}}%
\pgfpathlineto{\pgfqpoint{2.991812in}{1.753981in}}%
\pgfpathlineto{\pgfqpoint{2.996824in}{1.752232in}}%
\pgfpathlineto{\pgfqpoint{3.025226in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{3.031908in}{1.753230in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{1.765736in}}%
\pgfpathlineto{\pgfqpoint{3.053627in}{1.770410in}}%
\pgfpathlineto{\pgfqpoint{3.063651in}{1.774512in}}%
\pgfpathlineto{\pgfqpoint{3.080357in}{1.786872in}}%
\pgfpathlineto{\pgfqpoint{3.085369in}{1.790989in}}%
\pgfpathlineto{\pgfqpoint{3.090381in}{1.796338in}}%
\pgfpathlineto{\pgfqpoint{3.098734in}{1.802684in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{1.816034in}}%
\pgfpathlineto{\pgfqpoint{3.117111in}{1.834597in}}%
\pgfpathlineto{\pgfqpoint{3.123794in}{1.863548in}}%
\pgfpathlineto{\pgfqpoint{3.167231in}{2.080488in}}%
\pgfpathlineto{\pgfqpoint{3.192291in}{2.163519in}}%
\pgfpathlineto{\pgfqpoint{3.198973in}{2.176806in}}%
\pgfpathlineto{\pgfqpoint{3.203985in}{2.185644in}}%
\pgfpathlineto{\pgfqpoint{3.212339in}{2.204665in}}%
\pgfpathlineto{\pgfqpoint{3.222362in}{2.216202in}}%
\pgfpathlineto{\pgfqpoint{3.227374in}{2.227578in}}%
\pgfpathlineto{\pgfqpoint{3.234057in}{2.235320in}}%
\pgfpathlineto{\pgfqpoint{3.242410in}{2.242997in}}%
\pgfpathlineto{\pgfqpoint{3.252434in}{2.248278in}}%
\pgfpathlineto{\pgfqpoint{3.260787in}{2.246238in}}%
\pgfpathlineto{\pgfqpoint{3.264129in}{2.249909in}}%
\pgfpathlineto{\pgfqpoint{3.267470in}{2.253670in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{3.285847in}{2.240227in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{2.226407in}}%
\pgfpathlineto{\pgfqpoint{3.300883in}{2.206530in}}%
\pgfpathlineto{\pgfqpoint{3.309236in}{2.174440in}}%
\pgfpathlineto{\pgfqpoint{3.315919in}{2.140727in}}%
\pgfpathlineto{\pgfqpoint{3.327614in}{2.069412in}}%
\pgfpathlineto{\pgfqpoint{3.357685in}{1.882444in}}%
\pgfpathlineto{\pgfqpoint{3.367709in}{1.836580in}}%
\pgfpathlineto{\pgfqpoint{3.376063in}{1.807769in}}%
\pgfpathlineto{\pgfqpoint{3.382745in}{1.792800in}}%
\pgfpathlineto{\pgfqpoint{3.389428in}{1.782623in}}%
\pgfpathlineto{\pgfqpoint{3.399452in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{3.407805in}{1.766393in}}%
\pgfpathlineto{\pgfqpoint{3.426182in}{1.756865in}}%
\pgfpathlineto{\pgfqpoint{3.437877in}{1.755931in}}%
\pgfpathlineto{\pgfqpoint{3.444559in}{1.754018in}}%
\pgfpathlineto{\pgfqpoint{3.456254in}{1.756239in}}%
\pgfpathlineto{\pgfqpoint{3.462936in}{1.758662in}}%
\pgfpathlineto{\pgfqpoint{3.503032in}{1.787658in}}%
\pgfpathlineto{\pgfqpoint{3.508044in}{1.788341in}}%
\pgfpathlineto{\pgfqpoint{3.511385in}{1.787597in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{3.521409in}{1.796219in}}%
\pgfpathlineto{\pgfqpoint{3.524751in}{1.800675in}}%
\pgfpathlineto{\pgfqpoint{3.531433in}{1.818625in}}%
\pgfpathlineto{\pgfqpoint{3.551481in}{1.887711in}}%
\pgfpathlineto{\pgfqpoint{3.559834in}{1.904710in}}%
\pgfpathlineto{\pgfqpoint{3.564846in}{1.912472in}}%
\pgfpathlineto{\pgfqpoint{3.568188in}{1.913299in}}%
\pgfpathlineto{\pgfqpoint{3.571529in}{1.911837in}}%
\pgfpathlineto{\pgfqpoint{3.576541in}{1.906650in}}%
\pgfpathlineto{\pgfqpoint{3.581553in}{1.897079in}}%
\pgfpathlineto{\pgfqpoint{3.588235in}{1.878441in}}%
\pgfpathlineto{\pgfqpoint{3.594918in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{3.604942in}{1.814747in}}%
\pgfpathlineto{\pgfqpoint{3.613295in}{1.793114in}}%
\pgfpathlineto{\pgfqpoint{3.619978in}{1.780741in}}%
\pgfpathlineto{\pgfqpoint{3.626660in}{1.771962in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.768811in}}%
\pgfpathlineto{\pgfqpoint{3.636684in}{1.768899in}}%
\pgfpathlineto{\pgfqpoint{3.640026in}{1.770949in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{1.805815in}}%
\pgfpathlineto{\pgfqpoint{3.683463in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{3.691816in}{1.818458in}}%
\pgfpathlineto{\pgfqpoint{3.696828in}{1.819476in}}%
\pgfpathlineto{\pgfqpoint{3.698498in}{1.819343in}}%
\pgfpathlineto{\pgfqpoint{3.701840in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{3.706852in}{1.829956in}}%
\pgfpathlineto{\pgfqpoint{3.713534in}{1.836078in}}%
\pgfpathlineto{\pgfqpoint{3.716876in}{1.837815in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{1.843747in}}%
\pgfpathlineto{\pgfqpoint{3.725229in}{1.859713in}}%
\pgfpathlineto{\pgfqpoint{3.751959in}{1.966048in}}%
\pgfpathlineto{\pgfqpoint{3.763654in}{2.012474in}}%
\pgfpathlineto{\pgfqpoint{3.782031in}{2.072215in}}%
\pgfpathlineto{\pgfqpoint{3.790384in}{2.088804in}}%
\pgfpathlineto{\pgfqpoint{3.798738in}{2.100004in}}%
\pgfpathlineto{\pgfqpoint{3.802079in}{2.101488in}}%
\pgfpathlineto{\pgfqpoint{3.805420in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{3.810432in}{2.098039in}}%
\pgfpathlineto{\pgfqpoint{3.813773in}{2.091640in}}%
\pgfpathlineto{\pgfqpoint{3.818785in}{2.074253in}}%
\pgfpathlineto{\pgfqpoint{3.827139in}{2.035407in}}%
\pgfpathlineto{\pgfqpoint{3.862222in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{3.872246in}{1.816405in}}%
\pgfpathlineto{\pgfqpoint{3.880600in}{1.791952in}}%
\pgfpathlineto{\pgfqpoint{3.888953in}{1.775014in}}%
\pgfpathlineto{\pgfqpoint{3.895635in}{1.765141in}}%
\pgfpathlineto{\pgfqpoint{3.902318in}{1.759694in}}%
\pgfpathlineto{\pgfqpoint{3.910671in}{1.756015in}}%
\pgfpathlineto{\pgfqpoint{3.919025in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{3.932390in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{3.940743in}{1.753137in}}%
\pgfpathlineto{\pgfqpoint{3.945755in}{1.752390in}}%
\pgfpathlineto{\pgfqpoint{3.950767in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{3.957450in}{1.751608in}}%
\pgfpathlineto{\pgfqpoint{3.964132in}{1.751528in}}%
\pgfpathlineto{\pgfqpoint{3.969144in}{1.752196in}}%
\pgfpathlineto{\pgfqpoint{3.974156in}{1.755502in}}%
\pgfpathlineto{\pgfqpoint{3.985851in}{1.765657in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.769432in}}%
\pgfpathlineto{\pgfqpoint{3.995875in}{1.772379in}}%
\pgfpathlineto{\pgfqpoint{3.999216in}{1.772713in}}%
\pgfpathlineto{\pgfqpoint{4.005898in}{1.776125in}}%
\pgfpathlineto{\pgfqpoint{4.022605in}{1.792101in}}%
\pgfpathlineto{\pgfqpoint{4.035970in}{1.809513in}}%
\pgfpathlineto{\pgfqpoint{4.039312in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{1.839895in}}%
\pgfpathlineto{\pgfqpoint{4.059359in}{1.878391in}}%
\pgfpathlineto{\pgfqpoint{4.069383in}{1.939197in}}%
\pgfpathlineto{\pgfqpoint{4.082748in}{2.009669in}}%
\pgfpathlineto{\pgfqpoint{4.094443in}{2.065725in}}%
\pgfpathlineto{\pgfqpoint{4.099455in}{2.081532in}}%
\pgfpathlineto{\pgfqpoint{4.106138in}{2.100607in}}%
\pgfpathlineto{\pgfqpoint{4.116162in}{2.139260in}}%
\pgfpathlineto{\pgfqpoint{4.126185in}{2.175072in}}%
\pgfpathlineto{\pgfqpoint{4.132868in}{2.190780in}}%
\pgfpathlineto{\pgfqpoint{4.137880in}{2.199781in}}%
\pgfpathlineto{\pgfqpoint{4.146233in}{2.217587in}}%
\pgfpathlineto{\pgfqpoint{4.152916in}{2.223351in}}%
\pgfpathlineto{\pgfqpoint{4.159599in}{2.236922in}}%
\pgfpathlineto{\pgfqpoint{4.169622in}{2.245420in}}%
\pgfpathlineto{\pgfqpoint{4.181317in}{2.252829in}}%
\pgfpathlineto{\pgfqpoint{4.189670in}{2.250553in}}%
\pgfpathlineto{\pgfqpoint{4.193012in}{2.253212in}}%
\pgfpathlineto{\pgfqpoint{4.196353in}{2.256976in}}%
\pgfpathlineto{\pgfqpoint{4.198024in}{2.257514in}}%
\pgfpathlineto{\pgfqpoint{4.203035in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{4.213059in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{4.223083in}{2.233247in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{2.213706in}}%
\pgfpathlineto{\pgfqpoint{4.238119in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{4.244802in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{4.256496in}{2.058147in}}%
\pgfpathlineto{\pgfqpoint{4.274874in}{1.921001in}}%
\pgfpathlineto{\pgfqpoint{4.288239in}{1.835529in}}%
\pgfpathlineto{\pgfqpoint{4.293251in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{4.299933in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{4.309957in}{1.782144in}}%
\pgfpathlineto{\pgfqpoint{4.326664in}{1.765194in}}%
\pgfpathlineto{\pgfqpoint{4.331676in}{1.762840in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{1.760404in}}%
\pgfpathlineto{\pgfqpoint{4.348382in}{1.758760in}}%
\pgfpathlineto{\pgfqpoint{4.358406in}{1.758469in}}%
\pgfpathlineto{\pgfqpoint{4.368430in}{1.761988in}}%
\pgfpathlineto{\pgfqpoint{4.381795in}{1.769195in}}%
\pgfpathlineto{\pgfqpoint{4.393490in}{1.777308in}}%
\pgfpathlineto{\pgfqpoint{4.403514in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{4.411867in}{1.786551in}}%
\pgfpathlineto{\pgfqpoint{4.418550in}{1.788601in}}%
\pgfpathlineto{\pgfqpoint{4.426903in}{1.799866in}}%
\pgfpathlineto{\pgfqpoint{4.433586in}{1.815906in}}%
\pgfpathlineto{\pgfqpoint{4.440268in}{1.837818in}}%
\pgfpathlineto{\pgfqpoint{4.458645in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{4.465328in}{1.921910in}}%
\pgfpathlineto{\pgfqpoint{4.468669in}{1.924819in}}%
\pgfpathlineto{\pgfqpoint{4.472011in}{1.924474in}}%
\pgfpathlineto{\pgfqpoint{4.475352in}{1.922281in}}%
\pgfpathlineto{\pgfqpoint{4.478693in}{1.917594in}}%
\pgfpathlineto{\pgfqpoint{4.483705in}{1.903711in}}%
\pgfpathlineto{\pgfqpoint{4.490388in}{1.877544in}}%
\pgfpathlineto{\pgfqpoint{4.507094in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{4.513777in}{1.790865in}}%
\pgfpathlineto{\pgfqpoint{4.520459in}{1.779305in}}%
\pgfpathlineto{\pgfqpoint{4.527142in}{1.771981in}}%
\pgfpathlineto{\pgfqpoint{4.533825in}{1.768055in}}%
\pgfpathlineto{\pgfqpoint{4.538837in}{1.766855in}}%
\pgfpathlineto{\pgfqpoint{4.545519in}{1.767836in}}%
\pgfpathlineto{\pgfqpoint{4.550531in}{1.770100in}}%
\pgfpathlineto{\pgfqpoint{4.557214in}{1.775854in}}%
\pgfpathlineto{\pgfqpoint{4.573920in}{1.794050in}}%
\pgfpathlineto{\pgfqpoint{4.580603in}{1.798150in}}%
\pgfpathlineto{\pgfqpoint{4.587286in}{1.801120in}}%
\pgfpathlineto{\pgfqpoint{4.600651in}{1.804957in}}%
\pgfpathlineto{\pgfqpoint{4.605663in}{1.803560in}}%
\pgfpathlineto{\pgfqpoint{4.609004in}{1.801361in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{1.800643in}}%
\pgfpathlineto{\pgfqpoint{4.625711in}{1.794161in}}%
\pgfpathlineto{\pgfqpoint{4.630722in}{1.793461in}}%
\pgfpathlineto{\pgfqpoint{4.637405in}{1.795044in}}%
\pgfpathlineto{\pgfqpoint{4.640746in}{1.797182in}}%
\pgfpathlineto{\pgfqpoint{4.645758in}{1.803698in}}%
\pgfpathlineto{\pgfqpoint{4.650770in}{1.811627in}}%
\pgfpathlineto{\pgfqpoint{4.655782in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{4.662465in}{1.816563in}}%
\pgfpathlineto{\pgfqpoint{4.665806in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{4.669147in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{4.674159in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{4.679171in}{1.833839in}}%
\pgfpathlineto{\pgfqpoint{4.682513in}{1.831791in}}%
\pgfpathlineto{\pgfqpoint{4.685854in}{1.826230in}}%
\pgfpathlineto{\pgfqpoint{4.692537in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{4.704231in}{1.766634in}}%
\pgfpathlineto{\pgfqpoint{4.710914in}{1.728119in}}%
\pgfpathlineto{\pgfqpoint{4.722608in}{1.655862in}}%
\pgfpathlineto{\pgfqpoint{4.727620in}{1.624398in}}%
\pgfpathlineto{\pgfqpoint{4.739315in}{1.543902in}}%
\pgfpathlineto{\pgfqpoint{4.745998in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{4.752680in}{1.488042in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{4.766045in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{4.771057in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{4.943134in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{4.944805in}{1.485571in}}%
\pgfpathlineto{\pgfqpoint{4.949817in}{1.688719in}}%
\pgfpathlineto{\pgfqpoint{4.956500in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{4.963182in}{1.862167in}}%
\pgfpathlineto{\pgfqpoint{4.969865in}{1.910634in}}%
\pgfpathlineto{\pgfqpoint{4.978218in}{1.953444in}}%
\pgfpathlineto{\pgfqpoint{4.988242in}{1.991985in}}%
\pgfpathlineto{\pgfqpoint{5.001607in}{2.029407in}}%
\pgfpathlineto{\pgfqpoint{5.028338in}{2.097567in}}%
\pgfpathlineto{\pgfqpoint{5.038362in}{2.115172in}}%
\pgfpathlineto{\pgfqpoint{5.046715in}{2.125352in}}%
\pgfpathlineto{\pgfqpoint{5.053398in}{2.130132in}}%
\pgfpathlineto{\pgfqpoint{5.060080in}{2.131721in}}%
\pgfpathlineto{\pgfqpoint{5.065092in}{2.130967in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{2.128088in}}%
\pgfpathlineto{\pgfqpoint{5.076787in}{2.121214in}}%
\pgfpathlineto{\pgfqpoint{5.090152in}{2.106687in}}%
\pgfpathlineto{\pgfqpoint{5.095164in}{2.100648in}}%
\pgfpathlineto{\pgfqpoint{5.100176in}{2.088792in}}%
\pgfpathlineto{\pgfqpoint{5.105188in}{2.071212in}}%
\pgfpathlineto{\pgfqpoint{5.113541in}{2.033050in}}%
\pgfpathlineto{\pgfqpoint{5.121894in}{1.984710in}}%
\pgfpathlineto{\pgfqpoint{5.138601in}{1.885192in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{1.839992in}}%
\pgfpathlineto{\pgfqpoint{5.156978in}{1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.165331in}{1.791264in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{1.775449in}}%
\pgfpathlineto{\pgfqpoint{5.180367in}{1.767872in}}%
\pgfpathlineto{\pgfqpoint{5.187050in}{1.763532in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{1.761665in}}%
\pgfpathlineto{\pgfqpoint{5.210439in}{1.758927in}}%
\pgfpathlineto{\pgfqpoint{5.228816in}{1.754145in}}%
\pgfpathlineto{\pgfqpoint{5.242181in}{1.754444in}}%
\pgfpathlineto{\pgfqpoint{5.250535in}{1.753248in}}%
\pgfpathlineto{\pgfqpoint{5.255546in}{1.754042in}}%
\pgfpathlineto{\pgfqpoint{5.270582in}{1.761699in}}%
\pgfpathlineto{\pgfqpoint{5.285618in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{5.290630in}{1.773552in}}%
\pgfpathlineto{\pgfqpoint{5.297313in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{5.300654in}{1.783052in}}%
\pgfpathlineto{\pgfqpoint{5.307337in}{1.787054in}}%
\pgfpathlineto{\pgfqpoint{5.315690in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{5.325714in}{1.806222in}}%
\pgfpathlineto{\pgfqpoint{5.327385in}{1.807554in}}%
\pgfpathlineto{\pgfqpoint{5.344091in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{5.354115in}{1.881775in}}%
\pgfpathlineto{\pgfqpoint{5.374163in}{1.965993in}}%
\pgfpathlineto{\pgfqpoint{5.380845in}{1.983196in}}%
\pgfpathlineto{\pgfqpoint{5.387528in}{1.994671in}}%
\pgfpathlineto{\pgfqpoint{5.394211in}{2.002287in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{2.003103in}}%
\pgfpathlineto{\pgfqpoint{5.402564in}{2.001255in}}%
\pgfpathlineto{\pgfqpoint{5.407576in}{1.995837in}}%
\pgfpathlineto{\pgfqpoint{5.424282in}{1.972331in}}%
\pgfpathlineto{\pgfqpoint{5.429294in}{1.959979in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{1.937594in}}%
\pgfpathlineto{\pgfqpoint{5.452683in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{5.474402in}{1.753459in}}%
\pgfpathlineto{\pgfqpoint{5.502803in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{5.509486in}{1.529452in}}%
\pgfpathlineto{\pgfqpoint{5.516168in}{1.505169in}}%
\pgfpathlineto{\pgfqpoint{5.522851in}{1.488399in}}%
\pgfpathlineto{\pgfqpoint{5.529533in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.471321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.362445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.362445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.458778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.362445in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.362445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.431667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=0.475238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.979834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=0.927072in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.431667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.175000in,y=0.979834in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{0.903667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.266028in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.269370in}{0.566858in}}%
\pgfpathlineto{\pgfqpoint{1.274382in}{0.606845in}}%
\pgfpathlineto{\pgfqpoint{1.299442in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{1.309465in}{0.872297in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{0.877042in}}%
\pgfpathlineto{\pgfqpoint{1.317819in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{1.334525in}{1.024565in}}%
\pgfpathlineto{\pgfqpoint{1.336196in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.043768in}}%
\pgfpathlineto{\pgfqpoint{1.341208in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{1.356244in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{1.357914in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{1.366268in}{1.132554in}}%
\pgfpathlineto{\pgfqpoint{1.371280in}{1.147464in}}%
\pgfpathlineto{\pgfqpoint{1.376292in}{1.159889in}}%
\pgfpathlineto{\pgfqpoint{1.381304in}{1.172541in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{1.384645in}{1.174122in}}%
\pgfpathlineto{\pgfqpoint{1.386315in}{1.179996in}}%
\pgfpathlineto{\pgfqpoint{1.394669in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.401351in}{1.178867in}}%
\pgfpathlineto{\pgfqpoint{1.404693in}{1.169830in}}%
\pgfpathlineto{\pgfqpoint{1.408034in}{1.167571in}}%
\pgfpathlineto{\pgfqpoint{1.416387in}{1.136394in}}%
\pgfpathlineto{\pgfqpoint{1.438106in}{1.004911in}}%
\pgfpathlineto{\pgfqpoint{1.443118in}{0.964245in}}%
\pgfpathlineto{\pgfqpoint{1.449800in}{0.921773in}}%
\pgfpathlineto{\pgfqpoint{1.453142in}{0.896470in}}%
\pgfpathlineto{\pgfqpoint{1.454812in}{0.884045in}}%
\pgfpathlineto{\pgfqpoint{1.458154in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{1.461495in}{0.867101in}}%
\pgfpathlineto{\pgfqpoint{1.466507in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{0.856483in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{0.856031in}}%
\pgfpathlineto{\pgfqpoint{1.476531in}{0.854450in}}%
\pgfpathlineto{\pgfqpoint{1.479872in}{0.854676in}}%
\pgfpathlineto{\pgfqpoint{1.483213in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{1.491567in}{0.849480in}}%
\pgfpathlineto{\pgfqpoint{1.493237in}{0.848802in}}%
\pgfpathlineto{\pgfqpoint{1.494908in}{0.846543in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{0.847672in}}%
\pgfpathlineto{\pgfqpoint{1.499920in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{1.504932in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{1.514956in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{1.516626in}{0.836377in}}%
\pgfpathlineto{\pgfqpoint{1.518297in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{1.521638in}{0.834795in}}%
\pgfpathlineto{\pgfqpoint{1.523309in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{1.528321in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{1.529992in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{1.533333in}{0.828018in}}%
\pgfpathlineto{\pgfqpoint{1.535004in}{0.827340in}}%
\pgfpathlineto{\pgfqpoint{1.536674in}{0.828018in}}%
\pgfpathlineto{\pgfqpoint{1.538345in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{1.540015in}{0.828018in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{1.546698in}{0.821466in}}%
\pgfpathlineto{\pgfqpoint{1.550039in}{0.820788in}}%
\pgfpathlineto{\pgfqpoint{1.551710in}{0.818755in}}%
\pgfpathlineto{\pgfqpoint{1.555051in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{1.556722in}{0.819433in}}%
\pgfpathlineto{\pgfqpoint{1.558393in}{0.815818in}}%
\pgfpathlineto{\pgfqpoint{1.561734in}{0.815592in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{1.566746in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{1.570087in}{0.811074in}}%
\pgfpathlineto{\pgfqpoint{1.573429in}{0.808589in}}%
\pgfpathlineto{\pgfqpoint{1.576770in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{1.581782in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.583452in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{1.586794in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{1.591806in}{0.818755in}}%
\pgfpathlineto{\pgfqpoint{1.598488in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{1.601830in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{1.610183in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{1.611854in}{0.837732in}}%
\pgfpathlineto{\pgfqpoint{1.613524in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{1.615195in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{0.900763in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{0.946398in}}%
\pgfpathlineto{\pgfqpoint{1.656961in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{1.658632in}{0.954305in}}%
\pgfpathlineto{\pgfqpoint{1.661973in}{0.955209in}}%
\pgfpathlineto{\pgfqpoint{1.665314in}{0.952950in}}%
\pgfpathlineto{\pgfqpoint{1.666985in}{0.950239in}}%
\pgfpathlineto{\pgfqpoint{1.668656in}{0.950690in}}%
\pgfpathlineto{\pgfqpoint{1.670326in}{0.940072in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{0.937813in}}%
\pgfpathlineto{\pgfqpoint{1.673668in}{0.931713in}}%
\pgfpathlineto{\pgfqpoint{1.675338in}{0.929906in}}%
\pgfpathlineto{\pgfqpoint{1.680350in}{0.909122in}}%
\pgfpathlineto{\pgfqpoint{1.685362in}{0.890145in}}%
\pgfpathlineto{\pgfqpoint{1.687033in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{1.688704in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{1.690374in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{1.692045in}{0.879301in}}%
\pgfpathlineto{\pgfqpoint{1.698727in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{1.702069in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{1.707081in}{0.862583in}}%
\pgfpathlineto{\pgfqpoint{1.710422in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{1.712093in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{1.717105in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{1.718775in}{0.856257in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{1.725458in}{0.857387in}}%
\pgfpathlineto{\pgfqpoint{1.730470in}{0.860550in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{1.757200in}{0.879301in}}%
\pgfpathlineto{\pgfqpoint{1.760542in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{1.765554in}{0.886756in}}%
\pgfpathlineto{\pgfqpoint{1.767224in}{0.889919in}}%
\pgfpathlineto{\pgfqpoint{1.768895in}{0.890597in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{1.775577in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{0.900763in}}%
\pgfpathlineto{\pgfqpoint{1.783931in}{0.911155in}}%
\pgfpathlineto{\pgfqpoint{1.787272in}{0.913188in}}%
\pgfpathlineto{\pgfqpoint{1.788943in}{0.914544in}}%
\pgfpathlineto{\pgfqpoint{1.790613in}{0.917707in}}%
\pgfpathlineto{\pgfqpoint{1.792284in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{0.920869in}}%
\pgfpathlineto{\pgfqpoint{1.797296in}{0.921321in}}%
\pgfpathlineto{\pgfqpoint{1.807320in}{0.934424in}}%
\pgfpathlineto{\pgfqpoint{1.808991in}{0.935780in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.940298in}}%
\pgfpathlineto{\pgfqpoint{1.812332in}{0.940976in}}%
\pgfpathlineto{\pgfqpoint{1.822356in}{0.959727in}}%
\pgfpathlineto{\pgfqpoint{1.824026in}{0.959049in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{0.974412in}}%
\pgfpathlineto{\pgfqpoint{1.830709in}{0.975315in}}%
\pgfpathlineto{\pgfqpoint{1.837392in}{0.996326in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.025469in}}%
\pgfpathlineto{\pgfqpoint{1.859110in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{1.860781in}{1.090081in}}%
\pgfpathlineto{\pgfqpoint{1.864122in}{1.106573in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.171637in}}%
\pgfpathlineto{\pgfqpoint{1.885841in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.203266in}}%
\pgfpathlineto{\pgfqpoint{1.897535in}{1.212528in}}%
\pgfpathlineto{\pgfqpoint{1.899206in}{1.212076in}}%
\pgfpathlineto{\pgfqpoint{1.900876in}{1.215691in}}%
\pgfpathlineto{\pgfqpoint{1.905888in}{1.217272in}}%
\pgfpathlineto{\pgfqpoint{1.907559in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{1.912571in}{1.218402in}}%
\pgfpathlineto{\pgfqpoint{1.914242in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{1.917583in}{1.214787in}}%
\pgfpathlineto{\pgfqpoint{1.920924in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.922595in}{1.199877in}}%
\pgfpathlineto{\pgfqpoint{1.942643in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{1.945984in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{1.962691in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{1.966032in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.902118in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{0.897826in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{1.986080in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{1.987750in}{0.861679in}}%
\pgfpathlineto{\pgfqpoint{1.991092in}{0.859194in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{1.994433in}{0.857839in}}%
\pgfpathlineto{\pgfqpoint{1.997774in}{0.855579in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{2.021163in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{2.024505in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{2.032858in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{2.039541in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{2.044553in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{0.846091in}}%
\pgfpathlineto{\pgfqpoint{2.049564in}{0.842702in}}%
\pgfpathlineto{\pgfqpoint{2.054576in}{0.840895in}}%
\pgfpathlineto{\pgfqpoint{2.056247in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{2.059588in}{0.837280in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{2.069612in}{0.829599in}}%
\pgfpathlineto{\pgfqpoint{2.072954in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{2.077966in}{0.825307in}}%
\pgfpathlineto{\pgfqpoint{2.079636in}{0.824629in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{0.826436in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{2.087989in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{2.093001in}{0.843154in}}%
\pgfpathlineto{\pgfqpoint{2.098013in}{0.852417in}}%
\pgfpathlineto{\pgfqpoint{2.099684in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{2.103025in}{0.863712in}}%
\pgfpathlineto{\pgfqpoint{2.104696in}{0.864390in}}%
\pgfpathlineto{\pgfqpoint{2.106367in}{0.869812in}}%
\pgfpathlineto{\pgfqpoint{2.108037in}{0.870490in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{2.124744in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{0.903700in}}%
\pgfpathlineto{\pgfqpoint{2.136438in}{0.914996in}}%
\pgfpathlineto{\pgfqpoint{2.139780in}{0.926517in}}%
\pgfpathlineto{\pgfqpoint{2.143121in}{0.926291in}}%
\pgfpathlineto{\pgfqpoint{2.158157in}{0.957920in}}%
\pgfpathlineto{\pgfqpoint{2.163169in}{0.974186in}}%
\pgfpathlineto{\pgfqpoint{2.171522in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{2.179875in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{2.183217in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{2.184887in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{2.186558in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{2.199923in}{1.076074in}}%
\pgfpathlineto{\pgfqpoint{2.201594in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{2.203265in}{1.082852in}}%
\pgfpathlineto{\pgfqpoint{2.206606in}{1.086015in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{1.123291in}}%
\pgfpathlineto{\pgfqpoint{2.243360in}{1.196262in}}%
\pgfpathlineto{\pgfqpoint{2.251713in}{1.227665in}}%
\pgfpathlineto{\pgfqpoint{2.253384in}{1.227439in}}%
\pgfpathlineto{\pgfqpoint{2.256725in}{1.240542in}}%
\pgfpathlineto{\pgfqpoint{2.258396in}{1.244382in}}%
\pgfpathlineto{\pgfqpoint{2.263408in}{1.263359in}}%
\pgfpathlineto{\pgfqpoint{2.271761in}{1.280303in}}%
\pgfpathlineto{\pgfqpoint{2.273432in}{1.275559in}}%
\pgfpathlineto{\pgfqpoint{2.278444in}{1.291373in}}%
\pgfpathlineto{\pgfqpoint{2.280115in}{1.294310in}}%
\pgfpathlineto{\pgfqpoint{2.283456in}{1.302669in}}%
\pgfpathlineto{\pgfqpoint{2.285126in}{1.302895in}}%
\pgfpathlineto{\pgfqpoint{2.288468in}{1.312835in}}%
\pgfpathlineto{\pgfqpoint{2.291809in}{1.312835in}}%
\pgfpathlineto{\pgfqpoint{2.296821in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{2.300162in}{1.314417in}}%
\pgfpathlineto{\pgfqpoint{2.303504in}{1.322098in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{2.310186in}{1.318257in}}%
\pgfpathlineto{\pgfqpoint{2.311857in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{2.315198in}{1.314417in}}%
\pgfpathlineto{\pgfqpoint{2.320210in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{2.323551in}{1.308543in}}%
\pgfpathlineto{\pgfqpoint{2.325222in}{1.308995in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{1.300862in}}%
\pgfpathlineto{\pgfqpoint{2.336917in}{1.293180in}}%
\pgfpathlineto{\pgfqpoint{2.341929in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{2.358635in}{1.176607in}}%
\pgfpathlineto{\pgfqpoint{2.375342in}{1.048287in}}%
\pgfpathlineto{\pgfqpoint{2.382024in}{0.997455in}}%
\pgfpathlineto{\pgfqpoint{2.385366in}{0.971249in}}%
\pgfpathlineto{\pgfqpoint{2.387036in}{0.959953in}}%
\pgfpathlineto{\pgfqpoint{2.390378in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{2.395390in}{0.891726in}}%
\pgfpathlineto{\pgfqpoint{2.398731in}{0.869134in}}%
\pgfpathlineto{\pgfqpoint{2.410425in}{0.803619in}}%
\pgfpathlineto{\pgfqpoint{2.412096in}{0.797293in}}%
\pgfpathlineto{\pgfqpoint{2.413767in}{0.797745in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{0.791419in}}%
\pgfpathlineto{\pgfqpoint{2.417108in}{0.790967in}}%
\pgfpathlineto{\pgfqpoint{2.418779in}{0.788030in}}%
\pgfpathlineto{\pgfqpoint{2.423791in}{0.785997in}}%
\pgfpathlineto{\pgfqpoint{2.427132in}{0.783286in}}%
\pgfpathlineto{\pgfqpoint{2.438827in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{2.442168in}{0.778316in}}%
\pgfpathlineto{\pgfqpoint{2.455533in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{2.457204in}{0.770861in}}%
\pgfpathlineto{\pgfqpoint{2.460545in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{2.462216in}{0.771312in}}%
\pgfpathlineto{\pgfqpoint{2.465557in}{0.768601in}}%
\pgfpathlineto{\pgfqpoint{2.472240in}{0.764987in}}%
\pgfpathlineto{\pgfqpoint{2.473910in}{0.765665in}}%
\pgfpathlineto{\pgfqpoint{2.477252in}{0.764309in}}%
\pgfpathlineto{\pgfqpoint{2.482263in}{0.769279in}}%
\pgfpathlineto{\pgfqpoint{2.495629in}{0.796389in}}%
\pgfpathlineto{\pgfqpoint{2.502311in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{2.510665in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{2.512335in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{2.515677in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{2.522359in}{0.825081in}}%
\pgfpathlineto{\pgfqpoint{2.542407in}{0.831406in}}%
\pgfpathlineto{\pgfqpoint{2.545748in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{0.831406in}}%
\pgfpathlineto{\pgfqpoint{2.552431in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{2.554102in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{2.555772in}{0.835473in}}%
\pgfpathlineto{\pgfqpoint{2.557443in}{0.834569in}}%
\pgfpathlineto{\pgfqpoint{2.564125in}{0.841347in}}%
\pgfpathlineto{\pgfqpoint{2.565796in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{2.567467in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{0.842928in}}%
\pgfpathlineto{\pgfqpoint{2.575820in}{0.848802in}}%
\pgfpathlineto{\pgfqpoint{2.577491in}{0.849480in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{0.868909in}}%
\pgfpathlineto{\pgfqpoint{2.602550in}{0.939169in}}%
\pgfpathlineto{\pgfqpoint{2.607562in}{0.972153in}}%
\pgfpathlineto{\pgfqpoint{2.612574in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{2.614245in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{2.617586in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{2.622598in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{2.624269in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{2.629281in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{2.630952in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{2.644317in}{0.929906in}}%
\pgfpathlineto{\pgfqpoint{2.647658in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{2.649329in}{0.906863in}}%
\pgfpathlineto{\pgfqpoint{2.652670in}{0.889919in}}%
\pgfpathlineto{\pgfqpoint{2.656011in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{2.666035in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{2.681071in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{2.682742in}{0.841799in}}%
\pgfpathlineto{\pgfqpoint{2.686083in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{2.687754in}{0.839088in}}%
\pgfpathlineto{\pgfqpoint{2.691095in}{0.836377in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{2.697778in}{0.836377in}}%
\pgfpathlineto{\pgfqpoint{2.701119in}{0.835925in}}%
\pgfpathlineto{\pgfqpoint{2.704460in}{0.838636in}}%
\pgfpathlineto{\pgfqpoint{2.707802in}{0.838862in}}%
\pgfpathlineto{\pgfqpoint{2.711143in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{0.843154in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{0.850383in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{0.849932in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{2.731191in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{2.741215in}{0.881334in}}%
\pgfpathlineto{\pgfqpoint{2.742885in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{2.749568in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{2.751239in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{0.909574in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.910251in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{0.921773in}}%
\pgfpathlineto{\pgfqpoint{2.764604in}{0.926066in}}%
\pgfpathlineto{\pgfqpoint{2.774628in}{0.948883in}}%
\pgfpathlineto{\pgfqpoint{2.777969in}{0.956112in}}%
\pgfpathlineto{\pgfqpoint{2.782981in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{2.784652in}{0.972153in}}%
\pgfpathlineto{\pgfqpoint{2.786322in}{0.973734in}}%
\pgfpathlineto{\pgfqpoint{2.791334in}{0.989774in}}%
\pgfpathlineto{\pgfqpoint{2.798017in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{2.801358in}{1.031569in}}%
\pgfpathlineto{\pgfqpoint{2.809711in}{1.072234in}}%
\pgfpathlineto{\pgfqpoint{2.813053in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{2.816394in}{1.093922in}}%
\pgfpathlineto{\pgfqpoint{2.821406in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{2.823077in}{1.120580in}}%
\pgfpathlineto{\pgfqpoint{2.824747in}{1.121484in}}%
\pgfpathlineto{\pgfqpoint{2.833100in}{1.139783in}}%
\pgfpathlineto{\pgfqpoint{2.834771in}{1.140461in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{1.149497in}}%
\pgfpathlineto{\pgfqpoint{2.839783in}{1.146786in}}%
\pgfpathlineto{\pgfqpoint{2.841454in}{1.151079in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{1.150853in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.152434in}}%
\pgfpathlineto{\pgfqpoint{2.848136in}{1.150401in}}%
\pgfpathlineto{\pgfqpoint{2.849807in}{1.152886in}}%
\pgfpathlineto{\pgfqpoint{2.856490in}{1.146786in}}%
\pgfpathlineto{\pgfqpoint{2.858160in}{1.144301in}}%
\pgfpathlineto{\pgfqpoint{2.866514in}{1.121935in}}%
\pgfpathlineto{\pgfqpoint{2.879879in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{1.070200in}}%
\pgfpathlineto{\pgfqpoint{2.883220in}{1.067489in}}%
\pgfpathlineto{\pgfqpoint{2.893244in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{2.896585in}{1.021628in}}%
\pgfpathlineto{\pgfqpoint{2.919974in}{0.941428in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{0.938265in}}%
\pgfpathlineto{\pgfqpoint{2.924986in}{0.926291in}}%
\pgfpathlineto{\pgfqpoint{2.929998in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{2.938352in}{0.904829in}}%
\pgfpathlineto{\pgfqpoint{2.940022in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{2.941693in}{0.901441in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{2.946705in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{2.950046in}{0.891726in}}%
\pgfpathlineto{\pgfqpoint{2.955058in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.881334in}}%
\pgfpathlineto{\pgfqpoint{2.958399in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{2.961741in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{2.966753in}{0.879753in}}%
\pgfpathlineto{\pgfqpoint{2.968423in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{2.973435in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{2.975106in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{2.978447in}{0.878623in}}%
\pgfpathlineto{\pgfqpoint{2.980118in}{0.880656in}}%
\pgfpathlineto{\pgfqpoint{2.981789in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{2.983459in}{0.879753in}}%
\pgfpathlineto{\pgfqpoint{2.986800in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{2.988471in}{0.881108in}}%
\pgfpathlineto{\pgfqpoint{2.991812in}{0.883141in}}%
\pgfpathlineto{\pgfqpoint{2.995154in}{0.881560in}}%
\pgfpathlineto{\pgfqpoint{2.996824in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{3.003507in}{0.880204in}}%
\pgfpathlineto{\pgfqpoint{3.008519in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{3.011860in}{0.879075in}}%
\pgfpathlineto{\pgfqpoint{3.016872in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{3.021884in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{0.872975in}}%
\pgfpathlineto{\pgfqpoint{3.031908in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{3.033579in}{0.871168in}}%
\pgfpathlineto{\pgfqpoint{3.036920in}{0.873879in}}%
\pgfpathlineto{\pgfqpoint{3.040261in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{3.043603in}{0.870942in}}%
\pgfpathlineto{\pgfqpoint{3.046944in}{0.870942in}}%
\pgfpathlineto{\pgfqpoint{3.050285in}{0.871620in}}%
\pgfpathlineto{\pgfqpoint{3.051956in}{0.870038in}}%
\pgfpathlineto{\pgfqpoint{3.055297in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{3.058639in}{0.870716in}}%
\pgfpathlineto{\pgfqpoint{3.060309in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{3.063651in}{0.870490in}}%
\pgfpathlineto{\pgfqpoint{3.072004in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{3.075345in}{0.869360in}}%
\pgfpathlineto{\pgfqpoint{3.077016in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{3.080357in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{3.083698in}{0.867101in}}%
\pgfpathlineto{\pgfqpoint{3.088710in}{0.868005in}}%
\pgfpathlineto{\pgfqpoint{3.090381in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{3.093722in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{3.098734in}{0.865068in}}%
\pgfpathlineto{\pgfqpoint{3.100405in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{3.102076in}{0.870942in}}%
\pgfpathlineto{\pgfqpoint{3.103746in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{3.107087in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{3.112099in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{3.117111in}{0.898052in}}%
\pgfpathlineto{\pgfqpoint{3.122123in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.932165in}}%
\pgfpathlineto{\pgfqpoint{3.138830in}{0.982771in}}%
\pgfpathlineto{\pgfqpoint{3.163890in}{1.113577in}}%
\pgfpathlineto{\pgfqpoint{3.165560in}{1.119450in}}%
\pgfpathlineto{\pgfqpoint{3.167231in}{1.121258in}}%
\pgfpathlineto{\pgfqpoint{3.170572in}{1.134361in}}%
\pgfpathlineto{\pgfqpoint{3.173914in}{1.136620in}}%
\pgfpathlineto{\pgfqpoint{3.183937in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{3.185608in}{1.170733in}}%
\pgfpathlineto{\pgfqpoint{3.188949in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{3.192291in}{1.187451in}}%
\pgfpathlineto{\pgfqpoint{3.197303in}{1.203717in}}%
\pgfpathlineto{\pgfqpoint{3.198973in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{3.200644in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{3.214009in}{1.232861in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{1.237831in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{1.238057in}}%
\pgfpathlineto{\pgfqpoint{3.219021in}{1.241220in}}%
\pgfpathlineto{\pgfqpoint{3.227374in}{1.272622in}}%
\pgfpathlineto{\pgfqpoint{3.229045in}{1.275559in}}%
\pgfpathlineto{\pgfqpoint{3.230716in}{1.280981in}}%
\pgfpathlineto{\pgfqpoint{3.232386in}{1.278948in}}%
\pgfpathlineto{\pgfqpoint{3.235728in}{1.289566in}}%
\pgfpathlineto{\pgfqpoint{3.237398in}{1.284822in}}%
\pgfpathlineto{\pgfqpoint{3.239069in}{1.296795in}}%
\pgfpathlineto{\pgfqpoint{3.240740in}{1.298377in}}%
\pgfpathlineto{\pgfqpoint{3.242410in}{1.301539in}}%
\pgfpathlineto{\pgfqpoint{3.247422in}{1.304702in}}%
\pgfpathlineto{\pgfqpoint{3.249093in}{1.311932in}}%
\pgfpathlineto{\pgfqpoint{3.250764in}{1.313513in}}%
\pgfpathlineto{\pgfqpoint{3.252434in}{1.317354in}}%
\pgfpathlineto{\pgfqpoint{3.254105in}{1.315094in}}%
\pgfpathlineto{\pgfqpoint{3.257446in}{1.316224in}}%
\pgfpathlineto{\pgfqpoint{3.259117in}{1.312835in}}%
\pgfpathlineto{\pgfqpoint{3.260787in}{1.316450in}}%
\pgfpathlineto{\pgfqpoint{3.262458in}{1.316450in}}%
\pgfpathlineto{\pgfqpoint{3.264129in}{1.321646in}}%
\pgfpathlineto{\pgfqpoint{3.267470in}{1.318257in}}%
\pgfpathlineto{\pgfqpoint{3.269141in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{1.319387in}}%
\pgfpathlineto{\pgfqpoint{3.274153in}{1.312609in}}%
\pgfpathlineto{\pgfqpoint{3.277494in}{1.311254in}}%
\pgfpathlineto{\pgfqpoint{3.279165in}{1.309221in}}%
\pgfpathlineto{\pgfqpoint{3.280835in}{1.309221in}}%
\pgfpathlineto{\pgfqpoint{3.292530in}{1.278270in}}%
\pgfpathlineto{\pgfqpoint{3.295871in}{1.263811in}}%
\pgfpathlineto{\pgfqpoint{3.304224in}{1.219983in}}%
\pgfpathlineto{\pgfqpoint{3.310907in}{1.180222in}}%
\pgfpathlineto{\pgfqpoint{3.329284in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{3.344320in}{0.993389in}}%
\pgfpathlineto{\pgfqpoint{3.351003in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{3.364368in}{0.903700in}}%
\pgfpathlineto{\pgfqpoint{3.374392in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{3.376063in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{3.377733in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{3.382745in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{3.384416in}{0.849480in}}%
\pgfpathlineto{\pgfqpoint{3.387757in}{0.846769in}}%
\pgfpathlineto{\pgfqpoint{3.389428in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{3.391098in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{3.397781in}{0.842250in}}%
\pgfpathlineto{\pgfqpoint{3.399452in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{3.401122in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{3.402793in}{0.840443in}}%
\pgfpathlineto{\pgfqpoint{3.404464in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{3.407805in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{3.412817in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{3.414488in}{0.834795in}}%
\pgfpathlineto{\pgfqpoint{3.417829in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{3.419499in}{0.833440in}}%
\pgfpathlineto{\pgfqpoint{3.426182in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{3.432865in}{0.829147in}}%
\pgfpathlineto{\pgfqpoint{3.436206in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{3.439547in}{0.827340in}}%
\pgfpathlineto{\pgfqpoint{3.442889in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{3.447901in}{0.822822in}}%
\pgfpathlineto{\pgfqpoint{3.451242in}{0.822370in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{0.825758in}}%
\pgfpathlineto{\pgfqpoint{3.459595in}{0.829599in}}%
\pgfpathlineto{\pgfqpoint{3.461266in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{3.462936in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{3.476302in}{0.849706in}}%
\pgfpathlineto{\pgfqpoint{3.477972in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{3.481314in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{3.484655in}{0.853772in}}%
\pgfpathlineto{\pgfqpoint{3.486326in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{3.487996in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{3.491338in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{3.496349in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{3.498020in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{3.504703in}{0.857839in}}%
\pgfpathlineto{\pgfqpoint{3.506373in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{3.508044in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{3.509715in}{0.861679in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{0.860550in}}%
\pgfpathlineto{\pgfqpoint{3.521409in}{0.865746in}}%
\pgfpathlineto{\pgfqpoint{3.533104in}{0.883367in}}%
\pgfpathlineto{\pgfqpoint{3.538116in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{3.539786in}{0.898278in}}%
\pgfpathlineto{\pgfqpoint{3.546469in}{0.914770in}}%
\pgfpathlineto{\pgfqpoint{3.553152in}{0.927873in}}%
\pgfpathlineto{\pgfqpoint{3.559834in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{3.561505in}{0.941654in}}%
\pgfpathlineto{\pgfqpoint{3.563176in}{0.947076in}}%
\pgfpathlineto{\pgfqpoint{3.564846in}{0.947076in}}%
\pgfpathlineto{\pgfqpoint{3.568188in}{0.950690in}}%
\pgfpathlineto{\pgfqpoint{3.571529in}{0.951820in}}%
\pgfpathlineto{\pgfqpoint{3.574870in}{0.950690in}}%
\pgfpathlineto{\pgfqpoint{3.578211in}{0.947979in}}%
\pgfpathlineto{\pgfqpoint{3.579882in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{3.581553in}{0.943235in}}%
\pgfpathlineto{\pgfqpoint{3.583223in}{0.932391in}}%
\pgfpathlineto{\pgfqpoint{3.584894in}{0.931488in}}%
\pgfpathlineto{\pgfqpoint{3.588235in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{3.598259in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{3.606613in}{0.876138in}}%
\pgfpathlineto{\pgfqpoint{3.614966in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{3.623319in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{3.628331in}{0.868005in}}%
\pgfpathlineto{\pgfqpoint{3.630002in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{3.635014in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{3.645038in}{0.884949in}}%
\pgfpathlineto{\pgfqpoint{3.648379in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{3.650050in}{0.889919in}}%
\pgfpathlineto{\pgfqpoint{3.651720in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{3.655061in}{0.895341in}}%
\pgfpathlineto{\pgfqpoint{3.660073in}{0.898730in}}%
\pgfpathlineto{\pgfqpoint{3.661744in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{3.663415in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{3.665085in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{3.668427in}{0.901215in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{3.675109in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{3.676780in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{3.678451in}{0.907314in}}%
\pgfpathlineto{\pgfqpoint{3.681792in}{0.908444in}}%
\pgfpathlineto{\pgfqpoint{3.685133in}{0.910477in}}%
\pgfpathlineto{\pgfqpoint{3.686804in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{3.688475in}{0.912059in}}%
\pgfpathlineto{\pgfqpoint{3.690145in}{0.911833in}}%
\pgfpathlineto{\pgfqpoint{3.691816in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{3.693486in}{0.911155in}}%
\pgfpathlineto{\pgfqpoint{3.695157in}{0.914770in}}%
\pgfpathlineto{\pgfqpoint{3.696828in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{3.698498in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{3.700169in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{3.701840in}{0.917933in}}%
\pgfpathlineto{\pgfqpoint{3.703510in}{0.917707in}}%
\pgfpathlineto{\pgfqpoint{3.706852in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{3.708522in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{3.711864in}{0.926291in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{0.936232in}}%
\pgfpathlineto{\pgfqpoint{3.723558in}{0.946624in}}%
\pgfpathlineto{\pgfqpoint{3.730241in}{0.961986in}}%
\pgfpathlineto{\pgfqpoint{3.735253in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{3.746947in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{3.753630in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{3.755301in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{3.756971in}{1.076300in}}%
\pgfpathlineto{\pgfqpoint{3.760313in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{3.782031in}{1.151531in}}%
\pgfpathlineto{\pgfqpoint{3.785372in}{1.152434in}}%
\pgfpathlineto{\pgfqpoint{3.788714in}{1.160793in}}%
\pgfpathlineto{\pgfqpoint{3.790384in}{1.161245in}}%
\pgfpathlineto{\pgfqpoint{3.792055in}{1.168700in}}%
\pgfpathlineto{\pgfqpoint{3.795396in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{3.798738in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{3.802079in}{1.172315in}}%
\pgfpathlineto{\pgfqpoint{3.803750in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{3.808761in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{3.813773in}{1.163278in}}%
\pgfpathlineto{\pgfqpoint{3.830480in}{1.101603in}}%
\pgfpathlineto{\pgfqpoint{3.835492in}{1.074945in}}%
\pgfpathlineto{\pgfqpoint{3.865564in}{0.912511in}}%
\pgfpathlineto{\pgfqpoint{3.868905in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{3.873917in}{0.882238in}}%
\pgfpathlineto{\pgfqpoint{3.878929in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{3.880600in}{0.870038in}}%
\pgfpathlineto{\pgfqpoint{3.887282in}{0.857613in}}%
\pgfpathlineto{\pgfqpoint{3.888953in}{0.854902in}}%
\pgfpathlineto{\pgfqpoint{3.890623in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{3.892294in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{3.893965in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{3.897306in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{3.898977in}{0.850609in}}%
\pgfpathlineto{\pgfqpoint{3.900647in}{0.847898in}}%
\pgfpathlineto{\pgfqpoint{3.903989in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{3.907330in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{3.910671in}{0.847898in}}%
\pgfpathlineto{\pgfqpoint{3.912342in}{0.846769in}}%
\pgfpathlineto{\pgfqpoint{3.919025in}{0.847446in}}%
\pgfpathlineto{\pgfqpoint{3.927378in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{3.930719in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{3.934060in}{0.846091in}}%
\pgfpathlineto{\pgfqpoint{3.945755in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{3.947426in}{0.840895in}}%
\pgfpathlineto{\pgfqpoint{3.950767in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{3.954108in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{3.962462in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{3.965803in}{0.853772in}}%
\pgfpathlineto{\pgfqpoint{3.967473in}{0.854902in}}%
\pgfpathlineto{\pgfqpoint{3.969144in}{0.853772in}}%
\pgfpathlineto{\pgfqpoint{3.970815in}{0.853998in}}%
\pgfpathlineto{\pgfqpoint{3.974156in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{3.975827in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{3.977497in}{0.861679in}}%
\pgfpathlineto{\pgfqpoint{3.979168in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{3.980839in}{0.861453in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{0.861679in}}%
\pgfpathlineto{\pgfqpoint{3.984180in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{3.985851in}{0.864616in}}%
\pgfpathlineto{\pgfqpoint{3.987521in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{3.989192in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{4.000887in}{0.871620in}}%
\pgfpathlineto{\pgfqpoint{4.002557in}{0.870716in}}%
\pgfpathlineto{\pgfqpoint{4.004228in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{0.875008in}}%
\pgfpathlineto{\pgfqpoint{4.015922in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{4.017593in}{0.877042in}}%
\pgfpathlineto{\pgfqpoint{4.019264in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{4.020934in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{4.022605in}{0.878849in}}%
\pgfpathlineto{\pgfqpoint{4.024276in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{4.025946in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{4.027617in}{0.878849in}}%
\pgfpathlineto{\pgfqpoint{4.029288in}{0.879075in}}%
\pgfpathlineto{\pgfqpoint{4.032629in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{4.039312in}{0.887886in}}%
\pgfpathlineto{\pgfqpoint{4.052677in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{4.069383in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{4.072725in}{1.013269in}}%
\pgfpathlineto{\pgfqpoint{4.079407in}{1.048061in}}%
\pgfpathlineto{\pgfqpoint{4.082748in}{1.063423in}}%
\pgfpathlineto{\pgfqpoint{4.087760in}{1.081044in}}%
\pgfpathlineto{\pgfqpoint{4.092772in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{4.097784in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{4.106138in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.164634in}}%
\pgfpathlineto{\pgfqpoint{4.111150in}{1.180900in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{1.196940in}}%
\pgfpathlineto{\pgfqpoint{4.132868in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.136209in}{1.276689in}}%
\pgfpathlineto{\pgfqpoint{4.141221in}{1.292503in}}%
\pgfpathlineto{\pgfqpoint{4.142892in}{1.295666in}}%
\pgfpathlineto{\pgfqpoint{4.144563in}{1.301765in}}%
\pgfpathlineto{\pgfqpoint{4.146233in}{1.302895in}}%
\pgfpathlineto{\pgfqpoint{4.151245in}{1.314191in}}%
\pgfpathlineto{\pgfqpoint{4.152916in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.327294in}}%
\pgfpathlineto{\pgfqpoint{4.159599in}{1.337008in}}%
\pgfpathlineto{\pgfqpoint{4.161269in}{1.336105in}}%
\pgfpathlineto{\pgfqpoint{4.164610in}{1.343334in}}%
\pgfpathlineto{\pgfqpoint{4.167952in}{1.349886in}}%
\pgfpathlineto{\pgfqpoint{4.169622in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{4.171293in}{1.353726in}}%
\pgfpathlineto{\pgfqpoint{4.172964in}{1.354856in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{1.360956in}}%
\pgfpathlineto{\pgfqpoint{4.181317in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{4.182988in}{1.366378in}}%
\pgfpathlineto{\pgfqpoint{4.184658in}{1.367733in}}%
\pgfpathlineto{\pgfqpoint{4.189670in}{1.365022in}}%
\pgfpathlineto{\pgfqpoint{4.191341in}{1.371800in}}%
\pgfpathlineto{\pgfqpoint{4.193012in}{1.372251in}}%
\pgfpathlineto{\pgfqpoint{4.194682in}{1.374059in}}%
\pgfpathlineto{\pgfqpoint{4.203035in}{1.370444in}}%
\pgfpathlineto{\pgfqpoint{4.204706in}{1.371574in}}%
\pgfpathlineto{\pgfqpoint{4.208047in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{4.209718in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{4.213059in}{1.364118in}}%
\pgfpathlineto{\pgfqpoint{4.226425in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{4.231437in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{4.238119in}{1.279625in}}%
\pgfpathlineto{\pgfqpoint{4.244802in}{1.243253in}}%
\pgfpathlineto{\pgfqpoint{4.246472in}{1.237153in}}%
\pgfpathlineto{\pgfqpoint{4.251484in}{1.199877in}}%
\pgfpathlineto{\pgfqpoint{4.253155in}{1.195133in}}%
\pgfpathlineto{\pgfqpoint{4.274874in}{1.071782in}}%
\pgfpathlineto{\pgfqpoint{4.281556in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{4.286568in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{4.301604in}{0.870942in}}%
\pgfpathlineto{\pgfqpoint{4.303275in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{4.306616in}{0.861453in}}%
\pgfpathlineto{\pgfqpoint{4.308287in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{4.309957in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{4.311628in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{4.313299in}{0.859194in}}%
\pgfpathlineto{\pgfqpoint{4.316640in}{0.856709in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{0.851965in}}%
\pgfpathlineto{\pgfqpoint{4.321652in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{4.324993in}{0.849706in}}%
\pgfpathlineto{\pgfqpoint{4.326664in}{0.849932in}}%
\pgfpathlineto{\pgfqpoint{4.331676in}{0.847672in}}%
\pgfpathlineto{\pgfqpoint{4.335017in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{4.336688in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{4.340029in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{4.341700in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{0.843154in}}%
\pgfpathlineto{\pgfqpoint{4.346712in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{4.348382in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{4.351724in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{4.356735in}{0.835473in}}%
\pgfpathlineto{\pgfqpoint{4.358406in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{4.365089in}{0.830051in}}%
\pgfpathlineto{\pgfqpoint{4.370101in}{0.830051in}}%
\pgfpathlineto{\pgfqpoint{4.371771in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{4.376783in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{4.388478in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{4.393490in}{0.839088in}}%
\pgfpathlineto{\pgfqpoint{4.395160in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{4.396831in}{0.844510in}}%
\pgfpathlineto{\pgfqpoint{4.398502in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{4.408526in}{0.851965in}}%
\pgfpathlineto{\pgfqpoint{4.410196in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{4.413538in}{0.856031in}}%
\pgfpathlineto{\pgfqpoint{4.418550in}{0.863938in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{4.425232in}{0.874556in}}%
\pgfpathlineto{\pgfqpoint{4.426903in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{4.430244in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{4.431915in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{4.435256in}{0.900763in}}%
\pgfpathlineto{\pgfqpoint{4.438597in}{0.909800in}}%
\pgfpathlineto{\pgfqpoint{4.458645in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{4.460316in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{4.461987in}{0.982093in}}%
\pgfpathlineto{\pgfqpoint{4.463657in}{0.982997in}}%
\pgfpathlineto{\pgfqpoint{4.465328in}{0.981641in}}%
\pgfpathlineto{\pgfqpoint{4.466999in}{0.981867in}}%
\pgfpathlineto{\pgfqpoint{4.470340in}{0.985256in}}%
\pgfpathlineto{\pgfqpoint{4.472011in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{4.478693in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{4.503753in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{4.507094in}{0.825758in}}%
\pgfpathlineto{\pgfqpoint{4.508765in}{0.826210in}}%
\pgfpathlineto{\pgfqpoint{4.510436in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{4.512106in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{4.515447in}{0.817851in}}%
\pgfpathlineto{\pgfqpoint{4.517118in}{0.818981in}}%
\pgfpathlineto{\pgfqpoint{4.518789in}{0.817174in}}%
\pgfpathlineto{\pgfqpoint{4.520459in}{0.818303in}}%
\pgfpathlineto{\pgfqpoint{4.522130in}{0.816496in}}%
\pgfpathlineto{\pgfqpoint{4.525471in}{0.815818in}}%
\pgfpathlineto{\pgfqpoint{4.530483in}{0.814011in}}%
\pgfpathlineto{\pgfqpoint{4.535495in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{4.537166in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{4.540507in}{0.812655in}}%
\pgfpathlineto{\pgfqpoint{4.543849in}{0.817400in}}%
\pgfpathlineto{\pgfqpoint{4.547190in}{0.818755in}}%
\pgfpathlineto{\pgfqpoint{4.557214in}{0.834795in}}%
\pgfpathlineto{\pgfqpoint{4.560555in}{0.843154in}}%
\pgfpathlineto{\pgfqpoint{4.563896in}{0.849028in}}%
\pgfpathlineto{\pgfqpoint{4.568908in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{4.570579in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{4.572250in}{0.862357in}}%
\pgfpathlineto{\pgfqpoint{4.573920in}{0.862131in}}%
\pgfpathlineto{\pgfqpoint{4.575591in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{4.578932in}{0.864390in}}%
\pgfpathlineto{\pgfqpoint{4.580603in}{0.863938in}}%
\pgfpathlineto{\pgfqpoint{4.582274in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{4.585615in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{4.602321in}{0.872297in}}%
\pgfpathlineto{\pgfqpoint{4.603992in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{4.605663in}{0.873201in}}%
\pgfpathlineto{\pgfqpoint{4.609004in}{0.875460in}}%
\pgfpathlineto{\pgfqpoint{4.610675in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{4.612345in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{4.619028in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{4.620699in}{0.877042in}}%
\pgfpathlineto{\pgfqpoint{4.622369in}{0.878849in}}%
\pgfpathlineto{\pgfqpoint{4.624040in}{0.878623in}}%
\pgfpathlineto{\pgfqpoint{4.629052in}{0.882464in}}%
\pgfpathlineto{\pgfqpoint{4.635734in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{4.637405in}{0.889919in}}%
\pgfpathlineto{\pgfqpoint{4.639076in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{4.640746in}{0.887886in}}%
\pgfpathlineto{\pgfqpoint{4.642417in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{4.645758in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{4.660794in}{0.906637in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{0.913188in}}%
\pgfpathlineto{\pgfqpoint{4.665806in}{0.914092in}}%
\pgfpathlineto{\pgfqpoint{4.670818in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{4.674159in}{0.922225in}}%
\pgfpathlineto{\pgfqpoint{4.675830in}{0.920869in}}%
\pgfpathlineto{\pgfqpoint{4.680842in}{0.926517in}}%
\pgfpathlineto{\pgfqpoint{4.682513in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{4.684183in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{4.685854in}{0.925840in}}%
\pgfpathlineto{\pgfqpoint{4.687525in}{0.928777in}}%
\pgfpathlineto{\pgfqpoint{4.695878in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{4.699219in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{4.714255in}{0.820562in}}%
\pgfpathlineto{\pgfqpoint{4.720938in}{0.776960in}}%
\pgfpathlineto{\pgfqpoint{4.729291in}{0.721385in}}%
\pgfpathlineto{\pgfqpoint{4.735974in}{0.671231in}}%
\pgfpathlineto{\pgfqpoint{4.756021in}{0.546977in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{0.539070in}}%
\pgfpathlineto{\pgfqpoint{4.764375in}{0.535003in}}%
\pgfpathlineto{\pgfqpoint{4.774399in}{0.531841in}}%
\pgfpathlineto{\pgfqpoint{4.786093in}{0.530711in}}%
\pgfpathlineto{\pgfqpoint{4.787764in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.998266in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.999937in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{5.004949in}{0.586738in}}%
\pgfpathlineto{\pgfqpoint{5.009961in}{0.621304in}}%
\pgfpathlineto{\pgfqpoint{5.016643in}{0.662872in}}%
\pgfpathlineto{\pgfqpoint{5.024996in}{0.703989in}}%
\pgfpathlineto{\pgfqpoint{5.033350in}{0.738103in}}%
\pgfpathlineto{\pgfqpoint{5.036691in}{0.752110in}}%
\pgfpathlineto{\pgfqpoint{5.043374in}{0.782834in}}%
\pgfpathlineto{\pgfqpoint{5.046715in}{0.805652in}}%
\pgfpathlineto{\pgfqpoint{5.056739in}{0.867553in}}%
\pgfpathlineto{\pgfqpoint{5.058410in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{5.061751in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{5.068433in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{5.073445in}{0.942783in}}%
\pgfpathlineto{\pgfqpoint{5.078457in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{5.086811in}{0.981641in}}%
\pgfpathlineto{\pgfqpoint{5.088481in}{0.982545in}}%
\pgfpathlineto{\pgfqpoint{5.091823in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{5.093493in}{0.990226in}}%
\pgfpathlineto{\pgfqpoint{5.096835in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{5.098505in}{0.993615in}}%
\pgfpathlineto{\pgfqpoint{5.106858in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.110200in}{0.985256in}}%
\pgfpathlineto{\pgfqpoint{5.111870in}{0.973056in}}%
\pgfpathlineto{\pgfqpoint{5.113541in}{0.972378in}}%
\pgfpathlineto{\pgfqpoint{5.125236in}{0.927421in}}%
\pgfpathlineto{\pgfqpoint{5.128577in}{0.913188in}}%
\pgfpathlineto{\pgfqpoint{5.135260in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{5.143613in}{0.860776in}}%
\pgfpathlineto{\pgfqpoint{5.145283in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{5.146954in}{0.854450in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{5.151966in}{0.849706in}}%
\pgfpathlineto{\pgfqpoint{5.158649in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{5.160319in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{5.161990in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{5.168673in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.840669in}}%
\pgfpathlineto{\pgfqpoint{5.175355in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{5.188720in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{5.190391in}{0.846317in}}%
\pgfpathlineto{\pgfqpoint{5.192062in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{5.195403in}{0.847672in}}%
\pgfpathlineto{\pgfqpoint{5.197074in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{5.200415in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{5.202086in}{0.842702in}}%
\pgfpathlineto{\pgfqpoint{5.203756in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{5.208768in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{5.210439in}{0.840669in}}%
\pgfpathlineto{\pgfqpoint{5.213780in}{0.836828in}}%
\pgfpathlineto{\pgfqpoint{5.220463in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{5.227145in}{0.822144in}}%
\pgfpathlineto{\pgfqpoint{5.228816in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{5.230487in}{0.821014in}}%
\pgfpathlineto{\pgfqpoint{5.233828in}{0.819433in}}%
\pgfpathlineto{\pgfqpoint{5.235499in}{0.819207in}}%
\pgfpathlineto{\pgfqpoint{5.240511in}{0.816496in}}%
\pgfpathlineto{\pgfqpoint{5.242181in}{0.815818in}}%
\pgfpathlineto{\pgfqpoint{5.243852in}{0.817625in}}%
\pgfpathlineto{\pgfqpoint{5.247193in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{5.248864in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{5.252205in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{5.253876in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{5.255546in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{5.263900in}{0.811074in}}%
\pgfpathlineto{\pgfqpoint{5.265570in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{5.270582in}{0.811752in}}%
\pgfpathlineto{\pgfqpoint{5.272253in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{0.812655in}}%
\pgfpathlineto{\pgfqpoint{5.277265in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{5.278936in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{5.280606in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{5.282277in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{5.287289in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{5.288960in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{5.290630in}{0.815818in}}%
\pgfpathlineto{\pgfqpoint{5.300654in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{0.822822in}}%
\pgfpathlineto{\pgfqpoint{5.303995in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{5.305666in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{5.309007in}{0.826436in}}%
\pgfpathlineto{\pgfqpoint{5.310678in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{5.314019in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{5.324043in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{5.325714in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{5.329055in}{0.846769in}}%
\pgfpathlineto{\pgfqpoint{5.330726in}{0.849028in}}%
\pgfpathlineto{\pgfqpoint{5.344091in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{5.355786in}{0.937361in}}%
\pgfpathlineto{\pgfqpoint{5.362468in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{5.372492in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{5.379175in}{1.030439in}}%
\pgfpathlineto{\pgfqpoint{5.382516in}{1.037894in}}%
\pgfpathlineto{\pgfqpoint{5.389199in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{5.392540in}{1.050320in}}%
\pgfpathlineto{\pgfqpoint{5.395881in}{1.051223in}}%
\pgfpathlineto{\pgfqpoint{5.400893in}{1.052579in}}%
\pgfpathlineto{\pgfqpoint{5.404235in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{5.409247in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{5.410917in}{1.046479in}}%
\pgfpathlineto{\pgfqpoint{5.414258in}{1.042639in}}%
\pgfpathlineto{\pgfqpoint{5.415929in}{1.044446in}}%
\pgfpathlineto{\pgfqpoint{5.424282in}{1.021854in}}%
\pgfpathlineto{\pgfqpoint{5.425953in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{0.991807in}}%
\pgfpathlineto{\pgfqpoint{5.439318in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{5.442660in}{0.965149in}}%
\pgfpathlineto{\pgfqpoint{5.446001in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{5.449342in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{5.457695in}{0.906185in}}%
\pgfpathlineto{\pgfqpoint{5.469390in}{0.825984in}}%
\pgfpathlineto{\pgfqpoint{5.474402in}{0.792323in}}%
\pgfpathlineto{\pgfqpoint{5.481085in}{0.747591in}}%
\pgfpathlineto{\pgfqpoint{5.491108in}{0.699923in}}%
\pgfpathlineto{\pgfqpoint{5.502803in}{0.647284in}}%
\pgfpathlineto{\pgfqpoint{5.509486in}{0.611363in}}%
\pgfpathlineto{\pgfqpoint{5.512827in}{0.598486in}}%
\pgfpathlineto{\pgfqpoint{5.516168in}{0.581994in}}%
\pgfpathlineto{\pgfqpoint{5.526192in}{0.542007in}}%
\pgfpathlineto{\pgfqpoint{5.529533in}{0.537263in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.534100in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.534100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.431667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.431667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.431667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/speed_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{4.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{3.897555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=3.844793in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{4.273472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=4.220710in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{4.649389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=4.596627in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193103in,y=4.438220in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Vanilla}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.269838in,y=4.282702in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.897555in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.932535in}}%
\pgfpathlineto{\pgfqpoint{0.703185in}{3.935805in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{3.933122in}}%
\pgfpathlineto{\pgfqpoint{0.715926in}{3.935818in}}%
\pgfpathlineto{\pgfqpoint{0.719111in}{3.933492in}}%
\pgfpathlineto{\pgfqpoint{0.722296in}{3.933299in}}%
\pgfpathlineto{\pgfqpoint{0.725481in}{3.935484in}}%
\pgfpathlineto{\pgfqpoint{0.728667in}{3.934309in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{3.931821in}}%
\pgfpathlineto{\pgfqpoint{0.735037in}{3.934384in}}%
\pgfpathlineto{\pgfqpoint{0.738222in}{3.932164in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{3.931802in}}%
\pgfpathlineto{\pgfqpoint{0.744593in}{3.934619in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{3.931782in}}%
\pgfpathlineto{\pgfqpoint{0.754148in}{3.934360in}}%
\pgfpathlineto{\pgfqpoint{0.760519in}{3.933790in}}%
\pgfpathlineto{\pgfqpoint{0.763704in}{3.932184in}}%
\pgfpathlineto{\pgfqpoint{0.766889in}{3.936042in}}%
\pgfpathlineto{\pgfqpoint{0.773259in}{3.932706in}}%
\pgfpathlineto{\pgfqpoint{0.776444in}{3.934935in}}%
\pgfpathlineto{\pgfqpoint{0.779630in}{3.934630in}}%
\pgfpathlineto{\pgfqpoint{0.786000in}{3.935991in}}%
\pgfpathlineto{\pgfqpoint{0.789185in}{3.934232in}}%
\pgfpathlineto{\pgfqpoint{0.798741in}{3.935133in}}%
\pgfpathlineto{\pgfqpoint{0.805111in}{3.932284in}}%
\pgfpathlineto{\pgfqpoint{0.808296in}{3.935737in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{3.935799in}}%
\pgfpathlineto{\pgfqpoint{0.814667in}{3.933230in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{3.935608in}}%
\pgfpathlineto{\pgfqpoint{0.821037in}{3.934961in}}%
\pgfpathlineto{\pgfqpoint{0.824222in}{3.932920in}}%
\pgfpathlineto{\pgfqpoint{0.830593in}{3.936421in}}%
\pgfpathlineto{\pgfqpoint{0.833778in}{3.936159in}}%
\pgfpathlineto{\pgfqpoint{0.836963in}{3.934039in}}%
\pgfpathlineto{\pgfqpoint{0.840148in}{3.934913in}}%
\pgfpathlineto{\pgfqpoint{0.846519in}{3.933657in}}%
\pgfpathlineto{\pgfqpoint{0.849704in}{3.934171in}}%
\pgfpathlineto{\pgfqpoint{0.852889in}{3.936296in}}%
\pgfpathlineto{\pgfqpoint{0.856074in}{3.934548in}}%
\pgfpathlineto{\pgfqpoint{0.859259in}{3.935145in}}%
\pgfpathlineto{\pgfqpoint{0.862444in}{3.934114in}}%
\pgfpathlineto{\pgfqpoint{0.865630in}{3.934283in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{3.932641in}}%
\pgfpathlineto{\pgfqpoint{0.872000in}{3.935612in}}%
\pgfpathlineto{\pgfqpoint{0.875185in}{3.934472in}}%
\pgfpathlineto{\pgfqpoint{0.878370in}{3.931775in}}%
\pgfpathlineto{\pgfqpoint{0.881556in}{3.935562in}}%
\pgfpathlineto{\pgfqpoint{0.884741in}{3.934313in}}%
\pgfpathlineto{\pgfqpoint{0.887926in}{3.931513in}}%
\pgfpathlineto{\pgfqpoint{0.891111in}{3.932565in}}%
\pgfpathlineto{\pgfqpoint{0.894296in}{3.934947in}}%
\pgfpathlineto{\pgfqpoint{0.897481in}{3.932435in}}%
\pgfpathlineto{\pgfqpoint{0.900667in}{3.936652in}}%
\pgfpathlineto{\pgfqpoint{0.907037in}{3.935590in}}%
\pgfpathlineto{\pgfqpoint{0.922963in}{3.935739in}}%
\pgfpathlineto{\pgfqpoint{0.932519in}{3.934310in}}%
\pgfpathlineto{\pgfqpoint{0.935704in}{3.935616in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{3.932954in}}%
\pgfpathlineto{\pgfqpoint{0.942074in}{3.935004in}}%
\pgfpathlineto{\pgfqpoint{0.951630in}{3.935049in}}%
\pgfpathlineto{\pgfqpoint{0.958000in}{3.983244in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{4.049913in}}%
\pgfpathlineto{\pgfqpoint{0.967556in}{4.010323in}}%
\pgfpathlineto{\pgfqpoint{0.970741in}{3.980583in}}%
\pgfpathlineto{\pgfqpoint{0.973926in}{3.995736in}}%
\pgfpathlineto{\pgfqpoint{0.977111in}{4.119323in}}%
\pgfpathlineto{\pgfqpoint{0.980296in}{3.980475in}}%
\pgfpathlineto{\pgfqpoint{0.983481in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{0.989852in}{3.910688in}}%
\pgfpathlineto{\pgfqpoint{0.993037in}{3.901851in}}%
\pgfpathlineto{\pgfqpoint{0.996222in}{3.926243in}}%
\pgfpathlineto{\pgfqpoint{0.999407in}{3.907498in}}%
\pgfpathlineto{\pgfqpoint{1.002593in}{3.898348in}}%
\pgfpathlineto{\pgfqpoint{1.005778in}{3.988671in}}%
\pgfpathlineto{\pgfqpoint{1.012148in}{4.474477in}}%
\pgfpathlineto{\pgfqpoint{1.015333in}{4.415630in}}%
\pgfpathlineto{\pgfqpoint{1.018519in}{4.581393in}}%
\pgfpathlineto{\pgfqpoint{1.021704in}{4.605206in}}%
\pgfpathlineto{\pgfqpoint{1.024889in}{4.534979in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{4.582114in}}%
\pgfpathlineto{\pgfqpoint{1.031259in}{4.517590in}}%
\pgfpathlineto{\pgfqpoint{1.034444in}{4.501848in}}%
\pgfpathlineto{\pgfqpoint{1.037630in}{4.575123in}}%
\pgfpathlineto{\pgfqpoint{1.040815in}{4.588993in}}%
\pgfpathlineto{\pgfqpoint{1.044000in}{4.646571in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{4.683760in}}%
\pgfpathlineto{\pgfqpoint{1.050370in}{4.701154in}}%
\pgfpathlineto{\pgfqpoint{1.053556in}{4.686421in}}%
\pgfpathlineto{\pgfqpoint{1.056741in}{4.692728in}}%
\pgfpathlineto{\pgfqpoint{1.059926in}{4.689514in}}%
\pgfpathlineto{\pgfqpoint{1.063111in}{4.684023in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{4.684841in}}%
\pgfpathlineto{\pgfqpoint{1.069481in}{4.680711in}}%
\pgfpathlineto{\pgfqpoint{1.072667in}{4.682976in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{4.691805in}}%
\pgfpathlineto{\pgfqpoint{1.082222in}{4.693855in}}%
\pgfpathlineto{\pgfqpoint{1.085407in}{4.700086in}}%
\pgfpathlineto{\pgfqpoint{1.088593in}{4.700256in}}%
\pgfpathlineto{\pgfqpoint{1.091778in}{4.703653in}}%
\pgfpathlineto{\pgfqpoint{1.094963in}{4.704454in}}%
\pgfpathlineto{\pgfqpoint{1.098148in}{4.700684in}}%
\pgfpathlineto{\pgfqpoint{1.104519in}{4.699298in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{4.695194in}}%
\pgfpathlineto{\pgfqpoint{1.120444in}{4.695932in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{4.696223in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{4.701772in}}%
\pgfpathlineto{\pgfqpoint{1.130000in}{4.698539in}}%
\pgfpathlineto{\pgfqpoint{1.136370in}{4.698754in}}%
\pgfpathlineto{\pgfqpoint{1.139556in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{1.142741in}{4.701198in}}%
\pgfpathlineto{\pgfqpoint{1.145926in}{4.698950in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{4.700280in}}%
\pgfpathlineto{\pgfqpoint{1.152296in}{4.706679in}}%
\pgfpathlineto{\pgfqpoint{1.155481in}{4.707765in}}%
\pgfpathlineto{\pgfqpoint{1.158667in}{4.713747in}}%
\pgfpathlineto{\pgfqpoint{1.161852in}{4.692761in}}%
\pgfpathlineto{\pgfqpoint{1.165037in}{4.627095in}}%
\pgfpathlineto{\pgfqpoint{1.168222in}{4.244710in}}%
\pgfpathlineto{\pgfqpoint{1.171407in}{4.271945in}}%
\pgfpathlineto{\pgfqpoint{1.174593in}{4.353209in}}%
\pgfpathlineto{\pgfqpoint{1.177778in}{4.257019in}}%
\pgfpathlineto{\pgfqpoint{1.180963in}{4.267321in}}%
\pgfpathlineto{\pgfqpoint{1.184148in}{4.270194in}}%
\pgfpathlineto{\pgfqpoint{1.187333in}{4.285298in}}%
\pgfpathlineto{\pgfqpoint{1.190519in}{4.282825in}}%
\pgfpathlineto{\pgfqpoint{1.193704in}{4.287887in}}%
\pgfpathlineto{\pgfqpoint{1.200074in}{4.319716in}}%
\pgfpathlineto{\pgfqpoint{1.203259in}{4.313332in}}%
\pgfpathlineto{\pgfqpoint{1.206444in}{4.310456in}}%
\pgfpathlineto{\pgfqpoint{1.209630in}{4.315680in}}%
\pgfpathlineto{\pgfqpoint{1.212815in}{4.317466in}}%
\pgfpathlineto{\pgfqpoint{1.216000in}{4.323810in}}%
\pgfpathlineto{\pgfqpoint{1.219185in}{4.314142in}}%
\pgfpathlineto{\pgfqpoint{1.222370in}{4.314343in}}%
\pgfpathlineto{\pgfqpoint{1.225556in}{4.332615in}}%
\pgfpathlineto{\pgfqpoint{1.231926in}{4.338925in}}%
\pgfpathlineto{\pgfqpoint{1.235111in}{4.355669in}}%
\pgfpathlineto{\pgfqpoint{1.238296in}{4.347788in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{4.355424in}}%
\pgfpathlineto{\pgfqpoint{1.244667in}{4.376460in}}%
\pgfpathlineto{\pgfqpoint{1.247852in}{4.377027in}}%
\pgfpathlineto{\pgfqpoint{1.251037in}{4.385423in}}%
\pgfpathlineto{\pgfqpoint{1.254222in}{4.405358in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{4.550774in}}%
\pgfpathlineto{\pgfqpoint{1.260593in}{4.469258in}}%
\pgfpathlineto{\pgfqpoint{1.263778in}{4.454092in}}%
\pgfpathlineto{\pgfqpoint{1.266963in}{4.446797in}}%
\pgfpathlineto{\pgfqpoint{1.270148in}{4.415261in}}%
\pgfpathlineto{\pgfqpoint{1.279704in}{4.454842in}}%
\pgfpathlineto{\pgfqpoint{1.282889in}{4.498957in}}%
\pgfpathlineto{\pgfqpoint{1.286074in}{4.511335in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{4.513384in}}%
\pgfpathlineto{\pgfqpoint{1.292444in}{4.520270in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{4.519241in}}%
\pgfpathlineto{\pgfqpoint{1.298815in}{4.538132in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{4.625888in}}%
\pgfpathlineto{\pgfqpoint{1.305185in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{1.308370in}{4.628707in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{4.608281in}}%
\pgfpathlineto{\pgfqpoint{1.314741in}{4.632261in}}%
\pgfpathlineto{\pgfqpoint{1.317926in}{4.590993in}}%
\pgfpathlineto{\pgfqpoint{1.321111in}{4.588708in}}%
\pgfpathlineto{\pgfqpoint{1.324296in}{4.573406in}}%
\pgfpathlineto{\pgfqpoint{1.327481in}{4.570436in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{4.570737in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.573280in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{4.578604in}}%
\pgfpathlineto{\pgfqpoint{1.340222in}{4.581436in}}%
\pgfpathlineto{\pgfqpoint{1.343407in}{4.575715in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{4.572597in}}%
\pgfpathlineto{\pgfqpoint{1.352963in}{4.581411in}}%
\pgfpathlineto{\pgfqpoint{1.359333in}{4.588381in}}%
\pgfpathlineto{\pgfqpoint{1.362519in}{4.581060in}}%
\pgfpathlineto{\pgfqpoint{1.365704in}{4.579314in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{4.590241in}}%
\pgfpathlineto{\pgfqpoint{1.375259in}{4.587351in}}%
\pgfpathlineto{\pgfqpoint{1.381630in}{4.613976in}}%
\pgfpathlineto{\pgfqpoint{1.384815in}{4.652872in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{4.655628in}}%
\pgfpathlineto{\pgfqpoint{1.394370in}{4.651422in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{4.650791in}}%
\pgfpathlineto{\pgfqpoint{1.400741in}{4.641106in}}%
\pgfpathlineto{\pgfqpoint{1.407111in}{4.631084in}}%
\pgfpathlineto{\pgfqpoint{1.410296in}{4.634311in}}%
\pgfpathlineto{\pgfqpoint{1.413481in}{4.631456in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{4.633609in}}%
\pgfpathlineto{\pgfqpoint{1.419852in}{4.621792in}}%
\pgfpathlineto{\pgfqpoint{1.423037in}{4.615792in}}%
\pgfpathlineto{\pgfqpoint{1.432593in}{4.607149in}}%
\pgfpathlineto{\pgfqpoint{1.438963in}{4.597555in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{4.583834in}}%
\pgfpathlineto{\pgfqpoint{1.448519in}{4.573071in}}%
\pgfpathlineto{\pgfqpoint{1.451704in}{4.571793in}}%
\pgfpathlineto{\pgfqpoint{1.454889in}{4.565865in}}%
\pgfpathlineto{\pgfqpoint{1.464444in}{4.525258in}}%
\pgfpathlineto{\pgfqpoint{1.467630in}{4.524198in}}%
\pgfpathlineto{\pgfqpoint{1.474000in}{4.505592in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{4.499577in}}%
\pgfpathlineto{\pgfqpoint{1.480370in}{4.497262in}}%
\pgfpathlineto{\pgfqpoint{1.483556in}{4.486529in}}%
\pgfpathlineto{\pgfqpoint{1.486741in}{4.456768in}}%
\pgfpathlineto{\pgfqpoint{1.489926in}{4.456768in}}%
\pgfpathlineto{\pgfqpoint{1.493111in}{4.448465in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{4.411342in}}%
\pgfpathlineto{\pgfqpoint{1.505852in}{4.404553in}}%
\pgfpathlineto{\pgfqpoint{1.509037in}{4.393070in}}%
\pgfpathlineto{\pgfqpoint{1.512222in}{4.391437in}}%
\pgfpathlineto{\pgfqpoint{1.515407in}{4.395087in}}%
\pgfpathlineto{\pgfqpoint{1.518593in}{4.387697in}}%
\pgfpathlineto{\pgfqpoint{1.521778in}{4.376198in}}%
\pgfpathlineto{\pgfqpoint{1.524963in}{4.357320in}}%
\pgfpathlineto{\pgfqpoint{1.528148in}{4.321492in}}%
\pgfpathlineto{\pgfqpoint{1.531333in}{4.304730in}}%
\pgfpathlineto{\pgfqpoint{1.540889in}{4.281116in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{4.280753in}}%
\pgfpathlineto{\pgfqpoint{1.547259in}{4.274926in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{4.279647in}}%
\pgfpathlineto{\pgfqpoint{1.553630in}{4.275734in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{4.276119in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{4.257015in}}%
\pgfpathlineto{\pgfqpoint{1.563185in}{4.260038in}}%
\pgfpathlineto{\pgfqpoint{1.566370in}{4.266493in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{4.249726in}}%
\pgfpathlineto{\pgfqpoint{1.575926in}{4.260559in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{4.267157in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{4.251182in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{4.255663in}}%
\pgfpathlineto{\pgfqpoint{1.591852in}{4.271147in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{4.269717in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{4.255764in}}%
\pgfpathlineto{\pgfqpoint{1.601407in}{4.252075in}}%
\pgfpathlineto{\pgfqpoint{1.604593in}{4.256207in}}%
\pgfpathlineto{\pgfqpoint{1.607778in}{4.245314in}}%
\pgfpathlineto{\pgfqpoint{1.610963in}{4.242136in}}%
\pgfpathlineto{\pgfqpoint{1.614148in}{4.242614in}}%
\pgfpathlineto{\pgfqpoint{1.617333in}{4.255666in}}%
\pgfpathlineto{\pgfqpoint{1.620519in}{4.245630in}}%
\pgfpathlineto{\pgfqpoint{1.626889in}{4.245283in}}%
\pgfpathlineto{\pgfqpoint{1.630074in}{4.243925in}}%
\pgfpathlineto{\pgfqpoint{1.633259in}{4.239937in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{4.242003in}}%
\pgfpathlineto{\pgfqpoint{1.639630in}{4.240090in}}%
\pgfpathlineto{\pgfqpoint{1.642815in}{4.240134in}}%
\pgfpathlineto{\pgfqpoint{1.646000in}{4.242265in}}%
\pgfpathlineto{\pgfqpoint{1.649185in}{4.237545in}}%
\pgfpathlineto{\pgfqpoint{1.655556in}{4.245199in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{4.242470in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{4.245023in}}%
\pgfpathlineto{\pgfqpoint{1.665111in}{4.235847in}}%
\pgfpathlineto{\pgfqpoint{1.671481in}{4.242638in}}%
\pgfpathlineto{\pgfqpoint{1.674667in}{4.243636in}}%
\pgfpathlineto{\pgfqpoint{1.677852in}{4.233580in}}%
\pgfpathlineto{\pgfqpoint{1.681037in}{4.229510in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{4.235137in}}%
\pgfpathlineto{\pgfqpoint{1.687407in}{4.236236in}}%
\pgfpathlineto{\pgfqpoint{1.690593in}{4.239383in}}%
\pgfpathlineto{\pgfqpoint{1.693778in}{4.239023in}}%
\pgfpathlineto{\pgfqpoint{1.696963in}{4.233591in}}%
\pgfpathlineto{\pgfqpoint{1.700148in}{4.246658in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{4.244977in}}%
\pgfpathlineto{\pgfqpoint{1.706519in}{4.256762in}}%
\pgfpathlineto{\pgfqpoint{1.709704in}{4.248523in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{4.225615in}}%
\pgfpathlineto{\pgfqpoint{1.719259in}{4.238347in}}%
\pgfpathlineto{\pgfqpoint{1.722444in}{4.244980in}}%
\pgfpathlineto{\pgfqpoint{1.725630in}{4.230191in}}%
\pgfpathlineto{\pgfqpoint{1.732000in}{4.242892in}}%
\pgfpathlineto{\pgfqpoint{1.735185in}{4.241044in}}%
\pgfpathlineto{\pgfqpoint{1.741556in}{4.251842in}}%
\pgfpathlineto{\pgfqpoint{1.744741in}{4.240748in}}%
\pgfpathlineto{\pgfqpoint{1.751111in}{4.266025in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{4.253901in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{4.254545in}}%
\pgfpathlineto{\pgfqpoint{1.760667in}{4.265148in}}%
\pgfpathlineto{\pgfqpoint{1.763852in}{4.267855in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{4.249660in}}%
\pgfpathlineto{\pgfqpoint{1.770222in}{4.256827in}}%
\pgfpathlineto{\pgfqpoint{1.773407in}{4.259651in}}%
\pgfpathlineto{\pgfqpoint{1.776593in}{4.248685in}}%
\pgfpathlineto{\pgfqpoint{1.779778in}{4.267866in}}%
\pgfpathlineto{\pgfqpoint{1.782963in}{4.272582in}}%
\pgfpathlineto{\pgfqpoint{1.786148in}{4.262848in}}%
\pgfpathlineto{\pgfqpoint{1.789333in}{4.263198in}}%
\pgfpathlineto{\pgfqpoint{1.792519in}{4.275891in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{4.276182in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{4.268530in}}%
\pgfpathlineto{\pgfqpoint{1.802074in}{4.264618in}}%
\pgfpathlineto{\pgfqpoint{1.805259in}{4.267911in}}%
\pgfpathlineto{\pgfqpoint{1.808444in}{4.266934in}}%
\pgfpathlineto{\pgfqpoint{1.811630in}{4.257004in}}%
\pgfpathlineto{\pgfqpoint{1.818000in}{4.281501in}}%
\pgfpathlineto{\pgfqpoint{1.824370in}{4.279308in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{4.291666in}}%
\pgfpathlineto{\pgfqpoint{1.830741in}{4.281818in}}%
\pgfpathlineto{\pgfqpoint{1.833926in}{4.298463in}}%
\pgfpathlineto{\pgfqpoint{1.837111in}{4.322815in}}%
\pgfpathlineto{\pgfqpoint{1.840296in}{4.296798in}}%
\pgfpathlineto{\pgfqpoint{1.843481in}{4.302846in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{4.301916in}}%
\pgfpathlineto{\pgfqpoint{1.853037in}{4.323382in}}%
\pgfpathlineto{\pgfqpoint{1.856222in}{4.324032in}}%
\pgfpathlineto{\pgfqpoint{1.859407in}{4.320533in}}%
\pgfpathlineto{\pgfqpoint{1.862593in}{4.323009in}}%
\pgfpathlineto{\pgfqpoint{1.865778in}{4.340411in}}%
\pgfpathlineto{\pgfqpoint{1.868963in}{4.344868in}}%
\pgfpathlineto{\pgfqpoint{1.872148in}{4.351410in}}%
\pgfpathlineto{\pgfqpoint{1.875333in}{4.345973in}}%
\pgfpathlineto{\pgfqpoint{1.878519in}{4.351392in}}%
\pgfpathlineto{\pgfqpoint{1.881704in}{4.349700in}}%
\pgfpathlineto{\pgfqpoint{1.888074in}{4.375467in}}%
\pgfpathlineto{\pgfqpoint{1.891259in}{4.382051in}}%
\pgfpathlineto{\pgfqpoint{1.894444in}{4.383750in}}%
\pgfpathlineto{\pgfqpoint{1.897630in}{4.386989in}}%
\pgfpathlineto{\pgfqpoint{1.900815in}{4.382066in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{4.384325in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{4.381953in}}%
\pgfpathlineto{\pgfqpoint{1.910370in}{4.381846in}}%
\pgfpathlineto{\pgfqpoint{1.919926in}{4.384433in}}%
\pgfpathlineto{\pgfqpoint{1.923111in}{4.387251in}}%
\pgfpathlineto{\pgfqpoint{1.929481in}{4.387096in}}%
\pgfpathlineto{\pgfqpoint{1.932667in}{4.386092in}}%
\pgfpathlineto{\pgfqpoint{1.935852in}{4.381665in}}%
\pgfpathlineto{\pgfqpoint{1.945407in}{4.350115in}}%
\pgfpathlineto{\pgfqpoint{1.948593in}{4.352593in}}%
\pgfpathlineto{\pgfqpoint{1.951778in}{4.362703in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{4.360278in}}%
\pgfpathlineto{\pgfqpoint{1.958148in}{4.353193in}}%
\pgfpathlineto{\pgfqpoint{1.961333in}{4.349022in}}%
\pgfpathlineto{\pgfqpoint{1.964519in}{4.351244in}}%
\pgfpathlineto{\pgfqpoint{1.967704in}{4.356904in}}%
\pgfpathlineto{\pgfqpoint{1.970889in}{4.358214in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{4.354793in}}%
\pgfpathlineto{\pgfqpoint{1.980444in}{4.319798in}}%
\pgfpathlineto{\pgfqpoint{1.983630in}{4.312433in}}%
\pgfpathlineto{\pgfqpoint{1.996370in}{4.294342in}}%
\pgfpathlineto{\pgfqpoint{1.999556in}{4.287516in}}%
\pgfpathlineto{\pgfqpoint{2.002741in}{4.285928in}}%
\pgfpathlineto{\pgfqpoint{2.005926in}{4.277976in}}%
\pgfpathlineto{\pgfqpoint{2.009111in}{4.273422in}}%
\pgfpathlineto{\pgfqpoint{2.012296in}{4.270856in}}%
\pgfpathlineto{\pgfqpoint{2.015481in}{4.264745in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{4.248549in}}%
\pgfpathlineto{\pgfqpoint{2.025037in}{4.241187in}}%
\pgfpathlineto{\pgfqpoint{2.028222in}{4.243052in}}%
\pgfpathlineto{\pgfqpoint{2.031407in}{4.238774in}}%
\pgfpathlineto{\pgfqpoint{2.037778in}{4.238433in}}%
\pgfpathlineto{\pgfqpoint{2.040963in}{4.240885in}}%
\pgfpathlineto{\pgfqpoint{2.047333in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{2.050519in}{4.240791in}}%
\pgfpathlineto{\pgfqpoint{2.053704in}{4.243718in}}%
\pgfpathlineto{\pgfqpoint{2.056889in}{4.243084in}}%
\pgfpathlineto{\pgfqpoint{2.060074in}{4.239512in}}%
\pgfpathlineto{\pgfqpoint{2.066444in}{4.239866in}}%
\pgfpathlineto{\pgfqpoint{2.069630in}{4.242306in}}%
\pgfpathlineto{\pgfqpoint{2.076000in}{4.244292in}}%
\pgfpathlineto{\pgfqpoint{2.079185in}{4.238500in}}%
\pgfpathlineto{\pgfqpoint{2.082370in}{4.238949in}}%
\pgfpathlineto{\pgfqpoint{2.085556in}{4.240540in}}%
\pgfpathlineto{\pgfqpoint{2.095111in}{4.251522in}}%
\pgfpathlineto{\pgfqpoint{2.098296in}{4.255304in}}%
\pgfpathlineto{\pgfqpoint{2.101481in}{4.250076in}}%
\pgfpathlineto{\pgfqpoint{2.120593in}{4.268620in}}%
\pgfpathlineto{\pgfqpoint{2.123778in}{4.272981in}}%
\pgfpathlineto{\pgfqpoint{2.126963in}{4.275264in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{4.273123in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{4.279058in}}%
\pgfpathlineto{\pgfqpoint{2.136519in}{4.276673in}}%
\pgfpathlineto{\pgfqpoint{2.139704in}{4.278401in}}%
\pgfpathlineto{\pgfqpoint{2.142889in}{4.277384in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{4.290155in}}%
\pgfpathlineto{\pgfqpoint{2.149259in}{4.294038in}}%
\pgfpathlineto{\pgfqpoint{2.152444in}{4.292670in}}%
\pgfpathlineto{\pgfqpoint{2.165185in}{4.310447in}}%
\pgfpathlineto{\pgfqpoint{2.168370in}{4.309949in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{4.314139in}}%
\pgfpathlineto{\pgfqpoint{2.174741in}{4.324853in}}%
\pgfpathlineto{\pgfqpoint{2.181111in}{4.337076in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{4.339011in}}%
\pgfpathlineto{\pgfqpoint{2.187481in}{4.326669in}}%
\pgfpathlineto{\pgfqpoint{2.193852in}{4.324778in}}%
\pgfpathlineto{\pgfqpoint{2.197037in}{4.335967in}}%
\pgfpathlineto{\pgfqpoint{2.200222in}{4.328984in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{4.329263in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{4.340413in}}%
\pgfpathlineto{\pgfqpoint{2.209778in}{4.333675in}}%
\pgfpathlineto{\pgfqpoint{2.216148in}{4.346742in}}%
\pgfpathlineto{\pgfqpoint{2.219333in}{4.371248in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{4.379565in}}%
\pgfpathlineto{\pgfqpoint{2.225704in}{4.395497in}}%
\pgfpathlineto{\pgfqpoint{2.228889in}{4.404917in}}%
\pgfpathlineto{\pgfqpoint{2.232074in}{4.407366in}}%
\pgfpathlineto{\pgfqpoint{2.235259in}{4.412926in}}%
\pgfpathlineto{\pgfqpoint{2.238444in}{4.414859in}}%
\pgfpathlineto{\pgfqpoint{2.241630in}{4.414107in}}%
\pgfpathlineto{\pgfqpoint{2.244815in}{4.409378in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{4.411766in}}%
\pgfpathlineto{\pgfqpoint{2.251185in}{4.420371in}}%
\pgfpathlineto{\pgfqpoint{2.254370in}{4.425419in}}%
\pgfpathlineto{\pgfqpoint{2.260741in}{4.425813in}}%
\pgfpathlineto{\pgfqpoint{2.263926in}{4.445426in}}%
\pgfpathlineto{\pgfqpoint{2.267111in}{4.478415in}}%
\pgfpathlineto{\pgfqpoint{2.270296in}{4.474422in}}%
\pgfpathlineto{\pgfqpoint{2.273481in}{4.476130in}}%
\pgfpathlineto{\pgfqpoint{2.276667in}{4.485035in}}%
\pgfpathlineto{\pgfqpoint{2.279852in}{4.480219in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{4.491032in}}%
\pgfpathlineto{\pgfqpoint{2.289407in}{4.498977in}}%
\pgfpathlineto{\pgfqpoint{2.292593in}{4.516429in}}%
\pgfpathlineto{\pgfqpoint{2.295778in}{4.540742in}}%
\pgfpathlineto{\pgfqpoint{2.302148in}{4.529833in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{4.533779in}}%
\pgfpathlineto{\pgfqpoint{2.308519in}{4.527494in}}%
\pgfpathlineto{\pgfqpoint{2.314889in}{4.546004in}}%
\pgfpathlineto{\pgfqpoint{2.321259in}{4.567038in}}%
\pgfpathlineto{\pgfqpoint{2.324444in}{4.564188in}}%
\pgfpathlineto{\pgfqpoint{2.327630in}{4.564258in}}%
\pgfpathlineto{\pgfqpoint{2.330815in}{4.572445in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{4.577199in}}%
\pgfpathlineto{\pgfqpoint{2.337185in}{4.591708in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.607008in}}%
\pgfpathlineto{\pgfqpoint{2.346741in}{4.610356in}}%
\pgfpathlineto{\pgfqpoint{2.349926in}{4.605419in}}%
\pgfpathlineto{\pgfqpoint{2.356296in}{4.607136in}}%
\pgfpathlineto{\pgfqpoint{2.359481in}{4.609277in}}%
\pgfpathlineto{\pgfqpoint{2.362667in}{4.615667in}}%
\pgfpathlineto{\pgfqpoint{2.365852in}{4.613764in}}%
\pgfpathlineto{\pgfqpoint{2.369037in}{4.614282in}}%
\pgfpathlineto{\pgfqpoint{2.375407in}{4.611995in}}%
\pgfpathlineto{\pgfqpoint{2.381778in}{4.611374in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{4.613078in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{4.612933in}}%
\pgfpathlineto{\pgfqpoint{2.397704in}{4.619519in}}%
\pgfpathlineto{\pgfqpoint{2.400889in}{4.615213in}}%
\pgfpathlineto{\pgfqpoint{2.404074in}{4.617028in}}%
\pgfpathlineto{\pgfqpoint{2.410444in}{4.608693in}}%
\pgfpathlineto{\pgfqpoint{2.413630in}{4.601339in}}%
\pgfpathlineto{\pgfqpoint{2.416815in}{4.576495in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{4.560428in}}%
\pgfpathlineto{\pgfqpoint{2.423185in}{4.556937in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{4.527041in}}%
\pgfpathlineto{\pgfqpoint{2.439111in}{4.509296in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{4.471603in}}%
\pgfpathlineto{\pgfqpoint{2.458222in}{4.440820in}}%
\pgfpathlineto{\pgfqpoint{2.467778in}{4.416147in}}%
\pgfpathlineto{\pgfqpoint{2.474148in}{4.415530in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{4.411405in}}%
\pgfpathlineto{\pgfqpoint{2.483704in}{4.383128in}}%
\pgfpathlineto{\pgfqpoint{2.493259in}{4.356380in}}%
\pgfpathlineto{\pgfqpoint{2.496444in}{4.341501in}}%
\pgfpathlineto{\pgfqpoint{2.499630in}{4.335766in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{4.332484in}}%
\pgfpathlineto{\pgfqpoint{2.509185in}{4.319299in}}%
\pgfpathlineto{\pgfqpoint{2.512370in}{4.318097in}}%
\pgfpathlineto{\pgfqpoint{2.521926in}{4.288741in}}%
\pgfpathlineto{\pgfqpoint{2.525111in}{4.285606in}}%
\pgfpathlineto{\pgfqpoint{2.528296in}{4.276823in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{4.269515in}}%
\pgfpathlineto{\pgfqpoint{2.537852in}{4.267533in}}%
\pgfpathlineto{\pgfqpoint{2.541037in}{4.267344in}}%
\pgfpathlineto{\pgfqpoint{2.544222in}{4.264241in}}%
\pgfpathlineto{\pgfqpoint{2.550593in}{4.254015in}}%
\pgfpathlineto{\pgfqpoint{2.553778in}{4.249711in}}%
\pgfpathlineto{\pgfqpoint{2.556963in}{4.247988in}}%
\pgfpathlineto{\pgfqpoint{2.560148in}{4.249924in}}%
\pgfpathlineto{\pgfqpoint{2.563333in}{4.254781in}}%
\pgfpathlineto{\pgfqpoint{2.566519in}{4.248950in}}%
\pgfpathlineto{\pgfqpoint{2.569704in}{4.249515in}}%
\pgfpathlineto{\pgfqpoint{2.572889in}{4.251893in}}%
\pgfpathlineto{\pgfqpoint{2.576074in}{4.246981in}}%
\pgfpathlineto{\pgfqpoint{2.579259in}{4.245717in}}%
\pgfpathlineto{\pgfqpoint{2.582444in}{4.250567in}}%
\pgfpathlineto{\pgfqpoint{2.585630in}{4.244897in}}%
\pgfpathlineto{\pgfqpoint{2.588815in}{4.245069in}}%
\pgfpathlineto{\pgfqpoint{2.592000in}{4.250694in}}%
\pgfpathlineto{\pgfqpoint{2.595185in}{4.250144in}}%
\pgfpathlineto{\pgfqpoint{2.598370in}{4.245995in}}%
\pgfpathlineto{\pgfqpoint{2.601556in}{4.246511in}}%
\pgfpathlineto{\pgfqpoint{2.604741in}{4.238782in}}%
\pgfpathlineto{\pgfqpoint{2.607926in}{4.235444in}}%
\pgfpathlineto{\pgfqpoint{2.611111in}{4.241595in}}%
\pgfpathlineto{\pgfqpoint{2.614296in}{4.240309in}}%
\pgfpathlineto{\pgfqpoint{2.617481in}{4.242005in}}%
\pgfpathlineto{\pgfqpoint{2.620667in}{4.246342in}}%
\pgfpathlineto{\pgfqpoint{2.623852in}{4.255908in}}%
\pgfpathlineto{\pgfqpoint{2.627037in}{4.254624in}}%
\pgfpathlineto{\pgfqpoint{2.633407in}{4.244382in}}%
\pgfpathlineto{\pgfqpoint{2.636593in}{4.247866in}}%
\pgfpathlineto{\pgfqpoint{2.639778in}{4.248297in}}%
\pgfpathlineto{\pgfqpoint{2.642963in}{4.235851in}}%
\pgfpathlineto{\pgfqpoint{2.646148in}{4.248516in}}%
\pgfpathlineto{\pgfqpoint{2.649333in}{4.246489in}}%
\pgfpathlineto{\pgfqpoint{2.652519in}{4.238067in}}%
\pgfpathlineto{\pgfqpoint{2.655704in}{4.235237in}}%
\pgfpathlineto{\pgfqpoint{2.662074in}{4.239997in}}%
\pgfpathlineto{\pgfqpoint{2.665259in}{4.236192in}}%
\pgfpathlineto{\pgfqpoint{2.668444in}{4.236985in}}%
\pgfpathlineto{\pgfqpoint{2.671630in}{4.231633in}}%
\pgfpathlineto{\pgfqpoint{2.674815in}{4.238781in}}%
\pgfpathlineto{\pgfqpoint{2.681185in}{4.242123in}}%
\pgfpathlineto{\pgfqpoint{2.684370in}{4.239221in}}%
\pgfpathlineto{\pgfqpoint{2.687556in}{4.239204in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{4.244061in}}%
\pgfpathlineto{\pgfqpoint{2.697111in}{4.233496in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{4.246545in}}%
\pgfpathlineto{\pgfqpoint{2.703481in}{4.245671in}}%
\pgfpathlineto{\pgfqpoint{2.706667in}{4.235733in}}%
\pgfpathlineto{\pgfqpoint{2.709852in}{4.238965in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{4.261564in}}%
\pgfpathlineto{\pgfqpoint{2.716222in}{4.267643in}}%
\pgfpathlineto{\pgfqpoint{2.719407in}{4.265801in}}%
\pgfpathlineto{\pgfqpoint{2.722593in}{4.246742in}}%
\pgfpathlineto{\pgfqpoint{2.725778in}{4.248574in}}%
\pgfpathlineto{\pgfqpoint{2.732148in}{4.244431in}}%
\pgfpathlineto{\pgfqpoint{2.735333in}{4.245490in}}%
\pgfpathlineto{\pgfqpoint{2.738519in}{4.263118in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{4.260153in}}%
\pgfpathlineto{\pgfqpoint{2.744889in}{4.262007in}}%
\pgfpathlineto{\pgfqpoint{2.748074in}{4.245494in}}%
\pgfpathlineto{\pgfqpoint{2.751259in}{4.248428in}}%
\pgfpathlineto{\pgfqpoint{2.757630in}{4.274918in}}%
\pgfpathlineto{\pgfqpoint{2.760815in}{4.266574in}}%
\pgfpathlineto{\pgfqpoint{2.764000in}{4.287435in}}%
\pgfpathlineto{\pgfqpoint{2.767185in}{4.282703in}}%
\pgfpathlineto{\pgfqpoint{2.770370in}{4.284220in}}%
\pgfpathlineto{\pgfqpoint{2.773556in}{4.268021in}}%
\pgfpathlineto{\pgfqpoint{2.776741in}{4.299579in}}%
\pgfpathlineto{\pgfqpoint{2.779926in}{4.296917in}}%
\pgfpathlineto{\pgfqpoint{2.783111in}{4.296462in}}%
\pgfpathlineto{\pgfqpoint{2.786296in}{4.298390in}}%
\pgfpathlineto{\pgfqpoint{2.789481in}{4.295725in}}%
\pgfpathlineto{\pgfqpoint{2.792667in}{4.268519in}}%
\pgfpathlineto{\pgfqpoint{2.795852in}{4.282336in}}%
\pgfpathlineto{\pgfqpoint{2.799037in}{4.287246in}}%
\pgfpathlineto{\pgfqpoint{2.802222in}{4.288396in}}%
\pgfpathlineto{\pgfqpoint{2.805407in}{4.293860in}}%
\pgfpathlineto{\pgfqpoint{2.808593in}{4.292554in}}%
\pgfpathlineto{\pgfqpoint{2.811778in}{4.284758in}}%
\pgfpathlineto{\pgfqpoint{2.814963in}{4.289184in}}%
\pgfpathlineto{\pgfqpoint{2.818148in}{4.297859in}}%
\pgfpathlineto{\pgfqpoint{2.821333in}{4.295876in}}%
\pgfpathlineto{\pgfqpoint{2.827704in}{4.312783in}}%
\pgfpathlineto{\pgfqpoint{2.830889in}{4.307914in}}%
\pgfpathlineto{\pgfqpoint{2.837259in}{4.324910in}}%
\pgfpathlineto{\pgfqpoint{2.840444in}{4.326464in}}%
\pgfpathlineto{\pgfqpoint{2.843630in}{4.342731in}}%
\pgfpathlineto{\pgfqpoint{2.846815in}{4.339142in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{4.353273in}}%
\pgfpathlineto{\pgfqpoint{2.856370in}{4.368670in}}%
\pgfpathlineto{\pgfqpoint{2.859556in}{4.384854in}}%
\pgfpathlineto{\pgfqpoint{2.869111in}{4.410329in}}%
\pgfpathlineto{\pgfqpoint{2.872296in}{4.408810in}}%
\pgfpathlineto{\pgfqpoint{2.875481in}{4.422232in}}%
\pgfpathlineto{\pgfqpoint{2.878667in}{4.426001in}}%
\pgfpathlineto{\pgfqpoint{2.888222in}{4.485723in}}%
\pgfpathlineto{\pgfqpoint{2.891407in}{4.488247in}}%
\pgfpathlineto{\pgfqpoint{2.894593in}{4.486785in}}%
\pgfpathlineto{\pgfqpoint{2.900963in}{4.480076in}}%
\pgfpathlineto{\pgfqpoint{2.904148in}{4.483922in}}%
\pgfpathlineto{\pgfqpoint{2.910519in}{4.499927in}}%
\pgfpathlineto{\pgfqpoint{2.913704in}{4.503103in}}%
\pgfpathlineto{\pgfqpoint{2.916889in}{4.503091in}}%
\pgfpathlineto{\pgfqpoint{2.920074in}{4.519332in}}%
\pgfpathlineto{\pgfqpoint{2.923259in}{4.508261in}}%
\pgfpathlineto{\pgfqpoint{2.926444in}{4.528118in}}%
\pgfpathlineto{\pgfqpoint{2.936000in}{4.542522in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{4.546775in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{4.541496in}}%
\pgfpathlineto{\pgfqpoint{2.945556in}{4.543927in}}%
\pgfpathlineto{\pgfqpoint{2.948741in}{4.560606in}}%
\pgfpathlineto{\pgfqpoint{2.951926in}{4.568293in}}%
\pgfpathlineto{\pgfqpoint{2.955111in}{4.571800in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{4.585381in}}%
\pgfpathlineto{\pgfqpoint{2.961481in}{4.585959in}}%
\pgfpathlineto{\pgfqpoint{2.964667in}{4.595291in}}%
\pgfpathlineto{\pgfqpoint{2.967852in}{4.596081in}}%
\pgfpathlineto{\pgfqpoint{2.974222in}{4.608103in}}%
\pgfpathlineto{\pgfqpoint{2.977407in}{4.607959in}}%
\pgfpathlineto{\pgfqpoint{2.983778in}{4.614168in}}%
\pgfpathlineto{\pgfqpoint{2.986963in}{4.622582in}}%
\pgfpathlineto{\pgfqpoint{2.990148in}{4.618746in}}%
\pgfpathlineto{\pgfqpoint{2.996519in}{4.631377in}}%
\pgfpathlineto{\pgfqpoint{2.999704in}{4.646803in}}%
\pgfpathlineto{\pgfqpoint{3.006074in}{4.663493in}}%
\pgfpathlineto{\pgfqpoint{3.009259in}{4.667204in}}%
\pgfpathlineto{\pgfqpoint{3.012444in}{4.662557in}}%
\pgfpathlineto{\pgfqpoint{3.015630in}{4.662972in}}%
\pgfpathlineto{\pgfqpoint{3.018815in}{4.665251in}}%
\pgfpathlineto{\pgfqpoint{3.025185in}{4.666451in}}%
\pgfpathlineto{\pgfqpoint{3.031556in}{4.674986in}}%
\pgfpathlineto{\pgfqpoint{3.034741in}{4.672834in}}%
\pgfpathlineto{\pgfqpoint{3.037926in}{4.678074in}}%
\pgfpathlineto{\pgfqpoint{3.041111in}{4.676090in}}%
\pgfpathlineto{\pgfqpoint{3.047481in}{4.677470in}}%
\pgfpathlineto{\pgfqpoint{3.050667in}{4.692903in}}%
\pgfpathlineto{\pgfqpoint{3.053852in}{4.698659in}}%
\pgfpathlineto{\pgfqpoint{3.057037in}{4.700495in}}%
\pgfpathlineto{\pgfqpoint{3.060222in}{4.686287in}}%
\pgfpathlineto{\pgfqpoint{3.063407in}{4.692157in}}%
\pgfpathlineto{\pgfqpoint{3.066593in}{4.717674in}}%
\pgfpathlineto{\pgfqpoint{3.069778in}{4.717809in}}%
\pgfpathlineto{\pgfqpoint{3.072963in}{4.694259in}}%
\pgfpathlineto{\pgfqpoint{3.076148in}{4.685935in}}%
\pgfpathlineto{\pgfqpoint{3.079333in}{4.707786in}}%
\pgfpathlineto{\pgfqpoint{3.085704in}{4.710746in}}%
\pgfpathlineto{\pgfqpoint{3.088889in}{4.720789in}}%
\pgfpathlineto{\pgfqpoint{3.092074in}{4.725411in}}%
\pgfpathlineto{\pgfqpoint{3.095259in}{4.711425in}}%
\pgfpathlineto{\pgfqpoint{3.098444in}{4.708765in}}%
\pgfpathlineto{\pgfqpoint{3.104815in}{4.718722in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{4.725560in}}%
\pgfpathlineto{\pgfqpoint{3.111185in}{4.718487in}}%
\pgfpathlineto{\pgfqpoint{3.114370in}{4.706067in}}%
\pgfpathlineto{\pgfqpoint{3.117556in}{4.632397in}}%
\pgfpathlineto{\pgfqpoint{3.120741in}{4.689027in}}%
\pgfpathlineto{\pgfqpoint{3.123926in}{4.684233in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{4.660335in}}%
\pgfpathlineto{\pgfqpoint{3.130296in}{4.717993in}}%
\pgfpathlineto{\pgfqpoint{3.133481in}{4.713407in}}%
\pgfpathlineto{\pgfqpoint{3.139852in}{4.716827in}}%
\pgfpathlineto{\pgfqpoint{3.143037in}{4.692721in}}%
\pgfpathlineto{\pgfqpoint{3.149407in}{4.667445in}}%
\pgfpathlineto{\pgfqpoint{3.152593in}{4.691467in}}%
\pgfpathlineto{\pgfqpoint{3.155778in}{4.704233in}}%
\pgfpathlineto{\pgfqpoint{3.158963in}{4.705841in}}%
\pgfpathlineto{\pgfqpoint{3.162148in}{4.713970in}}%
\pgfpathlineto{\pgfqpoint{3.171704in}{4.674203in}}%
\pgfpathlineto{\pgfqpoint{3.174889in}{4.649665in}}%
\pgfpathlineto{\pgfqpoint{3.178074in}{4.667704in}}%
\pgfpathlineto{\pgfqpoint{3.181259in}{4.666342in}}%
\pgfpathlineto{\pgfqpoint{3.184444in}{4.659876in}}%
\pgfpathlineto{\pgfqpoint{3.190815in}{4.666004in}}%
\pgfpathlineto{\pgfqpoint{3.194000in}{4.663924in}}%
\pgfpathlineto{\pgfqpoint{3.200370in}{4.639021in}}%
\pgfpathlineto{\pgfqpoint{3.203556in}{4.630387in}}%
\pgfpathlineto{\pgfqpoint{3.206741in}{4.626877in}}%
\pgfpathlineto{\pgfqpoint{3.209926in}{4.625768in}}%
\pgfpathlineto{\pgfqpoint{3.213111in}{4.617060in}}%
\pgfpathlineto{\pgfqpoint{3.216296in}{4.618781in}}%
\pgfpathlineto{\pgfqpoint{3.219481in}{4.615393in}}%
\pgfpathlineto{\pgfqpoint{3.222667in}{4.619357in}}%
\pgfpathlineto{\pgfqpoint{3.225852in}{4.616162in}}%
\pgfpathlineto{\pgfqpoint{3.229037in}{4.597733in}}%
\pgfpathlineto{\pgfqpoint{3.235407in}{4.572758in}}%
\pgfpathlineto{\pgfqpoint{3.241778in}{4.564232in}}%
\pgfpathlineto{\pgfqpoint{3.244963in}{4.545200in}}%
\pgfpathlineto{\pgfqpoint{3.248148in}{4.537937in}}%
\pgfpathlineto{\pgfqpoint{3.251333in}{4.527816in}}%
\pgfpathlineto{\pgfqpoint{3.257704in}{4.518364in}}%
\pgfpathlineto{\pgfqpoint{3.260889in}{4.516060in}}%
\pgfpathlineto{\pgfqpoint{3.267259in}{4.500106in}}%
\pgfpathlineto{\pgfqpoint{3.276815in}{4.456645in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.445580in}}%
\pgfpathlineto{\pgfqpoint{3.286370in}{4.417014in}}%
\pgfpathlineto{\pgfqpoint{3.289556in}{4.410016in}}%
\pgfpathlineto{\pgfqpoint{3.292741in}{4.398315in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{4.398752in}}%
\pgfpathlineto{\pgfqpoint{3.299111in}{4.402455in}}%
\pgfpathlineto{\pgfqpoint{3.302296in}{4.401002in}}%
\pgfpathlineto{\pgfqpoint{3.308667in}{4.383604in}}%
\pgfpathlineto{\pgfqpoint{3.311852in}{4.347633in}}%
\pgfpathlineto{\pgfqpoint{3.318222in}{4.333274in}}%
\pgfpathlineto{\pgfqpoint{3.321407in}{4.334267in}}%
\pgfpathlineto{\pgfqpoint{3.324593in}{4.317204in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{4.308272in}}%
\pgfpathlineto{\pgfqpoint{3.330963in}{4.305698in}}%
\pgfpathlineto{\pgfqpoint{3.334148in}{4.299832in}}%
\pgfpathlineto{\pgfqpoint{3.337333in}{4.291609in}}%
\pgfpathlineto{\pgfqpoint{3.340519in}{4.290896in}}%
\pgfpathlineto{\pgfqpoint{3.343704in}{4.283038in}}%
\pgfpathlineto{\pgfqpoint{3.346889in}{4.282328in}}%
\pgfpathlineto{\pgfqpoint{3.350074in}{4.271986in}}%
\pgfpathlineto{\pgfqpoint{3.353259in}{4.267440in}}%
\pgfpathlineto{\pgfqpoint{3.356444in}{4.252106in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{4.248319in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{4.236390in}}%
\pgfpathlineto{\pgfqpoint{3.369185in}{4.235060in}}%
\pgfpathlineto{\pgfqpoint{3.372370in}{4.240261in}}%
\pgfpathlineto{\pgfqpoint{3.375556in}{4.243114in}}%
\pgfpathlineto{\pgfqpoint{3.378741in}{4.233681in}}%
\pgfpathlineto{\pgfqpoint{3.381926in}{4.232437in}}%
\pgfpathlineto{\pgfqpoint{3.385111in}{4.220129in}}%
\pgfpathlineto{\pgfqpoint{3.388296in}{4.229764in}}%
\pgfpathlineto{\pgfqpoint{3.391481in}{4.227146in}}%
\pgfpathlineto{\pgfqpoint{3.394667in}{4.234339in}}%
\pgfpathlineto{\pgfqpoint{3.397852in}{4.247052in}}%
\pgfpathlineto{\pgfqpoint{3.401037in}{4.251062in}}%
\pgfpathlineto{\pgfqpoint{3.404222in}{4.235820in}}%
\pgfpathlineto{\pgfqpoint{3.407407in}{4.246154in}}%
\pgfpathlineto{\pgfqpoint{3.413778in}{4.196510in}}%
\pgfpathlineto{\pgfqpoint{3.416963in}{4.188911in}}%
\pgfpathlineto{\pgfqpoint{3.420148in}{4.187613in}}%
\pgfpathlineto{\pgfqpoint{3.423333in}{4.223654in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{4.216544in}}%
\pgfpathlineto{\pgfqpoint{3.429704in}{4.235986in}}%
\pgfpathlineto{\pgfqpoint{3.432889in}{4.239525in}}%
\pgfpathlineto{\pgfqpoint{3.436074in}{4.240632in}}%
\pgfpathlineto{\pgfqpoint{3.439259in}{4.236163in}}%
\pgfpathlineto{\pgfqpoint{3.442444in}{4.235176in}}%
\pgfpathlineto{\pgfqpoint{3.445630in}{4.240584in}}%
\pgfpathlineto{\pgfqpoint{3.448815in}{4.237388in}}%
\pgfpathlineto{\pgfqpoint{3.455185in}{4.241771in}}%
\pgfpathlineto{\pgfqpoint{3.458370in}{4.244020in}}%
\pgfpathlineto{\pgfqpoint{3.467926in}{4.237724in}}%
\pgfpathlineto{\pgfqpoint{3.471111in}{4.242125in}}%
\pgfpathlineto{\pgfqpoint{3.474296in}{4.244032in}}%
\pgfpathlineto{\pgfqpoint{3.480667in}{4.228134in}}%
\pgfpathlineto{\pgfqpoint{3.483852in}{4.232295in}}%
\pgfpathlineto{\pgfqpoint{3.490222in}{4.234599in}}%
\pgfpathlineto{\pgfqpoint{3.499778in}{4.230517in}}%
\pgfpathlineto{\pgfqpoint{3.502963in}{4.241664in}}%
\pgfpathlineto{\pgfqpoint{3.506148in}{4.233604in}}%
\pgfpathlineto{\pgfqpoint{3.509333in}{4.242864in}}%
\pgfpathlineto{\pgfqpoint{3.512519in}{4.242648in}}%
\pgfpathlineto{\pgfqpoint{3.515704in}{4.248666in}}%
\pgfpathlineto{\pgfqpoint{3.518889in}{4.243967in}}%
\pgfpathlineto{\pgfqpoint{3.525259in}{4.246042in}}%
\pgfpathlineto{\pgfqpoint{3.528444in}{4.251363in}}%
\pgfpathlineto{\pgfqpoint{3.531630in}{4.241833in}}%
\pgfpathlineto{\pgfqpoint{3.534815in}{4.241366in}}%
\pgfpathlineto{\pgfqpoint{3.538000in}{4.227847in}}%
\pgfpathlineto{\pgfqpoint{3.541185in}{4.239101in}}%
\pgfpathlineto{\pgfqpoint{3.544370in}{4.240004in}}%
\pgfpathlineto{\pgfqpoint{3.547556in}{4.238797in}}%
\pgfpathlineto{\pgfqpoint{3.553926in}{4.246891in}}%
\pgfpathlineto{\pgfqpoint{3.557111in}{4.241889in}}%
\pgfpathlineto{\pgfqpoint{3.560296in}{4.248359in}}%
\pgfpathlineto{\pgfqpoint{3.563481in}{4.258784in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{4.253713in}}%
\pgfpathlineto{\pgfqpoint{3.569852in}{4.255783in}}%
\pgfpathlineto{\pgfqpoint{3.573037in}{4.253882in}}%
\pgfpathlineto{\pgfqpoint{3.576222in}{4.250240in}}%
\pgfpathlineto{\pgfqpoint{3.579407in}{4.255545in}}%
\pgfpathlineto{\pgfqpoint{3.582593in}{4.268153in}}%
\pgfpathlineto{\pgfqpoint{3.585778in}{4.248713in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{4.257097in}}%
\pgfpathlineto{\pgfqpoint{3.592148in}{4.251034in}}%
\pgfpathlineto{\pgfqpoint{3.595333in}{4.251362in}}%
\pgfpathlineto{\pgfqpoint{3.598519in}{4.259604in}}%
\pgfpathlineto{\pgfqpoint{3.601704in}{4.264015in}}%
\pgfpathlineto{\pgfqpoint{3.604889in}{4.271231in}}%
\pgfpathlineto{\pgfqpoint{3.608074in}{4.271851in}}%
\pgfpathlineto{\pgfqpoint{3.611259in}{4.267867in}}%
\pgfpathlineto{\pgfqpoint{3.614444in}{4.281335in}}%
\pgfpathlineto{\pgfqpoint{3.620815in}{4.261654in}}%
\pgfpathlineto{\pgfqpoint{3.624000in}{4.269237in}}%
\pgfpathlineto{\pgfqpoint{3.627185in}{4.256354in}}%
\pgfpathlineto{\pgfqpoint{3.633556in}{4.264371in}}%
\pgfpathlineto{\pgfqpoint{3.639926in}{4.282747in}}%
\pgfpathlineto{\pgfqpoint{3.643111in}{4.273977in}}%
\pgfpathlineto{\pgfqpoint{3.646296in}{4.269883in}}%
\pgfpathlineto{\pgfqpoint{3.649481in}{4.277574in}}%
\pgfpathlineto{\pgfqpoint{3.652667in}{4.279207in}}%
\pgfpathlineto{\pgfqpoint{3.655852in}{4.299481in}}%
\pgfpathlineto{\pgfqpoint{3.668593in}{4.300896in}}%
\pgfpathlineto{\pgfqpoint{3.674963in}{4.308583in}}%
\pgfpathlineto{\pgfqpoint{3.678148in}{4.305162in}}%
\pgfpathlineto{\pgfqpoint{3.681333in}{4.308246in}}%
\pgfpathlineto{\pgfqpoint{3.687704in}{4.332978in}}%
\pgfpathlineto{\pgfqpoint{3.690889in}{4.362570in}}%
\pgfpathlineto{\pgfqpoint{3.694074in}{4.364499in}}%
\pgfpathlineto{\pgfqpoint{3.697259in}{4.362224in}}%
\pgfpathlineto{\pgfqpoint{3.700444in}{4.365900in}}%
\pgfpathlineto{\pgfqpoint{3.703630in}{4.376436in}}%
\pgfpathlineto{\pgfqpoint{3.706815in}{4.382780in}}%
\pgfpathlineto{\pgfqpoint{3.713185in}{4.403959in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{4.406675in}}%
\pgfpathlineto{\pgfqpoint{3.719556in}{4.415530in}}%
\pgfpathlineto{\pgfqpoint{3.729111in}{4.414532in}}%
\pgfpathlineto{\pgfqpoint{3.732296in}{4.406347in}}%
\pgfpathlineto{\pgfqpoint{3.735481in}{4.389961in}}%
\pgfpathlineto{\pgfqpoint{3.741852in}{4.383922in}}%
\pgfpathlineto{\pgfqpoint{3.745037in}{4.383913in}}%
\pgfpathlineto{\pgfqpoint{3.748222in}{4.388383in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{4.389578in}}%
\pgfpathlineto{\pgfqpoint{3.754593in}{4.387767in}}%
\pgfpathlineto{\pgfqpoint{3.764148in}{4.374122in}}%
\pgfpathlineto{\pgfqpoint{3.767333in}{4.367585in}}%
\pgfpathlineto{\pgfqpoint{3.770519in}{4.364530in}}%
\pgfpathlineto{\pgfqpoint{3.773704in}{4.350343in}}%
\pgfpathlineto{\pgfqpoint{3.776889in}{4.343510in}}%
\pgfpathlineto{\pgfqpoint{3.780074in}{4.343551in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{4.342038in}}%
\pgfpathlineto{\pgfqpoint{3.786444in}{4.344345in}}%
\pgfpathlineto{\pgfqpoint{3.792815in}{4.314815in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{4.310073in}}%
\pgfpathlineto{\pgfqpoint{3.799185in}{4.312052in}}%
\pgfpathlineto{\pgfqpoint{3.802370in}{4.310464in}}%
\pgfpathlineto{\pgfqpoint{3.805556in}{4.310999in}}%
\pgfpathlineto{\pgfqpoint{3.811926in}{4.297005in}}%
\pgfpathlineto{\pgfqpoint{3.818296in}{4.280978in}}%
\pgfpathlineto{\pgfqpoint{3.821481in}{4.277801in}}%
\pgfpathlineto{\pgfqpoint{3.827852in}{4.265585in}}%
\pgfpathlineto{\pgfqpoint{3.831037in}{4.264880in}}%
\pgfpathlineto{\pgfqpoint{3.834222in}{4.262886in}}%
\pgfpathlineto{\pgfqpoint{3.840593in}{4.254964in}}%
\pgfpathlineto{\pgfqpoint{3.843778in}{4.251554in}}%
\pgfpathlineto{\pgfqpoint{3.846963in}{4.250633in}}%
\pgfpathlineto{\pgfqpoint{3.853333in}{4.252210in}}%
\pgfpathlineto{\pgfqpoint{3.859704in}{4.239512in}}%
\pgfpathlineto{\pgfqpoint{3.866074in}{4.246333in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{4.247573in}}%
\pgfpathlineto{\pgfqpoint{3.872444in}{4.246309in}}%
\pgfpathlineto{\pgfqpoint{3.875630in}{4.242252in}}%
\pgfpathlineto{\pgfqpoint{3.878815in}{4.242129in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{4.239755in}}%
\pgfpathlineto{\pgfqpoint{3.885185in}{4.243180in}}%
\pgfpathlineto{\pgfqpoint{3.888370in}{4.243630in}}%
\pgfpathlineto{\pgfqpoint{3.894741in}{4.239693in}}%
\pgfpathlineto{\pgfqpoint{3.901111in}{4.241800in}}%
\pgfpathlineto{\pgfqpoint{3.904296in}{4.243059in}}%
\pgfpathlineto{\pgfqpoint{3.910667in}{4.241975in}}%
\pgfpathlineto{\pgfqpoint{3.920222in}{4.243720in}}%
\pgfpathlineto{\pgfqpoint{3.923407in}{4.247653in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{4.248684in}}%
\pgfpathlineto{\pgfqpoint{3.929778in}{4.253615in}}%
\pgfpathlineto{\pgfqpoint{3.932963in}{4.251861in}}%
\pgfpathlineto{\pgfqpoint{3.936148in}{4.258234in}}%
\pgfpathlineto{\pgfqpoint{3.939333in}{4.260893in}}%
\pgfpathlineto{\pgfqpoint{3.942519in}{4.261852in}}%
\pgfpathlineto{\pgfqpoint{3.945704in}{4.264733in}}%
\pgfpathlineto{\pgfqpoint{3.952074in}{4.277947in}}%
\pgfpathlineto{\pgfqpoint{3.955259in}{4.276725in}}%
\pgfpathlineto{\pgfqpoint{3.958444in}{4.277777in}}%
\pgfpathlineto{\pgfqpoint{3.964815in}{4.294930in}}%
\pgfpathlineto{\pgfqpoint{3.968000in}{4.296225in}}%
\pgfpathlineto{\pgfqpoint{3.971185in}{4.300094in}}%
\pgfpathlineto{\pgfqpoint{3.974370in}{4.302104in}}%
\pgfpathlineto{\pgfqpoint{3.977556in}{4.307161in}}%
\pgfpathlineto{\pgfqpoint{3.980741in}{4.308787in}}%
\pgfpathlineto{\pgfqpoint{3.990296in}{4.319442in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{4.331325in}}%
\pgfpathlineto{\pgfqpoint{3.999852in}{4.331497in}}%
\pgfpathlineto{\pgfqpoint{4.003037in}{4.333643in}}%
\pgfpathlineto{\pgfqpoint{4.006222in}{4.337400in}}%
\pgfpathlineto{\pgfqpoint{4.009407in}{4.331982in}}%
\pgfpathlineto{\pgfqpoint{4.012593in}{4.329249in}}%
\pgfpathlineto{\pgfqpoint{4.015778in}{4.330482in}}%
\pgfpathlineto{\pgfqpoint{4.018963in}{4.337735in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{4.351537in}}%
\pgfpathlineto{\pgfqpoint{4.025333in}{4.344089in}}%
\pgfpathlineto{\pgfqpoint{4.028519in}{4.344011in}}%
\pgfpathlineto{\pgfqpoint{4.031704in}{4.342412in}}%
\pgfpathlineto{\pgfqpoint{4.034889in}{4.335469in}}%
\pgfpathlineto{\pgfqpoint{4.038074in}{4.346625in}}%
\pgfpathlineto{\pgfqpoint{4.041259in}{4.374423in}}%
\pgfpathlineto{\pgfqpoint{4.044444in}{4.372706in}}%
\pgfpathlineto{\pgfqpoint{4.047630in}{4.393092in}}%
\pgfpathlineto{\pgfqpoint{4.050815in}{4.396270in}}%
\pgfpathlineto{\pgfqpoint{4.057185in}{4.410277in}}%
\pgfpathlineto{\pgfqpoint{4.060370in}{4.411553in}}%
\pgfpathlineto{\pgfqpoint{4.063556in}{4.407355in}}%
\pgfpathlineto{\pgfqpoint{4.066741in}{4.406035in}}%
\pgfpathlineto{\pgfqpoint{4.069926in}{4.416957in}}%
\pgfpathlineto{\pgfqpoint{4.073111in}{4.423874in}}%
\pgfpathlineto{\pgfqpoint{4.076296in}{4.425143in}}%
\pgfpathlineto{\pgfqpoint{4.079481in}{4.435717in}}%
\pgfpathlineto{\pgfqpoint{4.082667in}{4.437981in}}%
\pgfpathlineto{\pgfqpoint{4.085852in}{4.428629in}}%
\pgfpathlineto{\pgfqpoint{4.089037in}{4.463657in}}%
\pgfpathlineto{\pgfqpoint{4.092222in}{4.454278in}}%
\pgfpathlineto{\pgfqpoint{4.095407in}{4.453024in}}%
\pgfpathlineto{\pgfqpoint{4.098593in}{4.476929in}}%
\pgfpathlineto{\pgfqpoint{4.101778in}{4.480031in}}%
\pgfpathlineto{\pgfqpoint{4.104963in}{4.488496in}}%
\pgfpathlineto{\pgfqpoint{4.108148in}{4.490126in}}%
\pgfpathlineto{\pgfqpoint{4.111333in}{4.499170in}}%
\pgfpathlineto{\pgfqpoint{4.114519in}{4.521232in}}%
\pgfpathlineto{\pgfqpoint{4.117704in}{4.518128in}}%
\pgfpathlineto{\pgfqpoint{4.120889in}{4.528306in}}%
\pgfpathlineto{\pgfqpoint{4.127259in}{4.534534in}}%
\pgfpathlineto{\pgfqpoint{4.133630in}{4.536257in}}%
\pgfpathlineto{\pgfqpoint{4.136815in}{4.539826in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{4.552543in}}%
\pgfpathlineto{\pgfqpoint{4.143185in}{4.555270in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{4.560532in}}%
\pgfpathlineto{\pgfqpoint{4.149556in}{4.559663in}}%
\pgfpathlineto{\pgfqpoint{4.152741in}{4.560611in}}%
\pgfpathlineto{\pgfqpoint{4.155926in}{4.564883in}}%
\pgfpathlineto{\pgfqpoint{4.168667in}{4.592502in}}%
\pgfpathlineto{\pgfqpoint{4.171852in}{4.597211in}}%
\pgfpathlineto{\pgfqpoint{4.175037in}{4.595875in}}%
\pgfpathlineto{\pgfqpoint{4.181407in}{4.590153in}}%
\pgfpathlineto{\pgfqpoint{4.184593in}{4.591467in}}%
\pgfpathlineto{\pgfqpoint{4.187778in}{4.599416in}}%
\pgfpathlineto{\pgfqpoint{4.190963in}{4.602360in}}%
\pgfpathlineto{\pgfqpoint{4.200519in}{4.602490in}}%
\pgfpathlineto{\pgfqpoint{4.203704in}{4.599499in}}%
\pgfpathlineto{\pgfqpoint{4.213259in}{4.606131in}}%
\pgfpathlineto{\pgfqpoint{4.219630in}{4.608345in}}%
\pgfpathlineto{\pgfqpoint{4.232370in}{4.601795in}}%
\pgfpathlineto{\pgfqpoint{4.238741in}{4.603429in}}%
\pgfpathlineto{\pgfqpoint{4.245111in}{4.599725in}}%
\pgfpathlineto{\pgfqpoint{4.248296in}{4.592646in}}%
\pgfpathlineto{\pgfqpoint{4.254667in}{4.571473in}}%
\pgfpathlineto{\pgfqpoint{4.261037in}{4.567838in}}%
\pgfpathlineto{\pgfqpoint{4.276963in}{4.511073in}}%
\pgfpathlineto{\pgfqpoint{4.280148in}{4.503281in}}%
\pgfpathlineto{\pgfqpoint{4.283333in}{4.499776in}}%
\pgfpathlineto{\pgfqpoint{4.286519in}{4.491601in}}%
\pgfpathlineto{\pgfqpoint{4.289704in}{4.488511in}}%
\pgfpathlineto{\pgfqpoint{4.299259in}{4.457713in}}%
\pgfpathlineto{\pgfqpoint{4.308815in}{4.420892in}}%
\pgfpathlineto{\pgfqpoint{4.312000in}{4.415530in}}%
\pgfpathlineto{\pgfqpoint{4.315185in}{4.415489in}}%
\pgfpathlineto{\pgfqpoint{4.318370in}{4.414156in}}%
\pgfpathlineto{\pgfqpoint{4.321556in}{4.409946in}}%
\pgfpathlineto{\pgfqpoint{4.327926in}{4.388738in}}%
\pgfpathlineto{\pgfqpoint{4.331111in}{4.385159in}}%
\pgfpathlineto{\pgfqpoint{4.334296in}{4.376390in}}%
\pgfpathlineto{\pgfqpoint{4.337481in}{4.364003in}}%
\pgfpathlineto{\pgfqpoint{4.343852in}{4.330555in}}%
\pgfpathlineto{\pgfqpoint{4.350222in}{4.322745in}}%
\pgfpathlineto{\pgfqpoint{4.356593in}{4.310759in}}%
\pgfpathlineto{\pgfqpoint{4.359778in}{4.312064in}}%
\pgfpathlineto{\pgfqpoint{4.362963in}{4.305432in}}%
\pgfpathlineto{\pgfqpoint{4.366148in}{4.302780in}}%
\pgfpathlineto{\pgfqpoint{4.375704in}{4.282317in}}%
\pgfpathlineto{\pgfqpoint{4.378889in}{4.282317in}}%
\pgfpathlineto{\pgfqpoint{4.382074in}{4.275042in}}%
\pgfpathlineto{\pgfqpoint{4.391630in}{4.271427in}}%
\pgfpathlineto{\pgfqpoint{4.394815in}{4.267351in}}%
\pgfpathlineto{\pgfqpoint{4.398000in}{4.260050in}}%
\pgfpathlineto{\pgfqpoint{4.401185in}{4.258692in}}%
\pgfpathlineto{\pgfqpoint{4.407556in}{4.242744in}}%
\pgfpathlineto{\pgfqpoint{4.410741in}{4.239194in}}%
\pgfpathlineto{\pgfqpoint{4.413926in}{4.239324in}}%
\pgfpathlineto{\pgfqpoint{4.420296in}{4.236704in}}%
\pgfpathlineto{\pgfqpoint{4.423481in}{4.242922in}}%
\pgfpathlineto{\pgfqpoint{4.426667in}{4.246038in}}%
\pgfpathlineto{\pgfqpoint{4.429852in}{4.238556in}}%
\pgfpathlineto{\pgfqpoint{4.433037in}{4.237633in}}%
\pgfpathlineto{\pgfqpoint{4.442593in}{4.241572in}}%
\pgfpathlineto{\pgfqpoint{4.445778in}{4.249357in}}%
\pgfpathlineto{\pgfqpoint{4.452148in}{4.250798in}}%
\pgfpathlineto{\pgfqpoint{4.455333in}{4.234510in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{4.235353in}}%
\pgfpathlineto{\pgfqpoint{4.461704in}{4.234656in}}%
\pgfpathlineto{\pgfqpoint{4.464889in}{4.238981in}}%
\pgfpathlineto{\pgfqpoint{4.468074in}{4.249676in}}%
\pgfpathlineto{\pgfqpoint{4.471259in}{4.248149in}}%
\pgfpathlineto{\pgfqpoint{4.474444in}{4.249654in}}%
\pgfpathlineto{\pgfqpoint{4.477630in}{4.246630in}}%
\pgfpathlineto{\pgfqpoint{4.480815in}{4.250485in}}%
\pgfpathlineto{\pgfqpoint{4.484000in}{4.248897in}}%
\pgfpathlineto{\pgfqpoint{4.487185in}{4.262925in}}%
\pgfpathlineto{\pgfqpoint{4.493556in}{4.239079in}}%
\pgfpathlineto{\pgfqpoint{4.496741in}{4.245887in}}%
\pgfpathlineto{\pgfqpoint{4.499926in}{4.243933in}}%
\pgfpathlineto{\pgfqpoint{4.503111in}{4.239663in}}%
\pgfpathlineto{\pgfqpoint{4.509481in}{4.236334in}}%
\pgfpathlineto{\pgfqpoint{4.512667in}{4.229845in}}%
\pgfpathlineto{\pgfqpoint{4.515852in}{4.236756in}}%
\pgfpathlineto{\pgfqpoint{4.519037in}{4.252006in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{4.251507in}}%
\pgfpathlineto{\pgfqpoint{4.528593in}{4.246468in}}%
\pgfpathlineto{\pgfqpoint{4.531778in}{4.239480in}}%
\pgfpathlineto{\pgfqpoint{4.534963in}{4.239813in}}%
\pgfpathlineto{\pgfqpoint{4.538148in}{4.250037in}}%
\pgfpathlineto{\pgfqpoint{4.541333in}{4.252687in}}%
\pgfpathlineto{\pgfqpoint{4.544519in}{4.257582in}}%
\pgfpathlineto{\pgfqpoint{4.547704in}{4.258883in}}%
\pgfpathlineto{\pgfqpoint{4.550889in}{4.255274in}}%
\pgfpathlineto{\pgfqpoint{4.554074in}{4.244403in}}%
\pgfpathlineto{\pgfqpoint{4.557259in}{4.254407in}}%
\pgfpathlineto{\pgfqpoint{4.560444in}{4.255803in}}%
\pgfpathlineto{\pgfqpoint{4.566815in}{4.266214in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{4.259519in}}%
\pgfpathlineto{\pgfqpoint{4.573185in}{4.258446in}}%
\pgfpathlineto{\pgfqpoint{4.576370in}{4.278579in}}%
\pgfpathlineto{\pgfqpoint{4.579556in}{4.256529in}}%
\pgfpathlineto{\pgfqpoint{4.582741in}{4.258368in}}%
\pgfpathlineto{\pgfqpoint{4.585926in}{4.267854in}}%
\pgfpathlineto{\pgfqpoint{4.589111in}{4.269043in}}%
\pgfpathlineto{\pgfqpoint{4.592296in}{4.286333in}}%
\pgfpathlineto{\pgfqpoint{4.595481in}{4.283481in}}%
\pgfpathlineto{\pgfqpoint{4.598667in}{4.289942in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{4.279477in}}%
\pgfpathlineto{\pgfqpoint{4.605037in}{4.287517in}}%
\pgfpathlineto{\pgfqpoint{4.608222in}{4.285091in}}%
\pgfpathlineto{\pgfqpoint{4.611407in}{4.291396in}}%
\pgfpathlineto{\pgfqpoint{4.614593in}{4.288609in}}%
\pgfpathlineto{\pgfqpoint{4.617778in}{4.287656in}}%
\pgfpathlineto{\pgfqpoint{4.620963in}{4.289820in}}%
\pgfpathlineto{\pgfqpoint{4.624148in}{4.295395in}}%
\pgfpathlineto{\pgfqpoint{4.627333in}{4.282717in}}%
\pgfpathlineto{\pgfqpoint{4.630519in}{4.264621in}}%
\pgfpathlineto{\pgfqpoint{4.636889in}{4.261313in}}%
\pgfpathlineto{\pgfqpoint{4.640074in}{4.280592in}}%
\pgfpathlineto{\pgfqpoint{4.643259in}{4.290136in}}%
\pgfpathlineto{\pgfqpoint{4.646444in}{4.289597in}}%
\pgfpathlineto{\pgfqpoint{4.649630in}{4.283983in}}%
\pgfpathlineto{\pgfqpoint{4.652815in}{4.284491in}}%
\pgfpathlineto{\pgfqpoint{4.656000in}{4.299900in}}%
\pgfpathlineto{\pgfqpoint{4.662370in}{4.301022in}}%
\pgfpathlineto{\pgfqpoint{4.665556in}{4.319562in}}%
\pgfpathlineto{\pgfqpoint{4.668741in}{4.323929in}}%
\pgfpathlineto{\pgfqpoint{4.671926in}{4.308670in}}%
\pgfpathlineto{\pgfqpoint{4.675111in}{4.318049in}}%
\pgfpathlineto{\pgfqpoint{4.678296in}{4.335196in}}%
\pgfpathlineto{\pgfqpoint{4.681481in}{4.334283in}}%
\pgfpathlineto{\pgfqpoint{4.684667in}{4.336266in}}%
\pgfpathlineto{\pgfqpoint{4.687852in}{4.339718in}}%
\pgfpathlineto{\pgfqpoint{4.691037in}{4.367936in}}%
\pgfpathlineto{\pgfqpoint{4.697407in}{4.386807in}}%
\pgfpathlineto{\pgfqpoint{4.700593in}{4.388918in}}%
\pgfpathlineto{\pgfqpoint{4.706963in}{4.415085in}}%
\pgfpathlineto{\pgfqpoint{4.710148in}{4.406235in}}%
\pgfpathlineto{\pgfqpoint{4.713333in}{4.406942in}}%
\pgfpathlineto{\pgfqpoint{4.719704in}{4.433051in}}%
\pgfpathlineto{\pgfqpoint{4.722889in}{4.425240in}}%
\pgfpathlineto{\pgfqpoint{4.726074in}{4.467478in}}%
\pgfpathlineto{\pgfqpoint{4.729259in}{4.469357in}}%
\pgfpathlineto{\pgfqpoint{4.732444in}{4.484147in}}%
\pgfpathlineto{\pgfqpoint{4.735630in}{4.481835in}}%
\pgfpathlineto{\pgfqpoint{4.738815in}{4.484518in}}%
\pgfpathlineto{\pgfqpoint{4.742000in}{4.483727in}}%
\pgfpathlineto{\pgfqpoint{4.745185in}{4.484995in}}%
\pgfpathlineto{\pgfqpoint{4.748370in}{4.499390in}}%
\pgfpathlineto{\pgfqpoint{4.751556in}{4.499451in}}%
\pgfpathlineto{\pgfqpoint{4.757926in}{4.505103in}}%
\pgfpathlineto{\pgfqpoint{4.761111in}{4.514917in}}%
\pgfpathlineto{\pgfqpoint{4.767481in}{4.543331in}}%
\pgfpathlineto{\pgfqpoint{4.770667in}{4.555468in}}%
\pgfpathlineto{\pgfqpoint{4.773852in}{4.558832in}}%
\pgfpathlineto{\pgfqpoint{4.777037in}{4.567896in}}%
\pgfpathlineto{\pgfqpoint{4.780222in}{4.566843in}}%
\pgfpathlineto{\pgfqpoint{4.783407in}{4.549100in}}%
\pgfpathlineto{\pgfqpoint{4.786593in}{4.558240in}}%
\pgfpathlineto{\pgfqpoint{4.789778in}{4.578694in}}%
\pgfpathlineto{\pgfqpoint{4.792963in}{4.585550in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{4.582093in}}%
\pgfpathlineto{\pgfqpoint{4.799333in}{4.595118in}}%
\pgfpathlineto{\pgfqpoint{4.802519in}{4.594895in}}%
\pgfpathlineto{\pgfqpoint{4.805704in}{4.598768in}}%
\pgfpathlineto{\pgfqpoint{4.808889in}{4.600459in}}%
\pgfpathlineto{\pgfqpoint{4.815259in}{4.607121in}}%
\pgfpathlineto{\pgfqpoint{4.818444in}{4.607674in}}%
\pgfpathlineto{\pgfqpoint{4.821630in}{4.611902in}}%
\pgfpathlineto{\pgfqpoint{4.824815in}{4.613468in}}%
\pgfpathlineto{\pgfqpoint{4.834370in}{4.625701in}}%
\pgfpathlineto{\pgfqpoint{4.840741in}{4.652760in}}%
\pgfpathlineto{\pgfqpoint{4.843926in}{4.661367in}}%
\pgfpathlineto{\pgfqpoint{4.847111in}{4.665538in}}%
\pgfpathlineto{\pgfqpoint{4.850296in}{4.659262in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{4.666071in}}%
\pgfpathlineto{\pgfqpoint{4.856667in}{4.661533in}}%
\pgfpathlineto{\pgfqpoint{4.863037in}{4.660445in}}%
\pgfpathlineto{\pgfqpoint{4.869407in}{4.672924in}}%
\pgfpathlineto{\pgfqpoint{4.875778in}{4.672742in}}%
\pgfpathlineto{\pgfqpoint{4.878963in}{4.676691in}}%
\pgfpathlineto{\pgfqpoint{4.882148in}{4.671658in}}%
\pgfpathlineto{\pgfqpoint{4.885333in}{4.688615in}}%
\pgfpathlineto{\pgfqpoint{4.888519in}{4.688522in}}%
\pgfpathlineto{\pgfqpoint{4.891704in}{4.691569in}}%
\pgfpathlineto{\pgfqpoint{4.898074in}{4.688288in}}%
\pgfpathlineto{\pgfqpoint{4.901259in}{4.707248in}}%
\pgfpathlineto{\pgfqpoint{4.904444in}{4.694672in}}%
\pgfpathlineto{\pgfqpoint{4.907630in}{4.692068in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{4.676081in}}%
\pgfpathlineto{\pgfqpoint{4.914000in}{4.700996in}}%
\pgfpathlineto{\pgfqpoint{4.917185in}{4.705189in}}%
\pgfpathlineto{\pgfqpoint{4.920370in}{4.703410in}}%
\pgfpathlineto{\pgfqpoint{4.923556in}{4.720148in}}%
\pgfpathlineto{\pgfqpoint{4.926741in}{4.720362in}}%
\pgfpathlineto{\pgfqpoint{4.929926in}{4.710859in}}%
\pgfpathlineto{\pgfqpoint{4.933111in}{4.706099in}}%
\pgfpathlineto{\pgfqpoint{4.936296in}{4.709961in}}%
\pgfpathlineto{\pgfqpoint{4.939481in}{4.717957in}}%
\pgfpathlineto{\pgfqpoint{4.945852in}{4.712230in}}%
\pgfpathlineto{\pgfqpoint{4.949037in}{4.722215in}}%
\pgfpathlineto{\pgfqpoint{4.952222in}{4.682194in}}%
\pgfpathlineto{\pgfqpoint{4.955407in}{4.661571in}}%
\pgfpathlineto{\pgfqpoint{4.958593in}{4.686675in}}%
\pgfpathlineto{\pgfqpoint{4.961778in}{4.645129in}}%
\pgfpathlineto{\pgfqpoint{4.964963in}{4.712341in}}%
\pgfpathlineto{\pgfqpoint{4.968148in}{4.719330in}}%
\pgfpathlineto{\pgfqpoint{4.974519in}{4.719842in}}%
\pgfpathlineto{\pgfqpoint{4.977704in}{4.723381in}}%
\pgfpathlineto{\pgfqpoint{4.980889in}{4.701418in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{4.667355in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{4.680854in}}%
\pgfpathlineto{\pgfqpoint{4.993630in}{4.716790in}}%
\pgfpathlineto{\pgfqpoint{4.996815in}{4.712371in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.715359in}}%
\pgfpathlineto{\pgfqpoint{5.003185in}{4.703484in}}%
\pgfpathlineto{\pgfqpoint{5.006370in}{4.697594in}}%
\pgfpathlineto{\pgfqpoint{5.009556in}{4.694698in}}%
\pgfpathlineto{\pgfqpoint{5.019111in}{4.667188in}}%
\pgfpathlineto{\pgfqpoint{5.022296in}{4.673147in}}%
\pgfpathlineto{\pgfqpoint{5.025481in}{4.688985in}}%
\pgfpathlineto{\pgfqpoint{5.028667in}{4.694395in}}%
\pgfpathlineto{\pgfqpoint{5.031852in}{4.688901in}}%
\pgfpathlineto{\pgfqpoint{5.035037in}{4.664727in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{4.630077in}}%
\pgfpathlineto{\pgfqpoint{5.047778in}{4.626873in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{4.621660in}}%
\pgfpathlineto{\pgfqpoint{5.054148in}{4.622532in}}%
\pgfpathlineto{\pgfqpoint{5.057333in}{4.620561in}}%
\pgfpathlineto{\pgfqpoint{5.060519in}{4.623405in}}%
\pgfpathlineto{\pgfqpoint{5.063704in}{4.621951in}}%
\pgfpathlineto{\pgfqpoint{5.066889in}{4.618349in}}%
\pgfpathlineto{\pgfqpoint{5.070074in}{4.610849in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{4.588903in}}%
\pgfpathlineto{\pgfqpoint{5.076444in}{4.585835in}}%
\pgfpathlineto{\pgfqpoint{5.079630in}{4.575241in}}%
\pgfpathlineto{\pgfqpoint{5.082815in}{4.570339in}}%
\pgfpathlineto{\pgfqpoint{5.086000in}{4.569895in}}%
\pgfpathlineto{\pgfqpoint{5.089185in}{4.550190in}}%
\pgfpathlineto{\pgfqpoint{5.092370in}{4.537852in}}%
\pgfpathlineto{\pgfqpoint{5.098741in}{4.523135in}}%
\pgfpathlineto{\pgfqpoint{5.105111in}{4.499189in}}%
\pgfpathlineto{\pgfqpoint{5.111481in}{4.485128in}}%
\pgfpathlineto{\pgfqpoint{5.114667in}{4.468619in}}%
\pgfpathlineto{\pgfqpoint{5.117852in}{4.438492in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{4.423563in}}%
\pgfpathlineto{\pgfqpoint{5.124222in}{4.421540in}}%
\pgfpathlineto{\pgfqpoint{5.130593in}{4.411747in}}%
\pgfpathlineto{\pgfqpoint{5.133778in}{4.405768in}}%
\pgfpathlineto{\pgfqpoint{5.136963in}{4.392904in}}%
\pgfpathlineto{\pgfqpoint{5.143333in}{4.382818in}}%
\pgfpathlineto{\pgfqpoint{5.146519in}{4.384979in}}%
\pgfpathlineto{\pgfqpoint{5.149704in}{4.381714in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{4.368644in}}%
\pgfpathlineto{\pgfqpoint{5.156074in}{4.336515in}}%
\pgfpathlineto{\pgfqpoint{5.159259in}{4.332666in}}%
\pgfpathlineto{\pgfqpoint{5.162444in}{4.321702in}}%
\pgfpathlineto{\pgfqpoint{5.168815in}{4.317482in}}%
\pgfpathlineto{\pgfqpoint{5.172000in}{4.304130in}}%
\pgfpathlineto{\pgfqpoint{5.175185in}{4.298818in}}%
\pgfpathlineto{\pgfqpoint{5.181556in}{4.299181in}}%
\pgfpathlineto{\pgfqpoint{5.187926in}{4.285887in}}%
\pgfpathlineto{\pgfqpoint{5.191111in}{4.276170in}}%
\pgfpathlineto{\pgfqpoint{5.194296in}{4.260696in}}%
\pgfpathlineto{\pgfqpoint{5.197481in}{4.263293in}}%
\pgfpathlineto{\pgfqpoint{5.200667in}{4.253826in}}%
\pgfpathlineto{\pgfqpoint{5.203852in}{4.249149in}}%
\pgfpathlineto{\pgfqpoint{5.210222in}{4.245779in}}%
\pgfpathlineto{\pgfqpoint{5.213407in}{4.246997in}}%
\pgfpathlineto{\pgfqpoint{5.216593in}{4.242727in}}%
\pgfpathlineto{\pgfqpoint{5.219778in}{4.256601in}}%
\pgfpathlineto{\pgfqpoint{5.222963in}{4.263718in}}%
\pgfpathlineto{\pgfqpoint{5.235704in}{4.241395in}}%
\pgfpathlineto{\pgfqpoint{5.238889in}{4.241138in}}%
\pgfpathlineto{\pgfqpoint{5.245259in}{4.228857in}}%
\pgfpathlineto{\pgfqpoint{5.248444in}{4.230311in}}%
\pgfpathlineto{\pgfqpoint{5.251630in}{4.246659in}}%
\pgfpathlineto{\pgfqpoint{5.254815in}{4.246107in}}%
\pgfpathlineto{\pgfqpoint{5.258000in}{4.248669in}}%
\pgfpathlineto{\pgfqpoint{5.261185in}{4.241237in}}%
\pgfpathlineto{\pgfqpoint{5.264370in}{4.239492in}}%
\pgfpathlineto{\pgfqpoint{5.267556in}{4.239256in}}%
\pgfpathlineto{\pgfqpoint{5.270741in}{4.241656in}}%
\pgfpathlineto{\pgfqpoint{5.280296in}{4.242696in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{4.238226in}}%
\pgfpathlineto{\pgfqpoint{5.286667in}{4.242456in}}%
\pgfpathlineto{\pgfqpoint{5.289852in}{4.243545in}}%
\pgfpathlineto{\pgfqpoint{5.293037in}{4.243162in}}%
\pgfpathlineto{\pgfqpoint{5.296222in}{4.234408in}}%
\pgfpathlineto{\pgfqpoint{5.302593in}{4.238503in}}%
\pgfpathlineto{\pgfqpoint{5.305778in}{4.242728in}}%
\pgfpathlineto{\pgfqpoint{5.308963in}{4.231227in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{4.241798in}}%
\pgfpathlineto{\pgfqpoint{5.318519in}{4.238330in}}%
\pgfpathlineto{\pgfqpoint{5.321704in}{4.242805in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{4.238088in}}%
\pgfpathlineto{\pgfqpoint{5.328074in}{4.235976in}}%
\pgfpathlineto{\pgfqpoint{5.331259in}{4.242172in}}%
\pgfpathlineto{\pgfqpoint{5.334444in}{4.244850in}}%
\pgfpathlineto{\pgfqpoint{5.337630in}{4.256631in}}%
\pgfpathlineto{\pgfqpoint{5.340815in}{4.251816in}}%
\pgfpathlineto{\pgfqpoint{5.347185in}{4.234535in}}%
\pgfpathlineto{\pgfqpoint{5.350370in}{4.242444in}}%
\pgfpathlineto{\pgfqpoint{5.353556in}{4.242985in}}%
\pgfpathlineto{\pgfqpoint{5.356741in}{4.237747in}}%
\pgfpathlineto{\pgfqpoint{5.359926in}{4.236171in}}%
\pgfpathlineto{\pgfqpoint{5.363111in}{4.254247in}}%
\pgfpathlineto{\pgfqpoint{5.366296in}{4.259543in}}%
\pgfpathlineto{\pgfqpoint{5.369481in}{4.250473in}}%
\pgfpathlineto{\pgfqpoint{5.372667in}{4.257744in}}%
\pgfpathlineto{\pgfqpoint{5.375852in}{4.268102in}}%
\pgfpathlineto{\pgfqpoint{5.379037in}{4.254686in}}%
\pgfpathlineto{\pgfqpoint{5.385407in}{4.272255in}}%
\pgfpathlineto{\pgfqpoint{5.388593in}{4.267528in}}%
\pgfpathlineto{\pgfqpoint{5.391778in}{4.267455in}}%
\pgfpathlineto{\pgfqpoint{5.394963in}{4.276852in}}%
\pgfpathlineto{\pgfqpoint{5.398148in}{4.270913in}}%
\pgfpathlineto{\pgfqpoint{5.401333in}{4.280815in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{4.285194in}}%
\pgfpathlineto{\pgfqpoint{5.407704in}{4.281943in}}%
\pgfpathlineto{\pgfqpoint{5.410889in}{4.276225in}}%
\pgfpathlineto{\pgfqpoint{5.414074in}{4.287016in}}%
\pgfpathlineto{\pgfqpoint{5.417259in}{4.277753in}}%
\pgfpathlineto{\pgfqpoint{5.420444in}{4.280430in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{4.272704in}}%
\pgfpathlineto{\pgfqpoint{5.426815in}{4.259776in}}%
\pgfpathlineto{\pgfqpoint{5.430000in}{4.273278in}}%
\pgfpathlineto{\pgfqpoint{5.433185in}{4.265988in}}%
\pgfpathlineto{\pgfqpoint{5.436370in}{4.290739in}}%
\pgfpathlineto{\pgfqpoint{5.439556in}{4.280465in}}%
\pgfpathlineto{\pgfqpoint{5.442741in}{4.292846in}}%
\pgfpathlineto{\pgfqpoint{5.449111in}{4.307502in}}%
\pgfpathlineto{\pgfqpoint{5.455481in}{4.284924in}}%
\pgfpathlineto{\pgfqpoint{5.458667in}{4.285397in}}%
\pgfpathlineto{\pgfqpoint{5.461852in}{4.282246in}}%
\pgfpathlineto{\pgfqpoint{5.465037in}{4.290112in}}%
\pgfpathlineto{\pgfqpoint{5.468222in}{4.292124in}}%
\pgfpathlineto{\pgfqpoint{5.474593in}{4.318944in}}%
\pgfpathlineto{\pgfqpoint{5.477778in}{4.317174in}}%
\pgfpathlineto{\pgfqpoint{5.480963in}{4.311845in}}%
\pgfpathlineto{\pgfqpoint{5.484148in}{4.317518in}}%
\pgfpathlineto{\pgfqpoint{5.487333in}{4.317736in}}%
\pgfpathlineto{\pgfqpoint{5.490519in}{4.319326in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{4.328670in}}%
\pgfpathlineto{\pgfqpoint{5.503259in}{4.338841in}}%
\pgfpathlineto{\pgfqpoint{5.509630in}{4.354559in}}%
\pgfpathlineto{\pgfqpoint{5.512815in}{4.368942in}}%
\pgfpathlineto{\pgfqpoint{5.516000in}{4.370294in}}%
\pgfpathlineto{\pgfqpoint{5.519185in}{4.381916in}}%
\pgfpathlineto{\pgfqpoint{5.522370in}{4.384754in}}%
\pgfpathlineto{\pgfqpoint{5.525556in}{4.383832in}}%
\pgfpathlineto{\pgfqpoint{5.531926in}{4.393082in}}%
\pgfpathlineto{\pgfqpoint{5.538296in}{4.400712in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{4.389581in}}%
\pgfpathlineto{\pgfqpoint{5.547852in}{4.387954in}}%
\pgfpathlineto{\pgfqpoint{5.551037in}{4.388427in}}%
\pgfpathlineto{\pgfqpoint{5.554222in}{4.387410in}}%
\pgfpathlineto{\pgfqpoint{5.557407in}{4.391064in}}%
\pgfpathlineto{\pgfqpoint{5.570148in}{4.383058in}}%
\pgfpathlineto{\pgfqpoint{5.573333in}{4.379401in}}%
\pgfpathlineto{\pgfqpoint{5.579704in}{4.369408in}}%
\pgfpathlineto{\pgfqpoint{5.582889in}{4.375059in}}%
\pgfpathlineto{\pgfqpoint{5.586074in}{4.367819in}}%
\pgfpathlineto{\pgfqpoint{5.589259in}{4.357665in}}%
\pgfpathlineto{\pgfqpoint{5.592444in}{4.337460in}}%
\pgfpathlineto{\pgfqpoint{5.595630in}{4.332110in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{4.320845in}}%
\pgfpathlineto{\pgfqpoint{5.602000in}{4.315169in}}%
\pgfpathlineto{\pgfqpoint{5.605185in}{4.311828in}}%
\pgfpathlineto{\pgfqpoint{5.608370in}{4.305551in}}%
\pgfpathlineto{\pgfqpoint{5.611556in}{4.296402in}}%
\pgfpathlineto{\pgfqpoint{5.614741in}{4.295300in}}%
\pgfpathlineto{\pgfqpoint{5.617926in}{4.286373in}}%
\pgfpathlineto{\pgfqpoint{5.621111in}{4.282855in}}%
\pgfpathlineto{\pgfqpoint{5.624296in}{4.284805in}}%
\pgfpathlineto{\pgfqpoint{5.630667in}{4.277442in}}%
\pgfpathlineto{\pgfqpoint{5.633852in}{4.265648in}}%
\pgfpathlineto{\pgfqpoint{5.637037in}{4.261598in}}%
\pgfpathlineto{\pgfqpoint{5.640222in}{4.259990in}}%
\pgfpathlineto{\pgfqpoint{5.646593in}{4.250289in}}%
\pgfpathlineto{\pgfqpoint{5.649778in}{4.248935in}}%
\pgfpathlineto{\pgfqpoint{5.652963in}{4.244052in}}%
\pgfpathlineto{\pgfqpoint{5.656148in}{4.242341in}}%
\pgfpathlineto{\pgfqpoint{5.659333in}{4.242857in}}%
\pgfpathlineto{\pgfqpoint{5.665704in}{4.239073in}}%
\pgfpathlineto{\pgfqpoint{5.668889in}{4.241599in}}%
\pgfpathlineto{\pgfqpoint{5.672074in}{4.241074in}}%
\pgfpathlineto{\pgfqpoint{5.675259in}{4.245169in}}%
\pgfpathlineto{\pgfqpoint{5.681630in}{4.239683in}}%
\pgfpathlineto{\pgfqpoint{5.684815in}{4.242357in}}%
\pgfpathlineto{\pgfqpoint{5.697556in}{4.246238in}}%
\pgfpathlineto{\pgfqpoint{5.700741in}{4.248928in}}%
\pgfpathlineto{\pgfqpoint{5.703926in}{4.249231in}}%
\pgfpathlineto{\pgfqpoint{5.710296in}{4.247454in}}%
\pgfpathlineto{\pgfqpoint{5.713481in}{4.249165in}}%
\pgfpathlineto{\pgfqpoint{5.723037in}{4.262063in}}%
\pgfpathlineto{\pgfqpoint{5.726222in}{4.262598in}}%
\pgfpathlineto{\pgfqpoint{5.729407in}{4.269535in}}%
\pgfpathlineto{\pgfqpoint{5.732593in}{4.269923in}}%
\pgfpathlineto{\pgfqpoint{5.735778in}{4.276213in}}%
\pgfpathlineto{\pgfqpoint{5.738963in}{4.275451in}}%
\pgfpathlineto{\pgfqpoint{5.742148in}{4.271336in}}%
\pgfpathlineto{\pgfqpoint{5.745333in}{4.265381in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{4.266913in}}%
\pgfpathlineto{\pgfqpoint{5.751704in}{4.272612in}}%
\pgfpathlineto{\pgfqpoint{5.761259in}{4.297378in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{4.302061in}}%
\pgfpathlineto{\pgfqpoint{5.767630in}{4.304396in}}%
\pgfpathlineto{\pgfqpoint{5.770815in}{4.310898in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{4.310438in}}%
\pgfpathlineto{\pgfqpoint{5.780370in}{4.319784in}}%
\pgfpathlineto{\pgfqpoint{5.783556in}{4.318927in}}%
\pgfpathlineto{\pgfqpoint{5.789926in}{4.323307in}}%
\pgfpathlineto{\pgfqpoint{5.793111in}{4.319320in}}%
\pgfpathlineto{\pgfqpoint{5.796296in}{4.322042in}}%
\pgfpathlineto{\pgfqpoint{5.802667in}{4.343429in}}%
\pgfpathlineto{\pgfqpoint{5.805852in}{4.354264in}}%
\pgfpathlineto{\pgfqpoint{5.815407in}{4.341491in}}%
\pgfpathlineto{\pgfqpoint{5.818593in}{4.333719in}}%
\pgfpathlineto{\pgfqpoint{5.821778in}{4.333020in}}%
\pgfpathlineto{\pgfqpoint{5.824963in}{4.339806in}}%
\pgfpathlineto{\pgfqpoint{5.828148in}{4.350078in}}%
\pgfpathlineto{\pgfqpoint{5.831333in}{4.355858in}}%
\pgfpathlineto{\pgfqpoint{5.834519in}{4.358973in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{4.391389in}}%
\pgfpathlineto{\pgfqpoint{5.840889in}{4.398293in}}%
\pgfpathlineto{\pgfqpoint{5.844074in}{4.409342in}}%
\pgfpathlineto{\pgfqpoint{5.847259in}{4.413044in}}%
\pgfpathlineto{\pgfqpoint{5.850444in}{4.414242in}}%
\pgfpathlineto{\pgfqpoint{5.853630in}{4.408637in}}%
\pgfpathlineto{\pgfqpoint{5.856815in}{4.405844in}}%
\pgfpathlineto{\pgfqpoint{5.863185in}{4.415314in}}%
\pgfpathlineto{\pgfqpoint{5.866370in}{4.414880in}}%
\pgfpathlineto{\pgfqpoint{5.869556in}{4.427803in}}%
\pgfpathlineto{\pgfqpoint{5.872741in}{4.428022in}}%
\pgfpathlineto{\pgfqpoint{5.875926in}{4.431214in}}%
\pgfpathlineto{\pgfqpoint{5.879111in}{4.460867in}}%
\pgfpathlineto{\pgfqpoint{5.882296in}{4.471154in}}%
\pgfpathlineto{\pgfqpoint{5.885481in}{4.466130in}}%
\pgfpathlineto{\pgfqpoint{5.888667in}{4.463199in}}%
\pgfpathlineto{\pgfqpoint{5.891852in}{4.484109in}}%
\pgfpathlineto{\pgfqpoint{5.895037in}{4.477843in}}%
\pgfpathlineto{\pgfqpoint{5.898222in}{4.483462in}}%
\pgfpathlineto{\pgfqpoint{5.901407in}{4.482689in}}%
\pgfpathlineto{\pgfqpoint{5.914148in}{4.517751in}}%
\pgfpathlineto{\pgfqpoint{5.920519in}{4.522123in}}%
\pgfpathlineto{\pgfqpoint{5.923704in}{4.519096in}}%
\pgfpathlineto{\pgfqpoint{5.926889in}{4.519980in}}%
\pgfpathlineto{\pgfqpoint{5.930074in}{4.529595in}}%
\pgfpathlineto{\pgfqpoint{5.942815in}{4.540244in}}%
\pgfpathlineto{\pgfqpoint{5.952370in}{4.560131in}}%
\pgfpathlineto{\pgfqpoint{5.958741in}{4.579019in}}%
\pgfpathlineto{\pgfqpoint{5.961926in}{4.580947in}}%
\pgfpathlineto{\pgfqpoint{5.965111in}{4.590284in}}%
\pgfpathlineto{\pgfqpoint{5.971481in}{4.597612in}}%
\pgfpathlineto{\pgfqpoint{5.977852in}{4.602982in}}%
\pgfpathlineto{\pgfqpoint{5.981037in}{4.605211in}}%
\pgfpathlineto{\pgfqpoint{5.984222in}{4.609387in}}%
\pgfpathlineto{\pgfqpoint{5.987407in}{4.610901in}}%
\pgfpathlineto{\pgfqpoint{5.990593in}{4.609447in}}%
\pgfpathlineto{\pgfqpoint{6.009704in}{4.611624in}}%
\pgfpathlineto{\pgfqpoint{6.019259in}{4.607198in}}%
\pgfpathlineto{\pgfqpoint{6.022444in}{4.608024in}}%
\pgfpathlineto{\pgfqpoint{6.025630in}{4.606814in}}%
\pgfpathlineto{\pgfqpoint{6.028815in}{4.607784in}}%
\pgfpathlineto{\pgfqpoint{6.032000in}{4.606701in}}%
\pgfpathlineto{\pgfqpoint{6.044741in}{4.567978in}}%
\pgfpathlineto{\pgfqpoint{6.051111in}{4.548667in}}%
\pgfpathlineto{\pgfqpoint{6.057481in}{4.531453in}}%
\pgfpathlineto{\pgfqpoint{6.060667in}{4.518764in}}%
\pgfpathlineto{\pgfqpoint{6.063852in}{4.515881in}}%
\pgfpathlineto{\pgfqpoint{6.067037in}{4.501757in}}%
\pgfpathlineto{\pgfqpoint{6.070222in}{4.498288in}}%
\pgfpathlineto{\pgfqpoint{6.076593in}{4.477302in}}%
\pgfpathlineto{\pgfqpoint{6.092519in}{4.423961in}}%
\pgfpathlineto{\pgfqpoint{6.095704in}{4.417611in}}%
\pgfpathlineto{\pgfqpoint{6.098889in}{4.415530in}}%
\pgfpathlineto{\pgfqpoint{6.102074in}{4.415530in}}%
\pgfpathlineto{\pgfqpoint{6.108444in}{4.405568in}}%
\pgfpathlineto{\pgfqpoint{6.111630in}{4.389340in}}%
\pgfpathlineto{\pgfqpoint{6.114815in}{4.380490in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{4.377410in}}%
\pgfpathlineto{\pgfqpoint{6.121185in}{4.372475in}}%
\pgfpathlineto{\pgfqpoint{6.124370in}{4.371001in}}%
\pgfpathlineto{\pgfqpoint{6.127556in}{4.351136in}}%
\pgfpathlineto{\pgfqpoint{6.137111in}{4.327571in}}%
\pgfpathlineto{\pgfqpoint{6.143481in}{4.306954in}}%
\pgfpathlineto{\pgfqpoint{6.146667in}{4.303132in}}%
\pgfpathlineto{\pgfqpoint{6.149852in}{4.301220in}}%
\pgfpathlineto{\pgfqpoint{6.153037in}{4.288465in}}%
\pgfpathlineto{\pgfqpoint{6.156222in}{4.281599in}}%
\pgfpathlineto{\pgfqpoint{6.159407in}{4.279705in}}%
\pgfpathlineto{\pgfqpoint{6.162593in}{4.272736in}}%
\pgfpathlineto{\pgfqpoint{6.165778in}{4.271694in}}%
\pgfpathlineto{\pgfqpoint{6.168963in}{4.269333in}}%
\pgfpathlineto{\pgfqpoint{6.172148in}{4.258377in}}%
\pgfpathlineto{\pgfqpoint{6.175333in}{4.259151in}}%
\pgfpathlineto{\pgfqpoint{6.178519in}{4.258062in}}%
\pgfpathlineto{\pgfqpoint{6.181704in}{4.262047in}}%
\pgfpathlineto{\pgfqpoint{6.184889in}{4.261820in}}%
\pgfpathlineto{\pgfqpoint{6.188074in}{4.258573in}}%
\pgfpathlineto{\pgfqpoint{6.191259in}{4.251100in}}%
\pgfpathlineto{\pgfqpoint{6.197630in}{4.245743in}}%
\pgfpathlineto{\pgfqpoint{6.200815in}{4.248898in}}%
\pgfpathlineto{\pgfqpoint{6.204000in}{4.247443in}}%
\pgfpathlineto{\pgfqpoint{6.207185in}{4.250575in}}%
\pgfpathlineto{\pgfqpoint{6.210370in}{4.244088in}}%
\pgfpathlineto{\pgfqpoint{6.213556in}{4.243563in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{4.238759in}}%
\pgfpathlineto{\pgfqpoint{6.219926in}{4.247862in}}%
\pgfpathlineto{\pgfqpoint{6.223111in}{4.242284in}}%
\pgfpathlineto{\pgfqpoint{6.226296in}{4.243219in}}%
\pgfpathlineto{\pgfqpoint{6.229481in}{4.247418in}}%
\pgfpathlineto{\pgfqpoint{6.232667in}{4.249742in}}%
\pgfpathlineto{\pgfqpoint{6.235852in}{4.245519in}}%
\pgfpathlineto{\pgfqpoint{6.239037in}{4.247318in}}%
\pgfpathlineto{\pgfqpoint{6.242222in}{4.238863in}}%
\pgfpathlineto{\pgfqpoint{6.245407in}{4.235185in}}%
\pgfpathlineto{\pgfqpoint{6.248593in}{4.236225in}}%
\pgfpathlineto{\pgfqpoint{6.251778in}{4.234538in}}%
\pgfpathlineto{\pgfqpoint{6.254963in}{4.238364in}}%
\pgfpathlineto{\pgfqpoint{6.258148in}{4.237665in}}%
\pgfpathlineto{\pgfqpoint{6.261333in}{4.240946in}}%
\pgfpathlineto{\pgfqpoint{6.264519in}{4.247107in}}%
\pgfpathlineto{\pgfqpoint{6.267704in}{4.246990in}}%
\pgfpathlineto{\pgfqpoint{6.270889in}{4.244169in}}%
\pgfpathlineto{\pgfqpoint{6.274074in}{4.249832in}}%
\pgfpathlineto{\pgfqpoint{6.277259in}{4.268158in}}%
\pgfpathlineto{\pgfqpoint{6.280444in}{4.243631in}}%
\pgfpathlineto{\pgfqpoint{6.283630in}{4.258994in}}%
\pgfpathlineto{\pgfqpoint{6.286815in}{4.237969in}}%
\pgfpathlineto{\pgfqpoint{6.290000in}{4.236296in}}%
\pgfpathlineto{\pgfqpoint{6.293185in}{4.241231in}}%
\pgfpathlineto{\pgfqpoint{6.296370in}{4.240737in}}%
\pgfpathlineto{\pgfqpoint{6.299556in}{4.246712in}}%
\pgfpathlineto{\pgfqpoint{6.302741in}{4.237075in}}%
\pgfpathlineto{\pgfqpoint{6.309111in}{4.236069in}}%
\pgfpathlineto{\pgfqpoint{6.312296in}{4.236854in}}%
\pgfpathlineto{\pgfqpoint{6.315481in}{4.236130in}}%
\pgfpathlineto{\pgfqpoint{6.318667in}{4.245202in}}%
\pgfpathlineto{\pgfqpoint{6.321852in}{4.241835in}}%
\pgfpathlineto{\pgfqpoint{6.325037in}{4.248383in}}%
\pgfpathlineto{\pgfqpoint{6.328222in}{4.240852in}}%
\pgfpathlineto{\pgfqpoint{6.331407in}{4.236514in}}%
\pgfpathlineto{\pgfqpoint{6.334593in}{4.240152in}}%
\pgfpathlineto{\pgfqpoint{6.337778in}{4.240199in}}%
\pgfpathlineto{\pgfqpoint{6.340963in}{4.259409in}}%
\pgfpathlineto{\pgfqpoint{6.344148in}{4.263615in}}%
\pgfpathlineto{\pgfqpoint{6.347333in}{4.270746in}}%
\pgfpathlineto{\pgfqpoint{6.350519in}{4.266501in}}%
\pgfpathlineto{\pgfqpoint{6.353704in}{4.250465in}}%
\pgfpathlineto{\pgfqpoint{6.356889in}{4.264672in}}%
\pgfpathlineto{\pgfqpoint{6.360074in}{4.253947in}}%
\pgfpathlineto{\pgfqpoint{6.363259in}{4.263720in}}%
\pgfpathlineto{\pgfqpoint{6.366444in}{4.256423in}}%
\pgfpathlineto{\pgfqpoint{6.369630in}{4.254834in}}%
\pgfpathlineto{\pgfqpoint{6.372815in}{4.270934in}}%
\pgfpathlineto{\pgfqpoint{6.376000in}{4.263977in}}%
\pgfpathlineto{\pgfqpoint{6.385556in}{4.271375in}}%
\pgfpathlineto{\pgfqpoint{6.388741in}{4.282255in}}%
\pgfpathlineto{\pgfqpoint{6.391926in}{4.286864in}}%
\pgfpathlineto{\pgfqpoint{6.398296in}{4.304810in}}%
\pgfpathlineto{\pgfqpoint{6.401481in}{4.301717in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{4.304659in}}%
\pgfpathlineto{\pgfqpoint{6.411037in}{4.294225in}}%
\pgfpathlineto{\pgfqpoint{6.414222in}{4.294079in}}%
\pgfpathlineto{\pgfqpoint{6.417407in}{4.285125in}}%
\pgfpathlineto{\pgfqpoint{6.420593in}{4.286425in}}%
\pgfpathlineto{\pgfqpoint{6.423778in}{4.272414in}}%
\pgfpathlineto{\pgfqpoint{6.430148in}{4.272496in}}%
\pgfpathlineto{\pgfqpoint{6.433333in}{4.282454in}}%
\pgfpathlineto{\pgfqpoint{6.446074in}{4.293487in}}%
\pgfpathlineto{\pgfqpoint{6.449259in}{4.305036in}}%
\pgfpathlineto{\pgfqpoint{6.452444in}{4.302000in}}%
\pgfpathlineto{\pgfqpoint{6.458815in}{4.317798in}}%
\pgfpathlineto{\pgfqpoint{6.462000in}{4.320049in}}%
\pgfpathlineto{\pgfqpoint{6.465185in}{4.307863in}}%
\pgfpathlineto{\pgfqpoint{6.468370in}{4.354409in}}%
\pgfpathlineto{\pgfqpoint{6.471556in}{4.383624in}}%
\pgfpathlineto{\pgfqpoint{6.474741in}{4.383914in}}%
\pgfpathlineto{\pgfqpoint{6.477926in}{4.376536in}}%
\pgfpathlineto{\pgfqpoint{6.481111in}{4.363097in}}%
\pgfpathlineto{\pgfqpoint{6.484296in}{4.361694in}}%
\pgfpathlineto{\pgfqpoint{6.487481in}{4.400405in}}%
\pgfpathlineto{\pgfqpoint{6.490667in}{4.416952in}}%
\pgfpathlineto{\pgfqpoint{6.493852in}{4.469448in}}%
\pgfpathlineto{\pgfqpoint{6.497037in}{4.424575in}}%
\pgfpathlineto{\pgfqpoint{6.503407in}{4.436945in}}%
\pgfpathlineto{\pgfqpoint{6.506593in}{4.443347in}}%
\pgfpathlineto{\pgfqpoint{6.509778in}{4.459127in}}%
\pgfpathlineto{\pgfqpoint{6.516148in}{4.473139in}}%
\pgfpathlineto{\pgfqpoint{6.519333in}{4.473918in}}%
\pgfpathlineto{\pgfqpoint{6.522519in}{4.470302in}}%
\pgfpathlineto{\pgfqpoint{6.528889in}{4.478166in}}%
\pgfpathlineto{\pgfqpoint{6.532074in}{4.486181in}}%
\pgfpathlineto{\pgfqpoint{6.535259in}{4.497226in}}%
\pgfpathlineto{\pgfqpoint{6.541630in}{4.506149in}}%
\pgfpathlineto{\pgfqpoint{6.544815in}{4.515758in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{4.536397in}}%
\pgfpathlineto{\pgfqpoint{6.551185in}{4.539510in}}%
\pgfpathlineto{\pgfqpoint{6.554370in}{4.555754in}}%
\pgfpathlineto{\pgfqpoint{6.557556in}{4.548682in}}%
\pgfpathlineto{\pgfqpoint{6.563926in}{4.560064in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{4.554916in}}%
\pgfpathlineto{\pgfqpoint{6.570296in}{4.562769in}}%
\pgfpathlineto{\pgfqpoint{6.573481in}{4.587228in}}%
\pgfpathlineto{\pgfqpoint{6.576667in}{4.592885in}}%
\pgfpathlineto{\pgfqpoint{6.579852in}{4.590815in}}%
\pgfpathlineto{\pgfqpoint{6.589407in}{4.608334in}}%
\pgfpathlineto{\pgfqpoint{6.592593in}{4.608692in}}%
\pgfpathlineto{\pgfqpoint{6.595778in}{4.611505in}}%
\pgfpathlineto{\pgfqpoint{6.598963in}{4.609210in}}%
\pgfpathlineto{\pgfqpoint{6.605333in}{4.624390in}}%
\pgfpathlineto{\pgfqpoint{6.608519in}{4.625358in}}%
\pgfpathlineto{\pgfqpoint{6.618074in}{4.637127in}}%
\pgfpathlineto{\pgfqpoint{6.621259in}{4.651750in}}%
\pgfpathlineto{\pgfqpoint{6.624444in}{4.661105in}}%
\pgfpathlineto{\pgfqpoint{6.627630in}{4.661397in}}%
\pgfpathlineto{\pgfqpoint{6.630815in}{4.658015in}}%
\pgfpathlineto{\pgfqpoint{6.637185in}{4.669598in}}%
\pgfpathlineto{\pgfqpoint{6.640370in}{4.666443in}}%
\pgfpathlineto{\pgfqpoint{6.643556in}{4.668087in}}%
\pgfpathlineto{\pgfqpoint{6.646741in}{4.672568in}}%
\pgfpathlineto{\pgfqpoint{6.649926in}{4.674061in}}%
\pgfpathlineto{\pgfqpoint{6.653111in}{4.678351in}}%
\pgfpathlineto{\pgfqpoint{6.659481in}{4.670879in}}%
\pgfpathlineto{\pgfqpoint{6.662667in}{4.693600in}}%
\pgfpathlineto{\pgfqpoint{6.665852in}{4.687272in}}%
\pgfpathlineto{\pgfqpoint{6.669037in}{4.692942in}}%
\pgfpathlineto{\pgfqpoint{6.672222in}{4.692957in}}%
\pgfpathlineto{\pgfqpoint{6.678593in}{4.700008in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{4.691300in}}%
\pgfpathlineto{\pgfqpoint{6.684963in}{4.688408in}}%
\pgfpathlineto{\pgfqpoint{6.691333in}{4.707955in}}%
\pgfpathlineto{\pgfqpoint{6.694519in}{4.705848in}}%
\pgfpathlineto{\pgfqpoint{6.697704in}{4.719703in}}%
\pgfpathlineto{\pgfqpoint{6.704074in}{4.707497in}}%
\pgfpathlineto{\pgfqpoint{6.707259in}{4.711973in}}%
\pgfpathlineto{\pgfqpoint{6.710444in}{4.712228in}}%
\pgfpathlineto{\pgfqpoint{6.716815in}{4.723140in}}%
\pgfpathlineto{\pgfqpoint{6.720000in}{4.720879in}}%
\pgfpathlineto{\pgfqpoint{6.723185in}{4.700690in}}%
\pgfpathlineto{\pgfqpoint{6.726370in}{4.629183in}}%
\pgfpathlineto{\pgfqpoint{6.729556in}{4.674279in}}%
\pgfpathlineto{\pgfqpoint{6.732741in}{4.663877in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{4.712090in}}%
\pgfpathlineto{\pgfqpoint{6.739111in}{4.725110in}}%
\pgfpathlineto{\pgfqpoint{6.742296in}{4.719207in}}%
\pgfpathlineto{\pgfqpoint{6.745481in}{4.723759in}}%
\pgfpathlineto{\pgfqpoint{6.748667in}{4.714496in}}%
\pgfpathlineto{\pgfqpoint{6.751852in}{4.662642in}}%
\pgfpathlineto{\pgfqpoint{6.755037in}{4.650881in}}%
\pgfpathlineto{\pgfqpoint{6.758222in}{4.656505in}}%
\pgfpathlineto{\pgfqpoint{6.761407in}{4.700762in}}%
\pgfpathlineto{\pgfqpoint{6.767778in}{4.715890in}}%
\pgfpathlineto{\pgfqpoint{6.774148in}{4.693932in}}%
\pgfpathlineto{\pgfqpoint{6.780519in}{4.654390in}}%
\pgfpathlineto{\pgfqpoint{6.783704in}{4.666834in}}%
\pgfpathlineto{\pgfqpoint{6.786889in}{4.660908in}}%
\pgfpathlineto{\pgfqpoint{6.790074in}{4.659023in}}%
\pgfpathlineto{\pgfqpoint{6.793259in}{4.675453in}}%
\pgfpathlineto{\pgfqpoint{6.796444in}{4.682766in}}%
\pgfpathlineto{\pgfqpoint{6.799630in}{4.671272in}}%
\pgfpathlineto{\pgfqpoint{6.806000in}{4.636549in}}%
\pgfpathlineto{\pgfqpoint{6.809185in}{4.629459in}}%
\pgfpathlineto{\pgfqpoint{6.815556in}{4.624658in}}%
\pgfpathlineto{\pgfqpoint{6.818741in}{4.615876in}}%
\pgfpathlineto{\pgfqpoint{6.821926in}{4.616569in}}%
\pgfpathlineto{\pgfqpoint{6.828296in}{4.620364in}}%
\pgfpathlineto{\pgfqpoint{6.837852in}{4.572821in}}%
\pgfpathlineto{\pgfqpoint{6.841037in}{4.568670in}}%
\pgfpathlineto{\pgfqpoint{6.844222in}{4.562312in}}%
\pgfpathlineto{\pgfqpoint{6.850593in}{4.529330in}}%
\pgfpathlineto{\pgfqpoint{6.853778in}{4.525184in}}%
\pgfpathlineto{\pgfqpoint{6.856963in}{4.515431in}}%
\pgfpathlineto{\pgfqpoint{6.860148in}{4.510266in}}%
\pgfpathlineto{\pgfqpoint{6.863333in}{4.498502in}}%
\pgfpathlineto{\pgfqpoint{6.869704in}{4.455069in}}%
\pgfpathlineto{\pgfqpoint{6.872889in}{4.447380in}}%
\pgfpathlineto{\pgfqpoint{6.882444in}{4.383349in}}%
\pgfpathlineto{\pgfqpoint{6.885630in}{4.378498in}}%
\pgfpathlineto{\pgfqpoint{6.888815in}{4.387730in}}%
\pgfpathlineto{\pgfqpoint{6.892000in}{4.402650in}}%
\pgfpathlineto{\pgfqpoint{6.895185in}{4.395612in}}%
\pgfpathlineto{\pgfqpoint{6.904741in}{4.353234in}}%
\pgfpathlineto{\pgfqpoint{6.911111in}{4.339285in}}%
\pgfpathlineto{\pgfqpoint{6.914296in}{4.324238in}}%
\pgfpathlineto{\pgfqpoint{6.923852in}{4.303652in}}%
\pgfpathlineto{\pgfqpoint{6.927037in}{4.304176in}}%
\pgfpathlineto{\pgfqpoint{6.939778in}{4.274110in}}%
\pgfpathlineto{\pgfqpoint{6.942963in}{4.273329in}}%
\pgfpathlineto{\pgfqpoint{6.946148in}{4.284016in}}%
\pgfpathlineto{\pgfqpoint{6.949333in}{4.286530in}}%
\pgfpathlineto{\pgfqpoint{6.952519in}{4.283238in}}%
\pgfpathlineto{\pgfqpoint{6.958889in}{4.252822in}}%
\pgfpathlineto{\pgfqpoint{6.962074in}{4.254143in}}%
\pgfpathlineto{\pgfqpoint{6.965259in}{4.251112in}}%
\pgfpathlineto{\pgfqpoint{6.968444in}{4.242547in}}%
\pgfpathlineto{\pgfqpoint{6.971630in}{4.238573in}}%
\pgfpathlineto{\pgfqpoint{6.974815in}{4.231338in}}%
\pgfpathlineto{\pgfqpoint{6.978000in}{4.250608in}}%
\pgfpathlineto{\pgfqpoint{6.981185in}{4.245815in}}%
\pgfpathlineto{\pgfqpoint{6.984370in}{4.247086in}}%
\pgfpathlineto{\pgfqpoint{6.990741in}{4.236256in}}%
\pgfpathlineto{\pgfqpoint{6.993926in}{4.240642in}}%
\pgfpathlineto{\pgfqpoint{7.003481in}{4.244502in}}%
\pgfpathlineto{\pgfqpoint{7.006667in}{4.246420in}}%
\pgfpathlineto{\pgfqpoint{7.009852in}{4.239556in}}%
\pgfpathlineto{\pgfqpoint{7.013037in}{4.240912in}}%
\pgfpathlineto{\pgfqpoint{7.016222in}{4.244722in}}%
\pgfpathlineto{\pgfqpoint{7.019407in}{4.232663in}}%
\pgfpathlineto{\pgfqpoint{7.022593in}{4.236929in}}%
\pgfpathlineto{\pgfqpoint{7.025778in}{4.237847in}}%
\pgfpathlineto{\pgfqpoint{7.028963in}{4.245408in}}%
\pgfpathlineto{\pgfqpoint{7.032148in}{4.232358in}}%
\pgfpathlineto{\pgfqpoint{7.035333in}{4.229173in}}%
\pgfpathlineto{\pgfqpoint{7.038519in}{4.240598in}}%
\pgfpathlineto{\pgfqpoint{7.041704in}{4.243295in}}%
\pgfpathlineto{\pgfqpoint{7.048074in}{4.238890in}}%
\pgfpathlineto{\pgfqpoint{7.051259in}{4.242241in}}%
\pgfpathlineto{\pgfqpoint{7.054444in}{4.242697in}}%
\pgfpathlineto{\pgfqpoint{7.057630in}{4.259865in}}%
\pgfpathlineto{\pgfqpoint{7.060815in}{4.254041in}}%
\pgfpathlineto{\pgfqpoint{7.064000in}{4.238690in}}%
\pgfpathlineto{\pgfqpoint{7.067185in}{4.254316in}}%
\pgfpathlineto{\pgfqpoint{7.070370in}{4.240870in}}%
\pgfpathlineto{\pgfqpoint{7.073556in}{4.237190in}}%
\pgfpathlineto{\pgfqpoint{7.079926in}{4.236130in}}%
\pgfpathlineto{\pgfqpoint{7.083111in}{4.239497in}}%
\pgfpathlineto{\pgfqpoint{7.086296in}{4.246660in}}%
\pgfpathlineto{\pgfqpoint{7.089481in}{4.257959in}}%
\pgfpathlineto{\pgfqpoint{7.095852in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{7.099037in}{4.255917in}}%
\pgfpathlineto{\pgfqpoint{7.105407in}{4.254017in}}%
\pgfpathlineto{\pgfqpoint{7.111778in}{4.263165in}}%
\pgfpathlineto{\pgfqpoint{7.114963in}{4.247268in}}%
\pgfpathlineto{\pgfqpoint{7.118148in}{4.257237in}}%
\pgfpathlineto{\pgfqpoint{7.121333in}{4.251665in}}%
\pgfpathlineto{\pgfqpoint{7.124519in}{4.240511in}}%
\pgfpathlineto{\pgfqpoint{7.130889in}{4.269614in}}%
\pgfpathlineto{\pgfqpoint{7.137259in}{4.270846in}}%
\pgfpathlineto{\pgfqpoint{7.140444in}{4.267878in}}%
\pgfpathlineto{\pgfqpoint{7.143630in}{4.282813in}}%
\pgfpathlineto{\pgfqpoint{7.146815in}{4.272266in}}%
\pgfpathlineto{\pgfqpoint{7.150000in}{4.270417in}}%
\pgfpathlineto{\pgfqpoint{7.153185in}{4.263695in}}%
\pgfpathlineto{\pgfqpoint{7.156370in}{4.263495in}}%
\pgfpathlineto{\pgfqpoint{7.159556in}{4.264931in}}%
\pgfpathlineto{\pgfqpoint{7.162741in}{4.277547in}}%
\pgfpathlineto{\pgfqpoint{7.165926in}{4.285035in}}%
\pgfpathlineto{\pgfqpoint{7.169111in}{4.278758in}}%
\pgfpathlineto{\pgfqpoint{7.175481in}{4.278821in}}%
\pgfpathlineto{\pgfqpoint{7.178667in}{4.283562in}}%
\pgfpathlineto{\pgfqpoint{7.181852in}{4.346105in}}%
\pgfpathlineto{\pgfqpoint{7.185037in}{4.310060in}}%
\pgfpathlineto{\pgfqpoint{7.188222in}{4.301429in}}%
\pgfpathlineto{\pgfqpoint{7.191407in}{4.300564in}}%
\pgfpathlineto{\pgfqpoint{7.194593in}{4.301564in}}%
\pgfpathlineto{\pgfqpoint{7.197778in}{4.309453in}}%
\pgfpathlineto{\pgfqpoint{7.204148in}{4.316572in}}%
\pgfpathlineto{\pgfqpoint{7.207333in}{4.312026in}}%
\pgfpathlineto{\pgfqpoint{7.210519in}{4.319795in}}%
\pgfpathlineto{\pgfqpoint{7.213704in}{4.321451in}}%
\pgfpathlineto{\pgfqpoint{7.216889in}{4.328471in}}%
\pgfpathlineto{\pgfqpoint{7.220074in}{4.353791in}}%
\pgfpathlineto{\pgfqpoint{7.223259in}{4.353791in}}%
\pgfpathlineto{\pgfqpoint{7.226444in}{4.379989in}}%
\pgfpathlineto{\pgfqpoint{7.229630in}{4.382967in}}%
\pgfpathlineto{\pgfqpoint{7.232815in}{4.399268in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{4.394827in}}%
\pgfpathlineto{\pgfqpoint{7.242370in}{4.405821in}}%
\pgfpathlineto{\pgfqpoint{7.245556in}{4.412076in}}%
\pgfpathlineto{\pgfqpoint{7.248741in}{4.414560in}}%
\pgfpathlineto{\pgfqpoint{7.255111in}{4.412896in}}%
\pgfpathlineto{\pgfqpoint{7.258296in}{4.409540in}}%
\pgfpathlineto{\pgfqpoint{7.261481in}{4.397703in}}%
\pgfpathlineto{\pgfqpoint{7.264667in}{4.390196in}}%
\pgfpathlineto{\pgfqpoint{7.274222in}{4.386437in}}%
\pgfpathlineto{\pgfqpoint{7.277407in}{4.384873in}}%
\pgfpathlineto{\pgfqpoint{7.280593in}{4.385736in}}%
\pgfpathlineto{\pgfqpoint{7.283778in}{4.379951in}}%
\pgfpathlineto{\pgfqpoint{7.286963in}{4.354076in}}%
\pgfpathlineto{\pgfqpoint{7.290148in}{4.340244in}}%
\pgfpathlineto{\pgfqpoint{7.293333in}{4.320798in}}%
\pgfpathlineto{\pgfqpoint{7.296519in}{4.317450in}}%
\pgfpathlineto{\pgfqpoint{7.299704in}{4.324959in}}%
\pgfpathlineto{\pgfqpoint{7.306074in}{4.320039in}}%
\pgfpathlineto{\pgfqpoint{7.312444in}{4.309154in}}%
\pgfpathlineto{\pgfqpoint{7.315630in}{4.305649in}}%
\pgfpathlineto{\pgfqpoint{7.322000in}{4.304311in}}%
\pgfpathlineto{\pgfqpoint{7.325185in}{4.307269in}}%
\pgfpathlineto{\pgfqpoint{7.341111in}{4.294271in}}%
\pgfpathlineto{\pgfqpoint{7.353852in}{4.272367in}}%
\pgfpathlineto{\pgfqpoint{7.357037in}{4.272548in}}%
\pgfpathlineto{\pgfqpoint{7.360222in}{4.267344in}}%
\pgfpathlineto{\pgfqpoint{7.363407in}{4.271303in}}%
\pgfpathlineto{\pgfqpoint{7.366593in}{4.268595in}}%
\pgfpathlineto{\pgfqpoint{7.369778in}{4.268560in}}%
\pgfpathlineto{\pgfqpoint{7.372963in}{4.271224in}}%
\pgfpathlineto{\pgfqpoint{7.379333in}{4.270047in}}%
\pgfpathlineto{\pgfqpoint{7.385704in}{4.261959in}}%
\pgfpathlineto{\pgfqpoint{7.392074in}{4.252566in}}%
\pgfpathlineto{\pgfqpoint{7.395259in}{4.246277in}}%
\pgfpathlineto{\pgfqpoint{7.398444in}{4.244100in}}%
\pgfpathlineto{\pgfqpoint{7.401630in}{4.244727in}}%
\pgfpathlineto{\pgfqpoint{7.404815in}{4.240944in}}%
\pgfpathlineto{\pgfqpoint{7.408000in}{4.240516in}}%
\pgfpathlineto{\pgfqpoint{7.411185in}{4.244663in}}%
\pgfpathlineto{\pgfqpoint{7.420741in}{4.243044in}}%
\pgfpathlineto{\pgfqpoint{7.423926in}{4.245302in}}%
\pgfpathlineto{\pgfqpoint{7.430296in}{4.244659in}}%
\pgfpathlineto{\pgfqpoint{7.433481in}{4.247094in}}%
\pgfpathlineto{\pgfqpoint{7.439852in}{4.254225in}}%
\pgfpathlineto{\pgfqpoint{7.446222in}{4.253775in}}%
\pgfpathlineto{\pgfqpoint{7.449407in}{4.256482in}}%
\pgfpathlineto{\pgfqpoint{7.452593in}{4.254537in}}%
\pgfpathlineto{\pgfqpoint{7.462148in}{4.252549in}}%
\pgfpathlineto{\pgfqpoint{7.465333in}{4.251210in}}%
\pgfpathlineto{\pgfqpoint{7.468519in}{4.255728in}}%
\pgfpathlineto{\pgfqpoint{7.471704in}{4.252618in}}%
\pgfpathlineto{\pgfqpoint{7.474889in}{4.251433in}}%
\pgfpathlineto{\pgfqpoint{7.478074in}{4.253538in}}%
\pgfpathlineto{\pgfqpoint{7.481259in}{4.263305in}}%
\pgfpathlineto{\pgfqpoint{7.487630in}{4.248765in}}%
\pgfpathlineto{\pgfqpoint{7.494000in}{4.265446in}}%
\pgfpathlineto{\pgfqpoint{7.497185in}{4.260350in}}%
\pgfpathlineto{\pgfqpoint{7.500370in}{4.263418in}}%
\pgfpathlineto{\pgfqpoint{7.503556in}{4.268642in}}%
\pgfpathlineto{\pgfqpoint{7.506741in}{4.265879in}}%
\pgfpathlineto{\pgfqpoint{7.509926in}{4.277030in}}%
\pgfpathlineto{\pgfqpoint{7.513111in}{4.280999in}}%
\pgfpathlineto{\pgfqpoint{7.516296in}{4.281696in}}%
\pgfpathlineto{\pgfqpoint{7.519481in}{4.288692in}}%
\pgfpathlineto{\pgfqpoint{7.522667in}{4.281771in}}%
\pgfpathlineto{\pgfqpoint{7.525852in}{4.281686in}}%
\pgfpathlineto{\pgfqpoint{7.529037in}{4.288520in}}%
\pgfpathlineto{\pgfqpoint{7.532222in}{4.291515in}}%
\pgfpathlineto{\pgfqpoint{7.535407in}{4.306485in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.306282in}}%
\pgfpathlineto{\pgfqpoint{7.541778in}{4.312527in}}%
\pgfpathlineto{\pgfqpoint{7.544963in}{4.306111in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{4.303128in}}%
\pgfpathlineto{\pgfqpoint{7.551333in}{4.304117in}}%
\pgfpathlineto{\pgfqpoint{7.554519in}{4.303589in}}%
\pgfpathlineto{\pgfqpoint{7.557704in}{4.304195in}}%
\pgfpathlineto{\pgfqpoint{7.560889in}{4.300736in}}%
\pgfpathlineto{\pgfqpoint{7.567259in}{4.288016in}}%
\pgfpathlineto{\pgfqpoint{7.570444in}{4.297914in}}%
\pgfpathlineto{\pgfqpoint{7.576815in}{4.305514in}}%
\pgfpathlineto{\pgfqpoint{7.580000in}{4.302049in}}%
\pgfpathlineto{\pgfqpoint{7.583185in}{4.305810in}}%
\pgfpathlineto{\pgfqpoint{7.586370in}{4.304212in}}%
\pgfpathlineto{\pgfqpoint{7.589556in}{4.317164in}}%
\pgfpathlineto{\pgfqpoint{7.599111in}{4.340328in}}%
\pgfpathlineto{\pgfqpoint{7.602296in}{4.317583in}}%
\pgfpathlineto{\pgfqpoint{7.605481in}{4.351522in}}%
\pgfpathlineto{\pgfqpoint{7.615037in}{4.302275in}}%
\pgfpathlineto{\pgfqpoint{7.618222in}{4.296858in}}%
\pgfpathlineto{\pgfqpoint{7.621407in}{4.303103in}}%
\pgfpathlineto{\pgfqpoint{7.624593in}{4.305480in}}%
\pgfpathlineto{\pgfqpoint{7.627778in}{4.302455in}}%
\pgfpathlineto{\pgfqpoint{7.630963in}{4.302793in}}%
\pgfpathlineto{\pgfqpoint{7.634148in}{4.312201in}}%
\pgfpathlineto{\pgfqpoint{7.637333in}{4.316831in}}%
\pgfpathlineto{\pgfqpoint{7.640519in}{4.354217in}}%
\pgfpathlineto{\pgfqpoint{7.643704in}{4.361153in}}%
\pgfpathlineto{\pgfqpoint{7.646889in}{4.389831in}}%
\pgfpathlineto{\pgfqpoint{7.650074in}{4.377325in}}%
\pgfpathlineto{\pgfqpoint{7.653259in}{4.375025in}}%
\pgfpathlineto{\pgfqpoint{7.656444in}{4.367190in}}%
\pgfpathlineto{\pgfqpoint{7.659630in}{4.350294in}}%
\pgfpathlineto{\pgfqpoint{7.662815in}{4.361866in}}%
\pgfpathlineto{\pgfqpoint{7.666000in}{4.367819in}}%
\pgfpathlineto{\pgfqpoint{7.672370in}{4.338554in}}%
\pgfpathlineto{\pgfqpoint{7.675556in}{4.332127in}}%
\pgfpathlineto{\pgfqpoint{7.685111in}{4.320663in}}%
\pgfpathlineto{\pgfqpoint{7.688296in}{4.328680in}}%
\pgfpathlineto{\pgfqpoint{7.694667in}{4.319603in}}%
\pgfpathlineto{\pgfqpoint{7.697852in}{4.322662in}}%
\pgfpathlineto{\pgfqpoint{7.701037in}{4.312262in}}%
\pgfpathlineto{\pgfqpoint{7.704222in}{4.323299in}}%
\pgfpathlineto{\pgfqpoint{7.707407in}{4.310885in}}%
\pgfpathlineto{\pgfqpoint{7.710593in}{4.305262in}}%
\pgfpathlineto{\pgfqpoint{7.713778in}{4.297240in}}%
\pgfpathlineto{\pgfqpoint{7.729704in}{4.217347in}}%
\pgfpathlineto{\pgfqpoint{7.732889in}{4.215203in}}%
\pgfpathlineto{\pgfqpoint{7.736074in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{7.739259in}{4.195295in}}%
\pgfpathlineto{\pgfqpoint{7.742444in}{4.188507in}}%
\pgfpathlineto{\pgfqpoint{7.745630in}{4.185259in}}%
\pgfpathlineto{\pgfqpoint{7.748815in}{4.164786in}}%
\pgfpathlineto{\pgfqpoint{7.752000in}{4.157685in}}%
\pgfpathlineto{\pgfqpoint{7.755185in}{4.122455in}}%
\pgfpathlineto{\pgfqpoint{7.758370in}{4.116789in}}%
\pgfpathlineto{\pgfqpoint{7.761556in}{4.056177in}}%
\pgfpathlineto{\pgfqpoint{7.764741in}{4.057501in}}%
\pgfpathlineto{\pgfqpoint{7.777481in}{3.961528in}}%
\pgfpathlineto{\pgfqpoint{7.780667in}{3.964826in}}%
\pgfpathlineto{\pgfqpoint{7.783852in}{3.972383in}}%
\pgfpathlineto{\pgfqpoint{7.787037in}{3.961847in}}%
\pgfpathlineto{\pgfqpoint{7.790222in}{3.958211in}}%
\pgfpathlineto{\pgfqpoint{7.796593in}{3.946544in}}%
\pgfpathlineto{\pgfqpoint{7.799778in}{3.944679in}}%
\pgfpathlineto{\pgfqpoint{7.806148in}{3.937814in}}%
\pgfpathlineto{\pgfqpoint{7.815704in}{3.939310in}}%
\pgfpathlineto{\pgfqpoint{7.818889in}{3.934065in}}%
\pgfpathlineto{\pgfqpoint{7.825259in}{3.900616in}}%
\pgfpathlineto{\pgfqpoint{7.828444in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{7.834815in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{7.838000in}{3.899035in}}%
\pgfpathlineto{\pgfqpoint{7.841185in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{7.844370in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{7.847556in}{3.902130in}}%
\pgfpathlineto{\pgfqpoint{7.850741in}{3.902680in}}%
\pgfpathlineto{\pgfqpoint{7.853926in}{3.905401in}}%
\pgfpathlineto{\pgfqpoint{7.857111in}{3.900422in}}%
\pgfpathlineto{\pgfqpoint{7.860296in}{3.898397in}}%
\pgfpathlineto{\pgfqpoint{7.863481in}{3.901050in}}%
\pgfpathlineto{\pgfqpoint{7.866667in}{3.901346in}}%
\pgfpathlineto{\pgfqpoint{7.873037in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{7.876222in}{3.899556in}}%
\pgfpathlineto{\pgfqpoint{7.879407in}{3.899207in}}%
\pgfpathlineto{\pgfqpoint{7.882593in}{3.903239in}}%
\pgfpathlineto{\pgfqpoint{7.885778in}{3.900106in}}%
\pgfpathlineto{\pgfqpoint{7.888963in}{3.901997in}}%
\pgfpathlineto{\pgfqpoint{7.892148in}{3.897714in}}%
\pgfpathlineto{\pgfqpoint{7.895333in}{3.903362in}}%
\pgfpathlineto{\pgfqpoint{7.898519in}{3.900408in}}%
\pgfpathlineto{\pgfqpoint{7.901704in}{3.899511in}}%
\pgfpathlineto{\pgfqpoint{7.904889in}{3.900137in}}%
\pgfpathlineto{\pgfqpoint{7.908074in}{3.897723in}}%
\pgfpathlineto{\pgfqpoint{7.911259in}{3.897586in}}%
\pgfpathlineto{\pgfqpoint{7.917630in}{3.901407in}}%
\pgfpathlineto{\pgfqpoint{7.920815in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{7.924000in}{3.900580in}}%
\pgfpathlineto{\pgfqpoint{7.927185in}{3.900740in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{3.899165in}}%
\pgfpathlineto{\pgfqpoint{7.933556in}{3.901772in}}%
\pgfpathlineto{\pgfqpoint{7.936741in}{3.901723in}}%
\pgfpathlineto{\pgfqpoint{7.939926in}{3.898959in}}%
\pgfpathlineto{\pgfqpoint{7.943111in}{3.900054in}}%
\pgfpathlineto{\pgfqpoint{7.946296in}{3.902378in}}%
\pgfpathlineto{\pgfqpoint{7.949481in}{3.898687in}}%
\pgfpathlineto{\pgfqpoint{7.952667in}{3.900718in}}%
\pgfpathlineto{\pgfqpoint{7.962222in}{3.898896in}}%
\pgfpathlineto{\pgfqpoint{7.971778in}{3.902071in}}%
\pgfpathlineto{\pgfqpoint{7.974963in}{3.899919in}}%
\pgfpathlineto{\pgfqpoint{7.978148in}{3.901014in}}%
\pgfpathlineto{\pgfqpoint{7.981333in}{3.898363in}}%
\pgfpathlineto{\pgfqpoint{7.984519in}{3.900943in}}%
\pgfpathlineto{\pgfqpoint{7.987704in}{3.901552in}}%
\pgfpathlineto{\pgfqpoint{7.990889in}{3.900124in}}%
\pgfpathlineto{\pgfqpoint{7.994074in}{3.900898in}}%
\pgfpathlineto{\pgfqpoint{7.997259in}{3.899529in}}%
\pgfpathlineto{\pgfqpoint{8.000444in}{3.903201in}}%
\pgfpathlineto{\pgfqpoint{8.003630in}{3.902723in}}%
\pgfpathlineto{\pgfqpoint{8.010000in}{3.898896in}}%
\pgfpathlineto{\pgfqpoint{8.013185in}{3.902506in}}%
\pgfpathlineto{\pgfqpoint{8.019556in}{3.899791in}}%
\pgfpathlineto{\pgfqpoint{8.029111in}{3.900619in}}%
\pgfpathlineto{\pgfqpoint{8.035481in}{3.903299in}}%
\pgfpathlineto{\pgfqpoint{8.041852in}{3.898487in}}%
\pgfpathlineto{\pgfqpoint{8.045037in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{8.048222in}{3.898576in}}%
\pgfpathlineto{\pgfqpoint{8.051407in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{8.054593in}{3.900210in}}%
\pgfpathlineto{\pgfqpoint{8.057778in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{8.060963in}{3.901281in}}%
\pgfpathlineto{\pgfqpoint{8.067333in}{3.897647in}}%
\pgfpathlineto{\pgfqpoint{8.070519in}{3.899833in}}%
\pgfpathlineto{\pgfqpoint{8.073704in}{3.899167in}}%
\pgfpathlineto{\pgfqpoint{8.080074in}{3.903700in}}%
\pgfpathlineto{\pgfqpoint{8.089630in}{3.901729in}}%
\pgfpathlineto{\pgfqpoint{8.092815in}{3.902868in}}%
\pgfpathlineto{\pgfqpoint{8.096000in}{3.901182in}}%
\pgfpathlineto{\pgfqpoint{8.099185in}{3.901885in}}%
\pgfpathlineto{\pgfqpoint{8.102370in}{3.899721in}}%
\pgfpathlineto{\pgfqpoint{8.111926in}{3.916509in}}%
\pgfpathlineto{\pgfqpoint{8.115111in}{3.917232in}}%
\pgfpathlineto{\pgfqpoint{8.118296in}{3.924615in}}%
\pgfpathlineto{\pgfqpoint{8.121481in}{3.921360in}}%
\pgfpathlineto{\pgfqpoint{8.127852in}{3.922763in}}%
\pgfpathlineto{\pgfqpoint{8.131037in}{3.923290in}}%
\pgfpathlineto{\pgfqpoint{8.134222in}{3.925059in}}%
\pgfpathlineto{\pgfqpoint{8.140593in}{3.925274in}}%
\pgfpathlineto{\pgfqpoint{8.150148in}{3.945462in}}%
\pgfpathlineto{\pgfqpoint{8.153333in}{3.970955in}}%
\pgfpathlineto{\pgfqpoint{8.156519in}{4.017755in}}%
\pgfpathlineto{\pgfqpoint{8.159704in}{4.082762in}}%
\pgfpathlineto{\pgfqpoint{8.162889in}{4.108264in}}%
\pgfpathlineto{\pgfqpoint{8.166074in}{4.102367in}}%
\pgfpathlineto{\pgfqpoint{8.169259in}{4.148965in}}%
\pgfpathlineto{\pgfqpoint{8.172444in}{4.143508in}}%
\pgfpathlineto{\pgfqpoint{8.175630in}{4.132236in}}%
\pgfpathlineto{\pgfqpoint{8.178815in}{4.154602in}}%
\pgfpathlineto{\pgfqpoint{8.182000in}{4.167006in}}%
\pgfpathlineto{\pgfqpoint{8.185185in}{4.243034in}}%
\pgfpathlineto{\pgfqpoint{8.188370in}{4.472139in}}%
\pgfpathlineto{\pgfqpoint{8.191556in}{4.564559in}}%
\pgfpathlineto{\pgfqpoint{8.194741in}{4.572829in}}%
\pgfpathlineto{\pgfqpoint{8.201111in}{4.566153in}}%
\pgfpathlineto{\pgfqpoint{8.204296in}{4.568682in}}%
\pgfpathlineto{\pgfqpoint{8.207481in}{4.561289in}}%
\pgfpathlineto{\pgfqpoint{8.210667in}{4.558540in}}%
\pgfpathlineto{\pgfqpoint{8.217037in}{4.566558in}}%
\pgfpathlineto{\pgfqpoint{8.220222in}{4.565521in}}%
\pgfpathlineto{\pgfqpoint{8.226593in}{4.568449in}}%
\pgfpathlineto{\pgfqpoint{8.229778in}{4.571117in}}%
\pgfpathlineto{\pgfqpoint{8.232963in}{4.575908in}}%
\pgfpathlineto{\pgfqpoint{8.236148in}{4.576014in}}%
\pgfpathlineto{\pgfqpoint{8.242519in}{4.570026in}}%
\pgfpathlineto{\pgfqpoint{8.245704in}{4.574191in}}%
\pgfpathlineto{\pgfqpoint{8.248889in}{4.570101in}}%
\pgfpathlineto{\pgfqpoint{8.252074in}{4.575872in}}%
\pgfpathlineto{\pgfqpoint{8.258444in}{4.571041in}}%
\pgfpathlineto{\pgfqpoint{8.264815in}{4.573480in}}%
\pgfpathlineto{\pgfqpoint{8.268000in}{4.571616in}}%
\pgfpathlineto{\pgfqpoint{8.271185in}{4.575538in}}%
\pgfpathlineto{\pgfqpoint{8.274370in}{4.585764in}}%
\pgfpathlineto{\pgfqpoint{8.277556in}{4.585326in}}%
\pgfpathlineto{\pgfqpoint{8.283926in}{4.502778in}}%
\pgfpathlineto{\pgfqpoint{8.287111in}{4.500343in}}%
\pgfpathlineto{\pgfqpoint{8.290296in}{4.503297in}}%
\pgfpathlineto{\pgfqpoint{8.293481in}{4.541441in}}%
\pgfpathlineto{\pgfqpoint{8.296667in}{4.500255in}}%
\pgfpathlineto{\pgfqpoint{8.299852in}{4.507850in}}%
\pgfpathlineto{\pgfqpoint{8.306222in}{4.530905in}}%
\pgfpathlineto{\pgfqpoint{8.309407in}{4.536255in}}%
\pgfpathlineto{\pgfqpoint{8.312593in}{4.551776in}}%
\pgfpathlineto{\pgfqpoint{8.315778in}{4.578795in}}%
\pgfpathlineto{\pgfqpoint{8.318963in}{4.570820in}}%
\pgfpathlineto{\pgfqpoint{8.322148in}{4.582638in}}%
\pgfpathlineto{\pgfqpoint{8.325333in}{4.580568in}}%
\pgfpathlineto{\pgfqpoint{8.328519in}{4.586257in}}%
\pgfpathlineto{\pgfqpoint{8.331704in}{4.589649in}}%
\pgfpathlineto{\pgfqpoint{8.334889in}{4.587285in}}%
\pgfpathlineto{\pgfqpoint{8.338074in}{4.587495in}}%
\pgfpathlineto{\pgfqpoint{8.341259in}{4.585104in}}%
\pgfpathlineto{\pgfqpoint{8.347630in}{4.586515in}}%
\pgfpathlineto{\pgfqpoint{8.350815in}{4.560617in}}%
\pgfpathlineto{\pgfqpoint{8.354000in}{4.574143in}}%
\pgfpathlineto{\pgfqpoint{8.357185in}{4.593003in}}%
\pgfpathlineto{\pgfqpoint{8.360370in}{4.577873in}}%
\pgfpathlineto{\pgfqpoint{8.366741in}{4.460552in}}%
\pgfpathlineto{\pgfqpoint{8.369926in}{4.435205in}}%
\pgfpathlineto{\pgfqpoint{8.373111in}{4.441673in}}%
\pgfpathlineto{\pgfqpoint{8.376296in}{4.464564in}}%
\pgfpathlineto{\pgfqpoint{8.379481in}{4.507475in}}%
\pgfpathlineto{\pgfqpoint{8.382667in}{4.416921in}}%
\pgfpathlineto{\pgfqpoint{8.385852in}{4.400112in}}%
\pgfpathlineto{\pgfqpoint{8.389037in}{4.431791in}}%
\pgfpathlineto{\pgfqpoint{8.392222in}{4.485784in}}%
\pgfpathlineto{\pgfqpoint{8.398593in}{4.558678in}}%
\pgfpathlineto{\pgfqpoint{8.401778in}{4.530598in}}%
\pgfpathlineto{\pgfqpoint{8.408148in}{4.374708in}}%
\pgfpathlineto{\pgfqpoint{8.411333in}{4.365366in}}%
\pgfpathlineto{\pgfqpoint{8.414519in}{4.389505in}}%
\pgfpathlineto{\pgfqpoint{8.417704in}{4.430126in}}%
\pgfpathlineto{\pgfqpoint{8.420889in}{4.420100in}}%
\pgfpathlineto{\pgfqpoint{8.424074in}{4.397841in}}%
\pgfpathlineto{\pgfqpoint{8.427259in}{4.427526in}}%
\pgfpathlineto{\pgfqpoint{8.430444in}{4.411263in}}%
\pgfpathlineto{\pgfqpoint{8.433630in}{4.421306in}}%
\pgfpathlineto{\pgfqpoint{8.436815in}{4.390311in}}%
\pgfpathlineto{\pgfqpoint{8.440000in}{4.379638in}}%
\pgfpathlineto{\pgfqpoint{8.443185in}{4.375215in}}%
\pgfpathlineto{\pgfqpoint{8.446370in}{4.379203in}}%
\pgfpathlineto{\pgfqpoint{8.449556in}{4.387510in}}%
\pgfpathlineto{\pgfqpoint{8.452741in}{4.399917in}}%
\pgfpathlineto{\pgfqpoint{8.462296in}{4.575199in}}%
\pgfpathlineto{\pgfqpoint{8.465481in}{4.568591in}}%
\pgfpathlineto{\pgfqpoint{8.468667in}{4.556120in}}%
\pgfpathlineto{\pgfqpoint{8.471852in}{4.512702in}}%
\pgfpathlineto{\pgfqpoint{8.475037in}{4.485129in}}%
\pgfpathlineto{\pgfqpoint{8.478222in}{4.473628in}}%
\pgfpathlineto{\pgfqpoint{8.487778in}{4.481753in}}%
\pgfpathlineto{\pgfqpoint{8.490963in}{4.482383in}}%
\pgfpathlineto{\pgfqpoint{8.497333in}{4.489262in}}%
\pgfpathlineto{\pgfqpoint{8.503704in}{4.480277in}}%
\pgfpathlineto{\pgfqpoint{8.506889in}{4.464844in}}%
\pgfpathlineto{\pgfqpoint{8.516444in}{4.437505in}}%
\pgfpathlineto{\pgfqpoint{8.519630in}{4.423450in}}%
\pgfpathlineto{\pgfqpoint{8.522815in}{4.415878in}}%
\pgfpathlineto{\pgfqpoint{8.532370in}{4.415530in}}%
\pgfpathlineto{\pgfqpoint{8.538741in}{4.400079in}}%
\pgfpathlineto{\pgfqpoint{8.541926in}{4.385195in}}%
\pgfpathlineto{\pgfqpoint{8.551481in}{4.364668in}}%
\pgfpathlineto{\pgfqpoint{8.567407in}{4.307662in}}%
\pgfpathlineto{\pgfqpoint{8.573778in}{4.299735in}}%
\pgfpathlineto{\pgfqpoint{8.576963in}{4.304098in}}%
\pgfpathlineto{\pgfqpoint{8.580148in}{4.304290in}}%
\pgfpathlineto{\pgfqpoint{8.583333in}{4.297390in}}%
\pgfpathlineto{\pgfqpoint{8.586519in}{4.296906in}}%
\pgfpathlineto{\pgfqpoint{8.589704in}{4.286287in}}%
\pgfpathlineto{\pgfqpoint{8.592889in}{4.285240in}}%
\pgfpathlineto{\pgfqpoint{8.596074in}{4.282958in}}%
\pgfpathlineto{\pgfqpoint{8.599259in}{4.277014in}}%
\pgfpathlineto{\pgfqpoint{8.602444in}{4.275527in}}%
\pgfpathlineto{\pgfqpoint{8.605630in}{4.277260in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{4.273560in}}%
\pgfpathlineto{\pgfqpoint{8.618370in}{4.258851in}}%
\pgfpathlineto{\pgfqpoint{8.621556in}{4.254457in}}%
\pgfpathlineto{\pgfqpoint{8.624741in}{4.252392in}}%
\pgfpathlineto{\pgfqpoint{8.627926in}{4.248678in}}%
\pgfpathlineto{\pgfqpoint{8.631111in}{4.251437in}}%
\pgfpathlineto{\pgfqpoint{8.634296in}{4.255784in}}%
\pgfpathlineto{\pgfqpoint{8.637481in}{4.258221in}}%
\pgfpathlineto{\pgfqpoint{8.640667in}{4.252451in}}%
\pgfpathlineto{\pgfqpoint{8.643852in}{4.256781in}}%
\pgfpathlineto{\pgfqpoint{8.647037in}{4.254617in}}%
\pgfpathlineto{\pgfqpoint{8.650222in}{4.250157in}}%
\pgfpathlineto{\pgfqpoint{8.656593in}{4.256580in}}%
\pgfpathlineto{\pgfqpoint{8.662963in}{4.254329in}}%
\pgfpathlineto{\pgfqpoint{8.666148in}{4.254552in}}%
\pgfpathlineto{\pgfqpoint{8.669333in}{4.255910in}}%
\pgfpathlineto{\pgfqpoint{8.672519in}{4.248281in}}%
\pgfpathlineto{\pgfqpoint{8.675704in}{4.244450in}}%
\pgfpathlineto{\pgfqpoint{8.678889in}{4.234210in}}%
\pgfpathlineto{\pgfqpoint{8.682074in}{4.236082in}}%
\pgfpathlineto{\pgfqpoint{8.685259in}{4.242764in}}%
\pgfpathlineto{\pgfqpoint{8.694815in}{4.248290in}}%
\pgfpathlineto{\pgfqpoint{8.698000in}{4.256387in}}%
\pgfpathlineto{\pgfqpoint{8.704370in}{4.249448in}}%
\pgfpathlineto{\pgfqpoint{8.707556in}{4.244481in}}%
\pgfpathlineto{\pgfqpoint{8.710741in}{4.243517in}}%
\pgfpathlineto{\pgfqpoint{8.713926in}{4.254113in}}%
\pgfpathlineto{\pgfqpoint{8.720296in}{4.251514in}}%
\pgfpathlineto{\pgfqpoint{8.723481in}{4.258469in}}%
\pgfpathlineto{\pgfqpoint{8.726667in}{4.241917in}}%
\pgfpathlineto{\pgfqpoint{8.729852in}{4.236255in}}%
\pgfpathlineto{\pgfqpoint{8.733037in}{4.236659in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{4.241779in}}%
\pgfpathlineto{\pgfqpoint{8.742593in}{4.237763in}}%
\pgfpathlineto{\pgfqpoint{8.745778in}{4.238325in}}%
\pgfpathlineto{\pgfqpoint{8.748963in}{4.232564in}}%
\pgfpathlineto{\pgfqpoint{8.755333in}{4.240065in}}%
\pgfpathlineto{\pgfqpoint{8.758519in}{4.247356in}}%
\pgfpathlineto{\pgfqpoint{8.761704in}{4.243143in}}%
\pgfpathlineto{\pgfqpoint{8.764889in}{4.243124in}}%
\pgfpathlineto{\pgfqpoint{8.768074in}{4.239182in}}%
\pgfpathlineto{\pgfqpoint{8.771259in}{4.237398in}}%
\pgfpathlineto{\pgfqpoint{8.774444in}{4.233735in}}%
\pgfpathlineto{\pgfqpoint{8.777630in}{4.239631in}}%
\pgfpathlineto{\pgfqpoint{8.780815in}{4.241332in}}%
\pgfpathlineto{\pgfqpoint{8.784000in}{4.245816in}}%
\pgfpathlineto{\pgfqpoint{8.787185in}{4.253118in}}%
\pgfpathlineto{\pgfqpoint{8.790370in}{4.257397in}}%
\pgfpathlineto{\pgfqpoint{8.793556in}{4.244323in}}%
\pgfpathlineto{\pgfqpoint{8.796741in}{4.257601in}}%
\pgfpathlineto{\pgfqpoint{8.803111in}{4.249559in}}%
\pgfpathlineto{\pgfqpoint{8.806296in}{4.248793in}}%
\pgfpathlineto{\pgfqpoint{8.809481in}{4.254498in}}%
\pgfpathlineto{\pgfqpoint{8.812667in}{4.256999in}}%
\pgfpathlineto{\pgfqpoint{8.815852in}{4.245018in}}%
\pgfpathlineto{\pgfqpoint{8.819037in}{4.249594in}}%
\pgfpathlineto{\pgfqpoint{8.825407in}{4.266093in}}%
\pgfpathlineto{\pgfqpoint{8.828593in}{4.256623in}}%
\pgfpathlineto{\pgfqpoint{8.834963in}{4.253725in}}%
\pgfpathlineto{\pgfqpoint{8.838148in}{4.257126in}}%
\pgfpathlineto{\pgfqpoint{8.841333in}{4.268182in}}%
\pgfpathlineto{\pgfqpoint{8.844519in}{4.268313in}}%
\pgfpathlineto{\pgfqpoint{8.847704in}{4.281851in}}%
\pgfpathlineto{\pgfqpoint{8.850889in}{4.289912in}}%
\pgfpathlineto{\pgfqpoint{8.854074in}{4.280295in}}%
\pgfpathlineto{\pgfqpoint{8.860444in}{4.269939in}}%
\pgfpathlineto{\pgfqpoint{8.863630in}{4.287939in}}%
\pgfpathlineto{\pgfqpoint{8.866815in}{4.297760in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{4.289749in}}%
\pgfpathlineto{\pgfqpoint{8.873185in}{4.291664in}}%
\pgfpathlineto{\pgfqpoint{8.876370in}{4.285829in}}%
\pgfpathlineto{\pgfqpoint{8.879556in}{4.282556in}}%
\pgfpathlineto{\pgfqpoint{8.885926in}{4.252194in}}%
\pgfpathlineto{\pgfqpoint{8.889111in}{4.271554in}}%
\pgfpathlineto{\pgfqpoint{8.892296in}{4.271247in}}%
\pgfpathlineto{\pgfqpoint{8.895481in}{4.280600in}}%
\pgfpathlineto{\pgfqpoint{8.898667in}{4.283555in}}%
\pgfpathlineto{\pgfqpoint{8.901852in}{4.290433in}}%
\pgfpathlineto{\pgfqpoint{8.905037in}{4.287664in}}%
\pgfpathlineto{\pgfqpoint{8.908222in}{4.291196in}}%
\pgfpathlineto{\pgfqpoint{8.911407in}{4.298568in}}%
\pgfpathlineto{\pgfqpoint{8.914593in}{4.300286in}}%
\pgfpathlineto{\pgfqpoint{8.917778in}{4.303698in}}%
\pgfpathlineto{\pgfqpoint{8.920963in}{4.304581in}}%
\pgfpathlineto{\pgfqpoint{8.924148in}{4.318431in}}%
\pgfpathlineto{\pgfqpoint{8.927333in}{4.309923in}}%
\pgfpathlineto{\pgfqpoint{8.930519in}{4.306189in}}%
\pgfpathlineto{\pgfqpoint{8.933704in}{4.372629in}}%
\pgfpathlineto{\pgfqpoint{8.936889in}{4.350063in}}%
\pgfpathlineto{\pgfqpoint{8.940074in}{4.363800in}}%
\pgfpathlineto{\pgfqpoint{8.943259in}{4.371656in}}%
\pgfpathlineto{\pgfqpoint{8.946444in}{4.356943in}}%
\pgfpathlineto{\pgfqpoint{8.949630in}{4.361600in}}%
\pgfpathlineto{\pgfqpoint{8.952815in}{4.383324in}}%
\pgfpathlineto{\pgfqpoint{8.956000in}{4.384467in}}%
\pgfpathlineto{\pgfqpoint{8.959185in}{4.399815in}}%
\pgfpathlineto{\pgfqpoint{8.962370in}{4.392465in}}%
\pgfpathlineto{\pgfqpoint{8.965556in}{4.391865in}}%
\pgfpathlineto{\pgfqpoint{8.968741in}{4.402342in}}%
\pgfpathlineto{\pgfqpoint{8.971926in}{4.405317in}}%
\pgfpathlineto{\pgfqpoint{8.978296in}{4.423743in}}%
\pgfpathlineto{\pgfqpoint{8.981481in}{4.440045in}}%
\pgfpathlineto{\pgfqpoint{8.984667in}{4.447004in}}%
\pgfpathlineto{\pgfqpoint{8.987852in}{4.459492in}}%
\pgfpathlineto{\pgfqpoint{8.994222in}{4.447277in}}%
\pgfpathlineto{\pgfqpoint{9.000593in}{4.461546in}}%
\pgfpathlineto{\pgfqpoint{9.006963in}{4.478521in}}%
\pgfpathlineto{\pgfqpoint{9.010148in}{4.480563in}}%
\pgfpathlineto{\pgfqpoint{9.013333in}{4.486606in}}%
\pgfpathlineto{\pgfqpoint{9.016519in}{4.495858in}}%
\pgfpathlineto{\pgfqpoint{9.019704in}{4.495990in}}%
\pgfpathlineto{\pgfqpoint{9.022889in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{9.026074in}{4.488974in}}%
\pgfpathlineto{\pgfqpoint{9.029259in}{4.493421in}}%
\pgfpathlineto{\pgfqpoint{9.032444in}{4.490287in}}%
\pgfpathlineto{\pgfqpoint{9.035630in}{4.495588in}}%
\pgfpathlineto{\pgfqpoint{9.038815in}{4.498168in}}%
\pgfpathlineto{\pgfqpoint{9.042000in}{4.506279in}}%
\pgfpathlineto{\pgfqpoint{9.045185in}{4.497632in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{4.500147in}}%
\pgfpathlineto{\pgfqpoint{9.051556in}{4.504604in}}%
\pgfpathlineto{\pgfqpoint{9.054741in}{4.514463in}}%
\pgfpathlineto{\pgfqpoint{9.064296in}{4.489420in}}%
\pgfpathlineto{\pgfqpoint{9.070667in}{4.498830in}}%
\pgfpathlineto{\pgfqpoint{9.073852in}{4.501774in}}%
\pgfpathlineto{\pgfqpoint{9.077037in}{4.501323in}}%
\pgfpathlineto{\pgfqpoint{9.080222in}{4.505935in}}%
\pgfpathlineto{\pgfqpoint{9.086593in}{4.495493in}}%
\pgfpathlineto{\pgfqpoint{9.092963in}{4.475764in}}%
\pgfpathlineto{\pgfqpoint{9.096148in}{4.473398in}}%
\pgfpathlineto{\pgfqpoint{9.099333in}{4.476033in}}%
\pgfpathlineto{\pgfqpoint{9.105704in}{4.484620in}}%
\pgfpathlineto{\pgfqpoint{9.115259in}{4.443385in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{4.436501in}}%
\pgfpathlineto{\pgfqpoint{9.121630in}{4.434429in}}%
\pgfpathlineto{\pgfqpoint{9.124815in}{4.428246in}}%
\pgfpathlineto{\pgfqpoint{9.128000in}{4.430560in}}%
\pgfpathlineto{\pgfqpoint{9.134370in}{4.393330in}}%
\pgfpathlineto{\pgfqpoint{9.137556in}{4.390128in}}%
\pgfpathlineto{\pgfqpoint{9.143926in}{4.357963in}}%
\pgfpathlineto{\pgfqpoint{9.147111in}{4.359695in}}%
\pgfpathlineto{\pgfqpoint{9.159852in}{4.314584in}}%
\pgfpathlineto{\pgfqpoint{9.163037in}{4.273643in}}%
\pgfpathlineto{\pgfqpoint{9.166222in}{4.259811in}}%
\pgfpathlineto{\pgfqpoint{9.169407in}{4.257629in}}%
\pgfpathlineto{\pgfqpoint{9.175778in}{4.225815in}}%
\pgfpathlineto{\pgfqpoint{9.178963in}{4.222271in}}%
\pgfpathlineto{\pgfqpoint{9.182148in}{4.214499in}}%
\pgfpathlineto{\pgfqpoint{9.185333in}{4.198814in}}%
\pgfpathlineto{\pgfqpoint{9.191704in}{4.180409in}}%
\pgfpathlineto{\pgfqpoint{9.204444in}{4.110220in}}%
\pgfpathlineto{\pgfqpoint{9.210815in}{4.059489in}}%
\pgfpathlineto{\pgfqpoint{9.214000in}{4.023842in}}%
\pgfpathlineto{\pgfqpoint{9.217185in}{4.024446in}}%
\pgfpathlineto{\pgfqpoint{9.220370in}{4.028555in}}%
\pgfpathlineto{\pgfqpoint{9.223556in}{4.045750in}}%
\pgfpathlineto{\pgfqpoint{9.226741in}{4.047168in}}%
\pgfpathlineto{\pgfqpoint{9.229926in}{4.035991in}}%
\pgfpathlineto{\pgfqpoint{9.239481in}{3.983842in}}%
\pgfpathlineto{\pgfqpoint{9.245852in}{3.975407in}}%
\pgfpathlineto{\pgfqpoint{9.252222in}{3.988703in}}%
\pgfpathlineto{\pgfqpoint{9.255407in}{3.987793in}}%
\pgfpathlineto{\pgfqpoint{9.258593in}{3.989546in}}%
\pgfpathlineto{\pgfqpoint{9.264963in}{3.977080in}}%
\pgfpathlineto{\pgfqpoint{9.268148in}{3.968786in}}%
\pgfpathlineto{\pgfqpoint{9.271333in}{3.966512in}}%
\pgfpathlineto{\pgfqpoint{9.277704in}{3.965259in}}%
\pgfpathlineto{\pgfqpoint{9.280889in}{3.964027in}}%
\pgfpathlineto{\pgfqpoint{9.284074in}{3.964869in}}%
\pgfpathlineto{\pgfqpoint{9.290444in}{3.942037in}}%
\pgfpathlineto{\pgfqpoint{9.293630in}{3.932767in}}%
\pgfpathlineto{\pgfqpoint{9.296815in}{3.929732in}}%
\pgfpathlineto{\pgfqpoint{9.296815in}{3.929732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.897555in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986667in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.897555in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.327778in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.897555in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.302444in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{4.302444in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.897555in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.497037in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{6.497037in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.897555in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.685111in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{7.685111in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.897555in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.169259in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{8.169259in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.300000in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{3.897555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{3.867482in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.867482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{2.865037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=2.812275in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{3.240954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=3.188192in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{3.616870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=3.564109in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422222in,y=3.366259in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.865037in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.922578in}}%
\pgfpathlineto{\pgfqpoint{0.703185in}{2.937453in}}%
\pgfpathlineto{\pgfqpoint{0.706370in}{2.941493in}}%
\pgfpathlineto{\pgfqpoint{0.709556in}{2.940728in}}%
\pgfpathlineto{\pgfqpoint{0.715926in}{2.935476in}}%
\pgfpathlineto{\pgfqpoint{0.725481in}{2.921066in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{2.884783in}}%
\pgfpathlineto{\pgfqpoint{0.757333in}{2.873716in}}%
\pgfpathlineto{\pgfqpoint{0.760519in}{2.871691in}}%
\pgfpathlineto{\pgfqpoint{0.763704in}{2.868036in}}%
\pgfpathlineto{\pgfqpoint{0.770074in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{0.970741in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{0.973926in}{2.920097in}}%
\pgfpathlineto{\pgfqpoint{0.977111in}{2.898073in}}%
\pgfpathlineto{\pgfqpoint{0.980296in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{0.989852in}{2.875121in}}%
\pgfpathlineto{\pgfqpoint{0.993037in}{2.868232in}}%
\pgfpathlineto{\pgfqpoint{0.996222in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{0.999407in}{2.875930in}}%
\pgfpathlineto{\pgfqpoint{1.002593in}{2.883694in}}%
\pgfpathlineto{\pgfqpoint{1.005778in}{2.872590in}}%
\pgfpathlineto{\pgfqpoint{1.008963in}{2.871422in}}%
\pgfpathlineto{\pgfqpoint{1.015333in}{2.973053in}}%
\pgfpathlineto{\pgfqpoint{1.018519in}{2.981870in}}%
\pgfpathlineto{\pgfqpoint{1.021704in}{3.029288in}}%
\pgfpathlineto{\pgfqpoint{1.024889in}{3.049390in}}%
\pgfpathlineto{\pgfqpoint{1.034444in}{3.130786in}}%
\pgfpathlineto{\pgfqpoint{1.037630in}{3.142644in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{3.196079in}}%
\pgfpathlineto{\pgfqpoint{1.056741in}{3.281533in}}%
\pgfpathlineto{\pgfqpoint{1.063111in}{3.308742in}}%
\pgfpathlineto{\pgfqpoint{1.075852in}{3.340403in}}%
\pgfpathlineto{\pgfqpoint{1.082222in}{3.354603in}}%
\pgfpathlineto{\pgfqpoint{1.114074in}{3.433890in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{3.507144in}}%
\pgfpathlineto{\pgfqpoint{1.165037in}{3.530329in}}%
\pgfpathlineto{\pgfqpoint{1.177778in}{3.560336in}}%
\pgfpathlineto{\pgfqpoint{1.209630in}{3.662482in}}%
\pgfpathlineto{\pgfqpoint{1.216000in}{3.678036in}}%
\pgfpathlineto{\pgfqpoint{1.222370in}{3.689780in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{3.698378in}}%
\pgfpathlineto{\pgfqpoint{1.244667in}{3.713855in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{3.718719in}}%
\pgfpathlineto{\pgfqpoint{1.266963in}{3.719599in}}%
\pgfpathlineto{\pgfqpoint{1.273333in}{3.723206in}}%
\pgfpathlineto{\pgfqpoint{1.276519in}{3.723676in}}%
\pgfpathlineto{\pgfqpoint{1.279704in}{3.725512in}}%
\pgfpathlineto{\pgfqpoint{1.286074in}{3.731523in}}%
\pgfpathlineto{\pgfqpoint{1.292444in}{3.736329in}}%
\pgfpathlineto{\pgfqpoint{1.298815in}{3.740789in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{3.740062in}}%
\pgfpathlineto{\pgfqpoint{1.314741in}{3.737814in}}%
\pgfpathlineto{\pgfqpoint{1.321111in}{3.729560in}}%
\pgfpathlineto{\pgfqpoint{1.327481in}{3.723869in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{3.721794in}}%
\pgfpathlineto{\pgfqpoint{1.343407in}{3.724336in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{3.725245in}}%
\pgfpathlineto{\pgfqpoint{1.356148in}{3.724354in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{3.721384in}}%
\pgfpathlineto{\pgfqpoint{1.381630in}{3.720798in}}%
\pgfpathlineto{\pgfqpoint{1.384815in}{3.717700in}}%
\pgfpathlineto{\pgfqpoint{1.394370in}{3.700228in}}%
\pgfpathlineto{\pgfqpoint{1.407111in}{3.670887in}}%
\pgfpathlineto{\pgfqpoint{1.413481in}{3.663872in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{3.661224in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{3.646611in}}%
\pgfpathlineto{\pgfqpoint{1.438963in}{3.621965in}}%
\pgfpathlineto{\pgfqpoint{1.454889in}{3.580696in}}%
\pgfpathlineto{\pgfqpoint{1.467630in}{3.537486in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{3.499462in}}%
\pgfpathlineto{\pgfqpoint{1.489926in}{3.450709in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{3.393318in}}%
\pgfpathlineto{\pgfqpoint{1.512222in}{3.358619in}}%
\pgfpathlineto{\pgfqpoint{1.524963in}{3.316769in}}%
\pgfpathlineto{\pgfqpoint{1.531333in}{3.287506in}}%
\pgfpathlineto{\pgfqpoint{1.540889in}{3.258159in}}%
\pgfpathlineto{\pgfqpoint{1.547259in}{3.244355in}}%
\pgfpathlineto{\pgfqpoint{1.553630in}{3.235516in}}%
\pgfpathlineto{\pgfqpoint{1.563185in}{3.225291in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{3.223159in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{3.225787in}}%
\pgfpathlineto{\pgfqpoint{1.582296in}{3.225606in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{3.223632in}}%
\pgfpathlineto{\pgfqpoint{1.591852in}{3.215353in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{3.212988in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{3.219978in}}%
\pgfpathlineto{\pgfqpoint{1.601407in}{3.207871in}}%
\pgfpathlineto{\pgfqpoint{1.604593in}{3.201744in}}%
\pgfpathlineto{\pgfqpoint{1.607778in}{3.198945in}}%
\pgfpathlineto{\pgfqpoint{1.610963in}{3.209764in}}%
\pgfpathlineto{\pgfqpoint{1.614148in}{3.210886in}}%
\pgfpathlineto{\pgfqpoint{1.620519in}{3.201892in}}%
\pgfpathlineto{\pgfqpoint{1.633259in}{3.194400in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{3.190969in}}%
\pgfpathlineto{\pgfqpoint{1.639630in}{3.189814in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{3.191384in}}%
\pgfpathlineto{\pgfqpoint{1.671481in}{3.181482in}}%
\pgfpathlineto{\pgfqpoint{1.677852in}{3.185362in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{3.189026in}}%
\pgfpathlineto{\pgfqpoint{1.687407in}{3.188133in}}%
\pgfpathlineto{\pgfqpoint{1.693778in}{3.190964in}}%
\pgfpathlineto{\pgfqpoint{1.696963in}{3.190784in}}%
\pgfpathlineto{\pgfqpoint{1.709704in}{3.197322in}}%
\pgfpathlineto{\pgfqpoint{1.712889in}{3.196743in}}%
\pgfpathlineto{\pgfqpoint{1.719259in}{3.185654in}}%
\pgfpathlineto{\pgfqpoint{1.725630in}{3.186653in}}%
\pgfpathlineto{\pgfqpoint{1.728815in}{3.189410in}}%
\pgfpathlineto{\pgfqpoint{1.735185in}{3.200961in}}%
\pgfpathlineto{\pgfqpoint{1.741556in}{3.198384in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{3.203136in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{3.201257in}}%
\pgfpathlineto{\pgfqpoint{1.770222in}{3.207290in}}%
\pgfpathlineto{\pgfqpoint{1.773407in}{3.203707in}}%
\pgfpathlineto{\pgfqpoint{1.779778in}{3.204107in}}%
\pgfpathlineto{\pgfqpoint{1.782963in}{3.206182in}}%
\pgfpathlineto{\pgfqpoint{1.786148in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{1.789333in}{3.208479in}}%
\pgfpathlineto{\pgfqpoint{1.792519in}{3.215007in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{3.214238in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{3.219997in}}%
\pgfpathlineto{\pgfqpoint{1.805259in}{3.225830in}}%
\pgfpathlineto{\pgfqpoint{1.808444in}{3.224677in}}%
\pgfpathlineto{\pgfqpoint{1.811630in}{3.222134in}}%
\pgfpathlineto{\pgfqpoint{1.818000in}{3.222389in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{3.228355in}}%
\pgfpathlineto{\pgfqpoint{1.824370in}{3.229249in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{3.231520in}}%
\pgfpathlineto{\pgfqpoint{1.830741in}{3.224840in}}%
\pgfpathlineto{\pgfqpoint{1.840296in}{3.239178in}}%
\pgfpathlineto{\pgfqpoint{1.843481in}{3.246747in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{3.249069in}}%
\pgfpathlineto{\pgfqpoint{1.865778in}{3.274763in}}%
\pgfpathlineto{\pgfqpoint{1.872148in}{3.288080in}}%
\pgfpathlineto{\pgfqpoint{1.884889in}{3.314292in}}%
\pgfpathlineto{\pgfqpoint{1.891259in}{3.325904in}}%
\pgfpathlineto{\pgfqpoint{1.897630in}{3.331667in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{3.334499in}}%
\pgfpathlineto{\pgfqpoint{1.919926in}{3.333513in}}%
\pgfpathlineto{\pgfqpoint{1.926296in}{3.332265in}}%
\pgfpathlineto{\pgfqpoint{1.932667in}{3.328479in}}%
\pgfpathlineto{\pgfqpoint{1.942222in}{3.317413in}}%
\pgfpathlineto{\pgfqpoint{1.951778in}{3.300612in}}%
\pgfpathlineto{\pgfqpoint{1.977259in}{3.255203in}}%
\pgfpathlineto{\pgfqpoint{1.983630in}{3.248275in}}%
\pgfpathlineto{\pgfqpoint{1.986815in}{3.246275in}}%
\pgfpathlineto{\pgfqpoint{1.993185in}{3.237834in}}%
\pgfpathlineto{\pgfqpoint{2.002741in}{3.221138in}}%
\pgfpathlineto{\pgfqpoint{2.009111in}{3.214197in}}%
\pgfpathlineto{\pgfqpoint{2.025037in}{3.185763in}}%
\pgfpathlineto{\pgfqpoint{2.031407in}{3.179501in}}%
\pgfpathlineto{\pgfqpoint{2.040963in}{3.172034in}}%
\pgfpathlineto{\pgfqpoint{2.056889in}{3.178023in}}%
\pgfpathlineto{\pgfqpoint{2.060074in}{3.179906in}}%
\pgfpathlineto{\pgfqpoint{2.069630in}{3.190581in}}%
\pgfpathlineto{\pgfqpoint{2.095111in}{3.205598in}}%
\pgfpathlineto{\pgfqpoint{2.114222in}{3.207930in}}%
\pgfpathlineto{\pgfqpoint{2.120593in}{3.215406in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{3.231301in}}%
\pgfpathlineto{\pgfqpoint{2.158815in}{3.252729in}}%
\pgfpathlineto{\pgfqpoint{2.162000in}{3.251563in}}%
\pgfpathlineto{\pgfqpoint{2.168370in}{3.246081in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.250319in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{3.276633in}}%
\pgfpathlineto{\pgfqpoint{2.187481in}{3.275746in}}%
\pgfpathlineto{\pgfqpoint{2.197037in}{3.280063in}}%
\pgfpathlineto{\pgfqpoint{2.200222in}{3.276773in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{3.281596in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{3.289306in}}%
\pgfpathlineto{\pgfqpoint{2.219333in}{3.300003in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{3.301516in}}%
\pgfpathlineto{\pgfqpoint{2.225704in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{2.238444in}{3.347382in}}%
\pgfpathlineto{\pgfqpoint{2.241630in}{3.353101in}}%
\pgfpathlineto{\pgfqpoint{2.244815in}{3.355021in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{3.361649in}}%
\pgfpathlineto{\pgfqpoint{2.260741in}{3.372887in}}%
\pgfpathlineto{\pgfqpoint{2.273481in}{3.403937in}}%
\pgfpathlineto{\pgfqpoint{2.279852in}{3.417447in}}%
\pgfpathlineto{\pgfqpoint{2.292593in}{3.450676in}}%
\pgfpathlineto{\pgfqpoint{2.298963in}{3.463318in}}%
\pgfpathlineto{\pgfqpoint{2.302148in}{3.467029in}}%
\pgfpathlineto{\pgfqpoint{2.311704in}{3.486808in}}%
\pgfpathlineto{\pgfqpoint{2.324444in}{3.519784in}}%
\pgfpathlineto{\pgfqpoint{2.330815in}{3.532554in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{3.536056in}}%
\pgfpathlineto{\pgfqpoint{2.340370in}{3.539456in}}%
\pgfpathlineto{\pgfqpoint{2.346741in}{3.547036in}}%
\pgfpathlineto{\pgfqpoint{2.362667in}{3.574454in}}%
\pgfpathlineto{\pgfqpoint{2.378593in}{3.587182in}}%
\pgfpathlineto{\pgfqpoint{2.384963in}{3.585134in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{3.582831in}}%
\pgfpathlineto{\pgfqpoint{2.407259in}{3.557857in}}%
\pgfpathlineto{\pgfqpoint{2.416815in}{3.551077in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.544712in}}%
\pgfpathlineto{\pgfqpoint{2.426370in}{3.524542in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{3.503644in}}%
\pgfpathlineto{\pgfqpoint{2.439111in}{3.486968in}}%
\pgfpathlineto{\pgfqpoint{2.455037in}{3.433974in}}%
\pgfpathlineto{\pgfqpoint{2.467778in}{3.386976in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{3.353092in}}%
\pgfpathlineto{\pgfqpoint{2.483704in}{3.336810in}}%
\pgfpathlineto{\pgfqpoint{2.496444in}{3.315085in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{3.299942in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.276561in}}%
\pgfpathlineto{\pgfqpoint{2.521926in}{3.258480in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{3.233487in}}%
\pgfpathlineto{\pgfqpoint{2.541037in}{3.222279in}}%
\pgfpathlineto{\pgfqpoint{2.560148in}{3.200893in}}%
\pgfpathlineto{\pgfqpoint{2.569704in}{3.193960in}}%
\pgfpathlineto{\pgfqpoint{2.588815in}{3.197587in}}%
\pgfpathlineto{\pgfqpoint{2.592000in}{3.200491in}}%
\pgfpathlineto{\pgfqpoint{2.595185in}{3.204930in}}%
\pgfpathlineto{\pgfqpoint{2.598370in}{3.207168in}}%
\pgfpathlineto{\pgfqpoint{2.601556in}{3.205010in}}%
\pgfpathlineto{\pgfqpoint{2.607926in}{3.205315in}}%
\pgfpathlineto{\pgfqpoint{2.614296in}{3.194734in}}%
\pgfpathlineto{\pgfqpoint{2.617481in}{3.194737in}}%
\pgfpathlineto{\pgfqpoint{2.620667in}{3.191889in}}%
\pgfpathlineto{\pgfqpoint{2.623852in}{3.191677in}}%
\pgfpathlineto{\pgfqpoint{2.627037in}{3.194146in}}%
\pgfpathlineto{\pgfqpoint{2.630222in}{3.191627in}}%
\pgfpathlineto{\pgfqpoint{2.633407in}{3.184012in}}%
\pgfpathlineto{\pgfqpoint{2.636593in}{3.187071in}}%
\pgfpathlineto{\pgfqpoint{2.646148in}{3.182689in}}%
\pgfpathlineto{\pgfqpoint{2.652519in}{3.179555in}}%
\pgfpathlineto{\pgfqpoint{2.662074in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{2.665259in}{3.195510in}}%
\pgfpathlineto{\pgfqpoint{2.668444in}{3.194809in}}%
\pgfpathlineto{\pgfqpoint{2.671630in}{3.191847in}}%
\pgfpathlineto{\pgfqpoint{2.678000in}{3.192379in}}%
\pgfpathlineto{\pgfqpoint{2.681185in}{3.190471in}}%
\pgfpathlineto{\pgfqpoint{2.687556in}{3.189099in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{3.185729in}}%
\pgfpathlineto{\pgfqpoint{2.693926in}{3.186875in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{3.199800in}}%
\pgfpathlineto{\pgfqpoint{2.703481in}{3.203444in}}%
\pgfpathlineto{\pgfqpoint{2.706667in}{3.204139in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{3.210704in}}%
\pgfpathlineto{\pgfqpoint{2.716222in}{3.212696in}}%
\pgfpathlineto{\pgfqpoint{2.719407in}{3.208699in}}%
\pgfpathlineto{\pgfqpoint{2.722593in}{3.209591in}}%
\pgfpathlineto{\pgfqpoint{2.732148in}{3.194007in}}%
\pgfpathlineto{\pgfqpoint{2.735333in}{3.188520in}}%
\pgfpathlineto{\pgfqpoint{2.738519in}{3.204917in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{3.205691in}}%
\pgfpathlineto{\pgfqpoint{2.744889in}{3.212145in}}%
\pgfpathlineto{\pgfqpoint{2.748074in}{3.214664in}}%
\pgfpathlineto{\pgfqpoint{2.757630in}{3.216290in}}%
\pgfpathlineto{\pgfqpoint{2.760815in}{3.218734in}}%
\pgfpathlineto{\pgfqpoint{2.764000in}{3.218052in}}%
\pgfpathlineto{\pgfqpoint{2.770370in}{3.212830in}}%
\pgfpathlineto{\pgfqpoint{2.773556in}{3.203697in}}%
\pgfpathlineto{\pgfqpoint{2.776741in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{2.779926in}{3.215156in}}%
\pgfpathlineto{\pgfqpoint{2.783111in}{3.232693in}}%
\pgfpathlineto{\pgfqpoint{2.786296in}{3.233531in}}%
\pgfpathlineto{\pgfqpoint{2.792667in}{3.245621in}}%
\pgfpathlineto{\pgfqpoint{2.799037in}{3.239554in}}%
\pgfpathlineto{\pgfqpoint{2.802222in}{3.240764in}}%
\pgfpathlineto{\pgfqpoint{2.805407in}{3.247966in}}%
\pgfpathlineto{\pgfqpoint{2.811778in}{3.252568in}}%
\pgfpathlineto{\pgfqpoint{2.818148in}{3.271286in}}%
\pgfpathlineto{\pgfqpoint{2.827704in}{3.258887in}}%
\pgfpathlineto{\pgfqpoint{2.830889in}{3.258023in}}%
\pgfpathlineto{\pgfqpoint{2.834074in}{3.259332in}}%
\pgfpathlineto{\pgfqpoint{2.837259in}{3.270968in}}%
\pgfpathlineto{\pgfqpoint{2.840444in}{3.277118in}}%
\pgfpathlineto{\pgfqpoint{2.843630in}{3.290728in}}%
\pgfpathlineto{\pgfqpoint{2.846815in}{3.296489in}}%
\pgfpathlineto{\pgfqpoint{2.856370in}{3.304893in}}%
\pgfpathlineto{\pgfqpoint{2.859556in}{3.308727in}}%
\pgfpathlineto{\pgfqpoint{2.865926in}{3.326608in}}%
\pgfpathlineto{\pgfqpoint{2.888222in}{3.406401in}}%
\pgfpathlineto{\pgfqpoint{2.894593in}{3.411780in}}%
\pgfpathlineto{\pgfqpoint{2.904148in}{3.414984in}}%
\pgfpathlineto{\pgfqpoint{2.910519in}{3.422926in}}%
\pgfpathlineto{\pgfqpoint{2.916889in}{3.442103in}}%
\pgfpathlineto{\pgfqpoint{2.923259in}{3.473421in}}%
\pgfpathlineto{\pgfqpoint{2.926444in}{3.485576in}}%
\pgfpathlineto{\pgfqpoint{2.932815in}{3.496448in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{3.502059in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{3.503805in}}%
\pgfpathlineto{\pgfqpoint{2.945556in}{3.503208in}}%
\pgfpathlineto{\pgfqpoint{2.955111in}{3.529190in}}%
\pgfpathlineto{\pgfqpoint{2.964667in}{3.559351in}}%
\pgfpathlineto{\pgfqpoint{2.974222in}{3.581799in}}%
\pgfpathlineto{\pgfqpoint{2.983778in}{3.596145in}}%
\pgfpathlineto{\pgfqpoint{2.993333in}{3.612072in}}%
\pgfpathlineto{\pgfqpoint{2.996519in}{3.613370in}}%
\pgfpathlineto{\pgfqpoint{2.999704in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{3.613000in}}%
\pgfpathlineto{\pgfqpoint{3.009259in}{3.627442in}}%
\pgfpathlineto{\pgfqpoint{3.028370in}{3.659334in}}%
\pgfpathlineto{\pgfqpoint{3.044296in}{3.676516in}}%
\pgfpathlineto{\pgfqpoint{3.047481in}{3.686214in}}%
\pgfpathlineto{\pgfqpoint{3.050667in}{3.708599in}}%
\pgfpathlineto{\pgfqpoint{3.053852in}{3.716024in}}%
\pgfpathlineto{\pgfqpoint{3.057037in}{3.720444in}}%
\pgfpathlineto{\pgfqpoint{3.060222in}{3.722069in}}%
\pgfpathlineto{\pgfqpoint{3.069778in}{3.717569in}}%
\pgfpathlineto{\pgfqpoint{3.072963in}{3.719239in}}%
\pgfpathlineto{\pgfqpoint{3.082519in}{3.730021in}}%
\pgfpathlineto{\pgfqpoint{3.098444in}{3.746092in}}%
\pgfpathlineto{\pgfqpoint{3.104815in}{3.750327in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{3.750461in}}%
\pgfpathlineto{\pgfqpoint{3.111185in}{3.754687in}}%
\pgfpathlineto{\pgfqpoint{3.114370in}{3.755798in}}%
\pgfpathlineto{\pgfqpoint{3.120741in}{3.761645in}}%
\pgfpathlineto{\pgfqpoint{3.123926in}{3.761853in}}%
\pgfpathlineto{\pgfqpoint{3.133481in}{3.767172in}}%
\pgfpathlineto{\pgfqpoint{3.139852in}{3.756093in}}%
\pgfpathlineto{\pgfqpoint{3.146222in}{3.745210in}}%
\pgfpathlineto{\pgfqpoint{3.165333in}{3.721254in}}%
\pgfpathlineto{\pgfqpoint{3.184444in}{3.708161in}}%
\pgfpathlineto{\pgfqpoint{3.187630in}{3.708222in}}%
\pgfpathlineto{\pgfqpoint{3.190815in}{3.706393in}}%
\pgfpathlineto{\pgfqpoint{3.194000in}{3.702413in}}%
\pgfpathlineto{\pgfqpoint{3.203556in}{3.679629in}}%
\pgfpathlineto{\pgfqpoint{3.229037in}{3.626284in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{3.601438in}}%
\pgfpathlineto{\pgfqpoint{3.248148in}{3.569989in}}%
\pgfpathlineto{\pgfqpoint{3.254519in}{3.548100in}}%
\pgfpathlineto{\pgfqpoint{3.283185in}{3.423086in}}%
\pgfpathlineto{\pgfqpoint{3.292741in}{3.382163in}}%
\pgfpathlineto{\pgfqpoint{3.305481in}{3.342041in}}%
\pgfpathlineto{\pgfqpoint{3.308667in}{3.331936in}}%
\pgfpathlineto{\pgfqpoint{3.315037in}{3.304322in}}%
\pgfpathlineto{\pgfqpoint{3.321407in}{3.285818in}}%
\pgfpathlineto{\pgfqpoint{3.334148in}{3.247666in}}%
\pgfpathlineto{\pgfqpoint{3.340519in}{3.231781in}}%
\pgfpathlineto{\pgfqpoint{3.346889in}{3.219753in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{3.203586in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{3.194373in}}%
\pgfpathlineto{\pgfqpoint{3.369185in}{3.190486in}}%
\pgfpathlineto{\pgfqpoint{3.381926in}{3.181550in}}%
\pgfpathlineto{\pgfqpoint{3.391481in}{3.173098in}}%
\pgfpathlineto{\pgfqpoint{3.397852in}{3.161251in}}%
\pgfpathlineto{\pgfqpoint{3.401037in}{3.160222in}}%
\pgfpathlineto{\pgfqpoint{3.404222in}{3.167494in}}%
\pgfpathlineto{\pgfqpoint{3.407407in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{3.410593in}{3.157513in}}%
\pgfpathlineto{\pgfqpoint{3.420148in}{3.168876in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{3.173281in}}%
\pgfpathlineto{\pgfqpoint{3.429704in}{3.174508in}}%
\pgfpathlineto{\pgfqpoint{3.432889in}{3.173232in}}%
\pgfpathlineto{\pgfqpoint{3.439259in}{3.176668in}}%
\pgfpathlineto{\pgfqpoint{3.442444in}{3.176301in}}%
\pgfpathlineto{\pgfqpoint{3.445630in}{3.172532in}}%
\pgfpathlineto{\pgfqpoint{3.448815in}{3.171046in}}%
\pgfpathlineto{\pgfqpoint{3.452000in}{3.172505in}}%
\pgfpathlineto{\pgfqpoint{3.455185in}{3.172667in}}%
\pgfpathlineto{\pgfqpoint{3.461556in}{3.179396in}}%
\pgfpathlineto{\pgfqpoint{3.467926in}{3.187054in}}%
\pgfpathlineto{\pgfqpoint{3.471111in}{3.187660in}}%
\pgfpathlineto{\pgfqpoint{3.480667in}{3.185390in}}%
\pgfpathlineto{\pgfqpoint{3.483852in}{3.180606in}}%
\pgfpathlineto{\pgfqpoint{3.490222in}{3.174339in}}%
\pgfpathlineto{\pgfqpoint{3.496593in}{3.178289in}}%
\pgfpathlineto{\pgfqpoint{3.499778in}{3.182850in}}%
\pgfpathlineto{\pgfqpoint{3.502963in}{3.182206in}}%
\pgfpathlineto{\pgfqpoint{3.509333in}{3.185694in}}%
\pgfpathlineto{\pgfqpoint{3.525259in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.531630in}{3.199642in}}%
\pgfpathlineto{\pgfqpoint{3.534815in}{3.193941in}}%
\pgfpathlineto{\pgfqpoint{3.541185in}{3.193753in}}%
\pgfpathlineto{\pgfqpoint{3.547556in}{3.200108in}}%
\pgfpathlineto{\pgfqpoint{3.550741in}{3.206376in}}%
\pgfpathlineto{\pgfqpoint{3.557111in}{3.204477in}}%
\pgfpathlineto{\pgfqpoint{3.560296in}{3.202730in}}%
\pgfpathlineto{\pgfqpoint{3.563481in}{3.202410in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{3.200440in}}%
\pgfpathlineto{\pgfqpoint{3.573037in}{3.202971in}}%
\pgfpathlineto{\pgfqpoint{3.579407in}{3.198818in}}%
\pgfpathlineto{\pgfqpoint{3.582593in}{3.203083in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{3.207296in}}%
\pgfpathlineto{\pgfqpoint{3.592148in}{3.202180in}}%
\pgfpathlineto{\pgfqpoint{3.595333in}{3.200953in}}%
\pgfpathlineto{\pgfqpoint{3.598519in}{3.206046in}}%
\pgfpathlineto{\pgfqpoint{3.601704in}{3.204883in}}%
\pgfpathlineto{\pgfqpoint{3.604889in}{3.208436in}}%
\pgfpathlineto{\pgfqpoint{3.608074in}{3.205410in}}%
\pgfpathlineto{\pgfqpoint{3.614444in}{3.213194in}}%
\pgfpathlineto{\pgfqpoint{3.617630in}{3.211098in}}%
\pgfpathlineto{\pgfqpoint{3.627185in}{3.224771in}}%
\pgfpathlineto{\pgfqpoint{3.630370in}{3.219128in}}%
\pgfpathlineto{\pgfqpoint{3.636741in}{3.217450in}}%
\pgfpathlineto{\pgfqpoint{3.643111in}{3.223156in}}%
\pgfpathlineto{\pgfqpoint{3.646296in}{3.223163in}}%
\pgfpathlineto{\pgfqpoint{3.649481in}{3.216679in}}%
\pgfpathlineto{\pgfqpoint{3.652667in}{3.215391in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{3.225656in}}%
\pgfpathlineto{\pgfqpoint{3.662222in}{3.233355in}}%
\pgfpathlineto{\pgfqpoint{3.665407in}{3.237985in}}%
\pgfpathlineto{\pgfqpoint{3.678148in}{3.244970in}}%
\pgfpathlineto{\pgfqpoint{3.687704in}{3.260697in}}%
\pgfpathlineto{\pgfqpoint{3.697259in}{3.289593in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{3.319679in}}%
\pgfpathlineto{\pgfqpoint{3.729111in}{3.361647in}}%
\pgfpathlineto{\pgfqpoint{3.732296in}{3.364134in}}%
\pgfpathlineto{\pgfqpoint{3.738667in}{3.365946in}}%
\pgfpathlineto{\pgfqpoint{3.741852in}{3.364583in}}%
\pgfpathlineto{\pgfqpoint{3.748222in}{3.356666in}}%
\pgfpathlineto{\pgfqpoint{3.770519in}{3.319122in}}%
\pgfpathlineto{\pgfqpoint{3.786444in}{3.283617in}}%
\pgfpathlineto{\pgfqpoint{3.792815in}{3.271674in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{3.271464in}}%
\pgfpathlineto{\pgfqpoint{3.799185in}{3.269255in}}%
\pgfpathlineto{\pgfqpoint{3.805556in}{3.258945in}}%
\pgfpathlineto{\pgfqpoint{3.811926in}{3.242458in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{3.182513in}}%
\pgfpathlineto{\pgfqpoint{3.853333in}{3.179907in}}%
\pgfpathlineto{\pgfqpoint{3.856519in}{3.178781in}}%
\pgfpathlineto{\pgfqpoint{3.862889in}{3.179524in}}%
\pgfpathlineto{\pgfqpoint{3.875630in}{3.185980in}}%
\pgfpathlineto{\pgfqpoint{3.878815in}{3.186629in}}%
\pgfpathlineto{\pgfqpoint{3.891556in}{3.193346in}}%
\pgfpathlineto{\pgfqpoint{3.907481in}{3.197643in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{3.201651in}}%
\pgfpathlineto{\pgfqpoint{3.920222in}{3.206000in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{3.205645in}}%
\pgfpathlineto{\pgfqpoint{3.936148in}{3.206739in}}%
\pgfpathlineto{\pgfqpoint{3.942519in}{3.214226in}}%
\pgfpathlineto{\pgfqpoint{3.952074in}{3.226006in}}%
\pgfpathlineto{\pgfqpoint{3.961630in}{3.233775in}}%
\pgfpathlineto{\pgfqpoint{3.968000in}{3.241273in}}%
\pgfpathlineto{\pgfqpoint{3.980741in}{3.253640in}}%
\pgfpathlineto{\pgfqpoint{3.987111in}{3.253027in}}%
\pgfpathlineto{\pgfqpoint{3.993481in}{3.266809in}}%
\pgfpathlineto{\pgfqpoint{4.003037in}{3.296399in}}%
\pgfpathlineto{\pgfqpoint{4.006222in}{3.299695in}}%
\pgfpathlineto{\pgfqpoint{4.009407in}{3.301295in}}%
\pgfpathlineto{\pgfqpoint{4.012593in}{3.301187in}}%
\pgfpathlineto{\pgfqpoint{4.015778in}{3.304366in}}%
\pgfpathlineto{\pgfqpoint{4.018963in}{3.303509in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{3.300686in}}%
\pgfpathlineto{\pgfqpoint{4.025333in}{3.301492in}}%
\pgfpathlineto{\pgfqpoint{4.028519in}{3.308681in}}%
\pgfpathlineto{\pgfqpoint{4.031704in}{3.311976in}}%
\pgfpathlineto{\pgfqpoint{4.034889in}{3.312425in}}%
\pgfpathlineto{\pgfqpoint{4.038074in}{3.314711in}}%
\pgfpathlineto{\pgfqpoint{4.044444in}{3.313236in}}%
\pgfpathlineto{\pgfqpoint{4.057185in}{3.349690in}}%
\pgfpathlineto{\pgfqpoint{4.063556in}{3.359830in}}%
\pgfpathlineto{\pgfqpoint{4.073111in}{3.367832in}}%
\pgfpathlineto{\pgfqpoint{4.079481in}{3.374017in}}%
\pgfpathlineto{\pgfqpoint{4.101778in}{3.420567in}}%
\pgfpathlineto{\pgfqpoint{4.114519in}{3.451584in}}%
\pgfpathlineto{\pgfqpoint{4.117704in}{3.458247in}}%
\pgfpathlineto{\pgfqpoint{4.124074in}{3.465923in}}%
\pgfpathlineto{\pgfqpoint{4.127259in}{3.471354in}}%
\pgfpathlineto{\pgfqpoint{4.130444in}{3.474329in}}%
\pgfpathlineto{\pgfqpoint{4.133630in}{3.479444in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{3.512044in}}%
\pgfpathlineto{\pgfqpoint{4.149556in}{3.520080in}}%
\pgfpathlineto{\pgfqpoint{4.155926in}{3.527494in}}%
\pgfpathlineto{\pgfqpoint{4.162296in}{3.533473in}}%
\pgfpathlineto{\pgfqpoint{4.168667in}{3.536412in}}%
\pgfpathlineto{\pgfqpoint{4.178222in}{3.547637in}}%
\pgfpathlineto{\pgfqpoint{4.181407in}{3.550177in}}%
\pgfpathlineto{\pgfqpoint{4.184593in}{3.550823in}}%
\pgfpathlineto{\pgfqpoint{4.197333in}{3.547998in}}%
\pgfpathlineto{\pgfqpoint{4.200519in}{3.545541in}}%
\pgfpathlineto{\pgfqpoint{4.210074in}{3.531461in}}%
\pgfpathlineto{\pgfqpoint{4.216444in}{3.522036in}}%
\pgfpathlineto{\pgfqpoint{4.261037in}{3.472762in}}%
\pgfpathlineto{\pgfqpoint{4.270593in}{3.455191in}}%
\pgfpathlineto{\pgfqpoint{4.276963in}{3.448389in}}%
\pgfpathlineto{\pgfqpoint{4.283333in}{3.437071in}}%
\pgfpathlineto{\pgfqpoint{4.299259in}{3.399385in}}%
\pgfpathlineto{\pgfqpoint{4.312000in}{3.363962in}}%
\pgfpathlineto{\pgfqpoint{4.324741in}{3.333234in}}%
\pgfpathlineto{\pgfqpoint{4.334296in}{3.315311in}}%
\pgfpathlineto{\pgfqpoint{4.347037in}{3.293932in}}%
\pgfpathlineto{\pgfqpoint{4.356593in}{3.272850in}}%
\pgfpathlineto{\pgfqpoint{4.362963in}{3.262087in}}%
\pgfpathlineto{\pgfqpoint{4.378889in}{3.227915in}}%
\pgfpathlineto{\pgfqpoint{4.420296in}{3.182066in}}%
\pgfpathlineto{\pgfqpoint{4.426667in}{3.179065in}}%
\pgfpathlineto{\pgfqpoint{4.429852in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{4.433037in}{3.180048in}}%
\pgfpathlineto{\pgfqpoint{4.445778in}{3.199579in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{3.204848in}}%
\pgfpathlineto{\pgfqpoint{4.452148in}{3.206234in}}%
\pgfpathlineto{\pgfqpoint{4.464889in}{3.203165in}}%
\pgfpathlineto{\pgfqpoint{4.468074in}{3.197506in}}%
\pgfpathlineto{\pgfqpoint{4.474444in}{3.194513in}}%
\pgfpathlineto{\pgfqpoint{4.480815in}{3.196913in}}%
\pgfpathlineto{\pgfqpoint{4.484000in}{3.194265in}}%
\pgfpathlineto{\pgfqpoint{4.487185in}{3.194717in}}%
\pgfpathlineto{\pgfqpoint{4.490370in}{3.198884in}}%
\pgfpathlineto{\pgfqpoint{4.496741in}{3.195604in}}%
\pgfpathlineto{\pgfqpoint{4.499926in}{3.198544in}}%
\pgfpathlineto{\pgfqpoint{4.503111in}{3.196167in}}%
\pgfpathlineto{\pgfqpoint{4.506296in}{3.199614in}}%
\pgfpathlineto{\pgfqpoint{4.509481in}{3.198853in}}%
\pgfpathlineto{\pgfqpoint{4.515852in}{3.194103in}}%
\pgfpathlineto{\pgfqpoint{4.528593in}{3.189935in}}%
\pgfpathlineto{\pgfqpoint{4.531778in}{3.191510in}}%
\pgfpathlineto{\pgfqpoint{4.538148in}{3.200187in}}%
\pgfpathlineto{\pgfqpoint{4.541333in}{3.201767in}}%
\pgfpathlineto{\pgfqpoint{4.544519in}{3.205344in}}%
\pgfpathlineto{\pgfqpoint{4.547704in}{3.207181in}}%
\pgfpathlineto{\pgfqpoint{4.554074in}{3.203105in}}%
\pgfpathlineto{\pgfqpoint{4.560444in}{3.208780in}}%
\pgfpathlineto{\pgfqpoint{4.563630in}{3.207031in}}%
\pgfpathlineto{\pgfqpoint{4.566815in}{3.208595in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{3.207386in}}%
\pgfpathlineto{\pgfqpoint{4.576370in}{3.207242in}}%
\pgfpathlineto{\pgfqpoint{4.582741in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{4.589111in}{3.208484in}}%
\pgfpathlineto{\pgfqpoint{4.592296in}{3.214206in}}%
\pgfpathlineto{\pgfqpoint{4.595481in}{3.216388in}}%
\pgfpathlineto{\pgfqpoint{4.598667in}{3.216033in}}%
\pgfpathlineto{\pgfqpoint{4.605037in}{3.218280in}}%
\pgfpathlineto{\pgfqpoint{4.608222in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{4.611407in}{3.207551in}}%
\pgfpathlineto{\pgfqpoint{4.614593in}{3.212000in}}%
\pgfpathlineto{\pgfqpoint{4.617778in}{3.218393in}}%
\pgfpathlineto{\pgfqpoint{4.624148in}{3.222610in}}%
\pgfpathlineto{\pgfqpoint{4.627333in}{3.226578in}}%
\pgfpathlineto{\pgfqpoint{4.630519in}{3.226043in}}%
\pgfpathlineto{\pgfqpoint{4.633704in}{3.221425in}}%
\pgfpathlineto{\pgfqpoint{4.640074in}{3.221561in}}%
\pgfpathlineto{\pgfqpoint{4.646444in}{3.229508in}}%
\pgfpathlineto{\pgfqpoint{4.649630in}{3.228219in}}%
\pgfpathlineto{\pgfqpoint{4.652815in}{3.238707in}}%
\pgfpathlineto{\pgfqpoint{4.656000in}{3.264312in}}%
\pgfpathlineto{\pgfqpoint{4.659185in}{3.279079in}}%
\pgfpathlineto{\pgfqpoint{4.665556in}{3.269997in}}%
\pgfpathlineto{\pgfqpoint{4.668741in}{3.265706in}}%
\pgfpathlineto{\pgfqpoint{4.671926in}{3.267259in}}%
\pgfpathlineto{\pgfqpoint{4.675111in}{3.266772in}}%
\pgfpathlineto{\pgfqpoint{4.678296in}{3.281972in}}%
\pgfpathlineto{\pgfqpoint{4.681481in}{3.286684in}}%
\pgfpathlineto{\pgfqpoint{4.687852in}{3.302527in}}%
\pgfpathlineto{\pgfqpoint{4.697407in}{3.311189in}}%
\pgfpathlineto{\pgfqpoint{4.703778in}{3.326409in}}%
\pgfpathlineto{\pgfqpoint{4.716519in}{3.371870in}}%
\pgfpathlineto{\pgfqpoint{4.722889in}{3.397372in}}%
\pgfpathlineto{\pgfqpoint{4.729259in}{3.417158in}}%
\pgfpathlineto{\pgfqpoint{4.735630in}{3.426757in}}%
\pgfpathlineto{\pgfqpoint{4.745185in}{3.435976in}}%
\pgfpathlineto{\pgfqpoint{4.751556in}{3.458693in}}%
\pgfpathlineto{\pgfqpoint{4.761111in}{3.497535in}}%
\pgfpathlineto{\pgfqpoint{4.773852in}{3.537269in}}%
\pgfpathlineto{\pgfqpoint{4.777037in}{3.542711in}}%
\pgfpathlineto{\pgfqpoint{4.780222in}{3.545208in}}%
\pgfpathlineto{\pgfqpoint{4.783407in}{3.549548in}}%
\pgfpathlineto{\pgfqpoint{4.805704in}{3.599767in}}%
\pgfpathlineto{\pgfqpoint{4.812074in}{3.615099in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{3.629891in}}%
\pgfpathlineto{\pgfqpoint{4.831185in}{3.633574in}}%
\pgfpathlineto{\pgfqpoint{4.834370in}{3.633751in}}%
\pgfpathlineto{\pgfqpoint{4.840741in}{3.631611in}}%
\pgfpathlineto{\pgfqpoint{4.850296in}{3.645307in}}%
\pgfpathlineto{\pgfqpoint{4.863037in}{3.661274in}}%
\pgfpathlineto{\pgfqpoint{4.866222in}{3.664013in}}%
\pgfpathlineto{\pgfqpoint{4.869407in}{3.665079in}}%
\pgfpathlineto{\pgfqpoint{4.878963in}{3.673457in}}%
\pgfpathlineto{\pgfqpoint{4.882148in}{3.680001in}}%
\pgfpathlineto{\pgfqpoint{4.888519in}{3.708551in}}%
\pgfpathlineto{\pgfqpoint{4.894889in}{3.714693in}}%
\pgfpathlineto{\pgfqpoint{4.898074in}{3.714326in}}%
\pgfpathlineto{\pgfqpoint{4.904444in}{3.706237in}}%
\pgfpathlineto{\pgfqpoint{4.907630in}{3.707098in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.710172in}}%
\pgfpathlineto{\pgfqpoint{4.920370in}{3.724647in}}%
\pgfpathlineto{\pgfqpoint{4.929926in}{3.735509in}}%
\pgfpathlineto{\pgfqpoint{4.936296in}{3.742431in}}%
\pgfpathlineto{\pgfqpoint{4.939481in}{3.745457in}}%
\pgfpathlineto{\pgfqpoint{4.945852in}{3.746374in}}%
\pgfpathlineto{\pgfqpoint{4.961778in}{3.757416in}}%
\pgfpathlineto{\pgfqpoint{4.964963in}{3.760477in}}%
\pgfpathlineto{\pgfqpoint{4.968148in}{3.761323in}}%
\pgfpathlineto{\pgfqpoint{4.974519in}{3.753406in}}%
\pgfpathlineto{\pgfqpoint{4.980889in}{3.742398in}}%
\pgfpathlineto{\pgfqpoint{5.006370in}{3.714345in}}%
\pgfpathlineto{\pgfqpoint{5.009556in}{3.712380in}}%
\pgfpathlineto{\pgfqpoint{5.019111in}{3.704002in}}%
\pgfpathlineto{\pgfqpoint{5.025481in}{3.706299in}}%
\pgfpathlineto{\pgfqpoint{5.031852in}{3.700984in}}%
\pgfpathlineto{\pgfqpoint{5.089185in}{3.553988in}}%
\pgfpathlineto{\pgfqpoint{5.101926in}{3.510495in}}%
\pgfpathlineto{\pgfqpoint{5.140148in}{3.355574in}}%
\pgfpathlineto{\pgfqpoint{5.159259in}{3.297231in}}%
\pgfpathlineto{\pgfqpoint{5.165630in}{3.274459in}}%
\pgfpathlineto{\pgfqpoint{5.175185in}{3.250093in}}%
\pgfpathlineto{\pgfqpoint{5.184741in}{3.232957in}}%
\pgfpathlineto{\pgfqpoint{5.194296in}{3.223598in}}%
\pgfpathlineto{\pgfqpoint{5.203852in}{3.220951in}}%
\pgfpathlineto{\pgfqpoint{5.213407in}{3.221845in}}%
\pgfpathlineto{\pgfqpoint{5.216593in}{3.214154in}}%
\pgfpathlineto{\pgfqpoint{5.219778in}{3.209539in}}%
\pgfpathlineto{\pgfqpoint{5.222963in}{3.208010in}}%
\pgfpathlineto{\pgfqpoint{5.226148in}{3.205198in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{3.204500in}}%
\pgfpathlineto{\pgfqpoint{5.232519in}{3.196370in}}%
\pgfpathlineto{\pgfqpoint{5.235704in}{3.192054in}}%
\pgfpathlineto{\pgfqpoint{5.238889in}{3.192084in}}%
\pgfpathlineto{\pgfqpoint{5.245259in}{3.199954in}}%
\pgfpathlineto{\pgfqpoint{5.248444in}{3.202633in}}%
\pgfpathlineto{\pgfqpoint{5.251630in}{3.201320in}}%
\pgfpathlineto{\pgfqpoint{5.258000in}{3.196700in}}%
\pgfpathlineto{\pgfqpoint{5.261185in}{3.198945in}}%
\pgfpathlineto{\pgfqpoint{5.264370in}{3.196062in}}%
\pgfpathlineto{\pgfqpoint{5.267556in}{3.191531in}}%
\pgfpathlineto{\pgfqpoint{5.273926in}{3.187207in}}%
\pgfpathlineto{\pgfqpoint{5.280296in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.286667in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{5.289852in}{3.194931in}}%
\pgfpathlineto{\pgfqpoint{5.296222in}{3.190240in}}%
\pgfpathlineto{\pgfqpoint{5.302593in}{3.182978in}}%
\pgfpathlineto{\pgfqpoint{5.308963in}{3.187036in}}%
\pgfpathlineto{\pgfqpoint{5.312148in}{3.189016in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{3.189353in}}%
\pgfpathlineto{\pgfqpoint{5.318519in}{3.188117in}}%
\pgfpathlineto{\pgfqpoint{5.321704in}{3.189785in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{3.189252in}}%
\pgfpathlineto{\pgfqpoint{5.328074in}{3.190697in}}%
\pgfpathlineto{\pgfqpoint{5.331259in}{3.197317in}}%
\pgfpathlineto{\pgfqpoint{5.334444in}{3.199478in}}%
\pgfpathlineto{\pgfqpoint{5.337630in}{3.195693in}}%
\pgfpathlineto{\pgfqpoint{5.340815in}{3.199507in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{3.198402in}}%
\pgfpathlineto{\pgfqpoint{5.347185in}{3.191464in}}%
\pgfpathlineto{\pgfqpoint{5.350370in}{3.187612in}}%
\pgfpathlineto{\pgfqpoint{5.356741in}{3.193584in}}%
\pgfpathlineto{\pgfqpoint{5.359926in}{3.199786in}}%
\pgfpathlineto{\pgfqpoint{5.363111in}{3.201799in}}%
\pgfpathlineto{\pgfqpoint{5.366296in}{3.198053in}}%
\pgfpathlineto{\pgfqpoint{5.369481in}{3.200662in}}%
\pgfpathlineto{\pgfqpoint{5.375852in}{3.201040in}}%
\pgfpathlineto{\pgfqpoint{5.379037in}{3.206859in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{3.208153in}}%
\pgfpathlineto{\pgfqpoint{5.385407in}{3.217743in}}%
\pgfpathlineto{\pgfqpoint{5.388593in}{3.217663in}}%
\pgfpathlineto{\pgfqpoint{5.391778in}{3.218718in}}%
\pgfpathlineto{\pgfqpoint{5.398148in}{3.212396in}}%
\pgfpathlineto{\pgfqpoint{5.401333in}{3.215728in}}%
\pgfpathlineto{\pgfqpoint{5.407704in}{3.226082in}}%
\pgfpathlineto{\pgfqpoint{5.410889in}{3.228132in}}%
\pgfpathlineto{\pgfqpoint{5.414074in}{3.233547in}}%
\pgfpathlineto{\pgfqpoint{5.417259in}{3.233124in}}%
\pgfpathlineto{\pgfqpoint{5.420444in}{3.234385in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{3.233629in}}%
\pgfpathlineto{\pgfqpoint{5.426815in}{3.231651in}}%
\pgfpathlineto{\pgfqpoint{5.436370in}{3.229595in}}%
\pgfpathlineto{\pgfqpoint{5.439556in}{3.228226in}}%
\pgfpathlineto{\pgfqpoint{5.442741in}{3.239194in}}%
\pgfpathlineto{\pgfqpoint{5.445926in}{3.262694in}}%
\pgfpathlineto{\pgfqpoint{5.449111in}{3.249669in}}%
\pgfpathlineto{\pgfqpoint{5.455481in}{3.248881in}}%
\pgfpathlineto{\pgfqpoint{5.458667in}{3.246554in}}%
\pgfpathlineto{\pgfqpoint{5.461852in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{5.465037in}{3.239994in}}%
\pgfpathlineto{\pgfqpoint{5.468222in}{3.242923in}}%
\pgfpathlineto{\pgfqpoint{5.471407in}{3.242436in}}%
\pgfpathlineto{\pgfqpoint{5.474593in}{3.243293in}}%
\pgfpathlineto{\pgfqpoint{5.477778in}{3.247508in}}%
\pgfpathlineto{\pgfqpoint{5.487333in}{3.273139in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{3.280440in}}%
\pgfpathlineto{\pgfqpoint{5.500074in}{3.283983in}}%
\pgfpathlineto{\pgfqpoint{5.522370in}{3.318361in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{3.322590in}}%
\pgfpathlineto{\pgfqpoint{5.531926in}{3.323371in}}%
\pgfpathlineto{\pgfqpoint{5.538296in}{3.328082in}}%
\pgfpathlineto{\pgfqpoint{5.541481in}{3.328422in}}%
\pgfpathlineto{\pgfqpoint{5.551037in}{3.332954in}}%
\pgfpathlineto{\pgfqpoint{5.554222in}{3.333148in}}%
\pgfpathlineto{\pgfqpoint{5.560593in}{3.329251in}}%
\pgfpathlineto{\pgfqpoint{5.570148in}{3.319502in}}%
\pgfpathlineto{\pgfqpoint{5.589259in}{3.294931in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{3.278741in}}%
\pgfpathlineto{\pgfqpoint{5.617926in}{3.239954in}}%
\pgfpathlineto{\pgfqpoint{5.621111in}{3.233794in}}%
\pgfpathlineto{\pgfqpoint{5.630667in}{3.221249in}}%
\pgfpathlineto{\pgfqpoint{5.637037in}{3.210261in}}%
\pgfpathlineto{\pgfqpoint{5.646593in}{3.202632in}}%
\pgfpathlineto{\pgfqpoint{5.649778in}{3.199536in}}%
\pgfpathlineto{\pgfqpoint{5.656148in}{3.190437in}}%
\pgfpathlineto{\pgfqpoint{5.662519in}{3.187883in}}%
\pgfpathlineto{\pgfqpoint{5.665704in}{3.186942in}}%
\pgfpathlineto{\pgfqpoint{5.672074in}{3.187638in}}%
\pgfpathlineto{\pgfqpoint{5.678444in}{3.184585in}}%
\pgfpathlineto{\pgfqpoint{5.681630in}{3.185149in}}%
\pgfpathlineto{\pgfqpoint{5.707111in}{3.203427in}}%
\pgfpathlineto{\pgfqpoint{5.716667in}{3.215359in}}%
\pgfpathlineto{\pgfqpoint{5.723037in}{3.216491in}}%
\pgfpathlineto{\pgfqpoint{5.726222in}{3.215165in}}%
\pgfpathlineto{\pgfqpoint{5.729407in}{3.216219in}}%
\pgfpathlineto{\pgfqpoint{5.732593in}{3.218550in}}%
\pgfpathlineto{\pgfqpoint{5.738963in}{3.227251in}}%
\pgfpathlineto{\pgfqpoint{5.745333in}{3.236410in}}%
\pgfpathlineto{\pgfqpoint{5.751704in}{3.240809in}}%
\pgfpathlineto{\pgfqpoint{5.758074in}{3.243198in}}%
\pgfpathlineto{\pgfqpoint{5.767630in}{3.251498in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{3.249883in}}%
\pgfpathlineto{\pgfqpoint{5.777185in}{3.248806in}}%
\pgfpathlineto{\pgfqpoint{5.783556in}{3.250083in}}%
\pgfpathlineto{\pgfqpoint{5.786741in}{3.254020in}}%
\pgfpathlineto{\pgfqpoint{5.796296in}{3.256323in}}%
\pgfpathlineto{\pgfqpoint{5.802667in}{3.271131in}}%
\pgfpathlineto{\pgfqpoint{5.805852in}{3.276144in}}%
\pgfpathlineto{\pgfqpoint{5.809037in}{3.278864in}}%
\pgfpathlineto{\pgfqpoint{5.812222in}{3.284526in}}%
\pgfpathlineto{\pgfqpoint{5.818593in}{3.300270in}}%
\pgfpathlineto{\pgfqpoint{5.821778in}{3.303167in}}%
\pgfpathlineto{\pgfqpoint{5.824963in}{3.302924in}}%
\pgfpathlineto{\pgfqpoint{5.828148in}{3.300068in}}%
\pgfpathlineto{\pgfqpoint{5.831333in}{3.294656in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{3.302615in}}%
\pgfpathlineto{\pgfqpoint{5.840889in}{3.314110in}}%
\pgfpathlineto{\pgfqpoint{5.844074in}{3.321032in}}%
\pgfpathlineto{\pgfqpoint{5.850444in}{3.336881in}}%
\pgfpathlineto{\pgfqpoint{5.853630in}{3.345299in}}%
\pgfpathlineto{\pgfqpoint{5.856815in}{3.348152in}}%
\pgfpathlineto{\pgfqpoint{5.860000in}{3.354226in}}%
\pgfpathlineto{\pgfqpoint{5.863185in}{3.355525in}}%
\pgfpathlineto{\pgfqpoint{5.872741in}{3.367174in}}%
\pgfpathlineto{\pgfqpoint{5.882296in}{3.388005in}}%
\pgfpathlineto{\pgfqpoint{5.885481in}{3.393037in}}%
\pgfpathlineto{\pgfqpoint{5.907778in}{3.450195in}}%
\pgfpathlineto{\pgfqpoint{5.914148in}{3.460990in}}%
\pgfpathlineto{\pgfqpoint{5.917333in}{3.461930in}}%
\pgfpathlineto{\pgfqpoint{5.930074in}{3.482380in}}%
\pgfpathlineto{\pgfqpoint{5.936444in}{3.497345in}}%
\pgfpathlineto{\pgfqpoint{5.942815in}{3.512297in}}%
\pgfpathlineto{\pgfqpoint{5.965111in}{3.533798in}}%
\pgfpathlineto{\pgfqpoint{5.981037in}{3.556517in}}%
\pgfpathlineto{\pgfqpoint{5.996963in}{3.565023in}}%
\pgfpathlineto{\pgfqpoint{6.003333in}{3.560631in}}%
\pgfpathlineto{\pgfqpoint{6.016074in}{3.546520in}}%
\pgfpathlineto{\pgfqpoint{6.028815in}{3.529701in}}%
\pgfpathlineto{\pgfqpoint{6.038370in}{3.519345in}}%
\pgfpathlineto{\pgfqpoint{6.044741in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{6.057481in}{3.480552in}}%
\pgfpathlineto{\pgfqpoint{6.060667in}{3.475671in}}%
\pgfpathlineto{\pgfqpoint{6.070222in}{3.452814in}}%
\pgfpathlineto{\pgfqpoint{6.079778in}{3.426500in}}%
\pgfpathlineto{\pgfqpoint{6.102074in}{3.350353in}}%
\pgfpathlineto{\pgfqpoint{6.108444in}{3.336811in}}%
\pgfpathlineto{\pgfqpoint{6.114815in}{3.325079in}}%
\pgfpathlineto{\pgfqpoint{6.127556in}{3.310925in}}%
\pgfpathlineto{\pgfqpoint{6.146667in}{3.263843in}}%
\pgfpathlineto{\pgfqpoint{6.156222in}{3.239180in}}%
\pgfpathlineto{\pgfqpoint{6.162593in}{3.228939in}}%
\pgfpathlineto{\pgfqpoint{6.172148in}{3.215289in}}%
\pgfpathlineto{\pgfqpoint{6.175333in}{3.210901in}}%
\pgfpathlineto{\pgfqpoint{6.181704in}{3.207484in}}%
\pgfpathlineto{\pgfqpoint{6.191259in}{3.201973in}}%
\pgfpathlineto{\pgfqpoint{6.197630in}{3.197077in}}%
\pgfpathlineto{\pgfqpoint{6.210370in}{3.192231in}}%
\pgfpathlineto{\pgfqpoint{6.219926in}{3.192833in}}%
\pgfpathlineto{\pgfqpoint{6.232667in}{3.201266in}}%
\pgfpathlineto{\pgfqpoint{6.235852in}{3.204628in}}%
\pgfpathlineto{\pgfqpoint{6.239037in}{3.205538in}}%
\pgfpathlineto{\pgfqpoint{6.248593in}{3.204072in}}%
\pgfpathlineto{\pgfqpoint{6.254963in}{3.199826in}}%
\pgfpathlineto{\pgfqpoint{6.258148in}{3.195581in}}%
\pgfpathlineto{\pgfqpoint{6.270889in}{3.186998in}}%
\pgfpathlineto{\pgfqpoint{6.274074in}{3.187392in}}%
\pgfpathlineto{\pgfqpoint{6.277259in}{3.182754in}}%
\pgfpathlineto{\pgfqpoint{6.280444in}{3.180163in}}%
\pgfpathlineto{\pgfqpoint{6.286815in}{3.190368in}}%
\pgfpathlineto{\pgfqpoint{6.290000in}{3.190672in}}%
\pgfpathlineto{\pgfqpoint{6.293185in}{3.189197in}}%
\pgfpathlineto{\pgfqpoint{6.296370in}{3.192619in}}%
\pgfpathlineto{\pgfqpoint{6.299556in}{3.193419in}}%
\pgfpathlineto{\pgfqpoint{6.302741in}{3.196791in}}%
\pgfpathlineto{\pgfqpoint{6.305926in}{3.198473in}}%
\pgfpathlineto{\pgfqpoint{6.309111in}{3.194863in}}%
\pgfpathlineto{\pgfqpoint{6.312296in}{3.193919in}}%
\pgfpathlineto{\pgfqpoint{6.325037in}{3.196260in}}%
\pgfpathlineto{\pgfqpoint{6.328222in}{3.198068in}}%
\pgfpathlineto{\pgfqpoint{6.331407in}{3.197437in}}%
\pgfpathlineto{\pgfqpoint{6.334593in}{3.198612in}}%
\pgfpathlineto{\pgfqpoint{6.340963in}{3.207943in}}%
\pgfpathlineto{\pgfqpoint{6.347333in}{3.212709in}}%
\pgfpathlineto{\pgfqpoint{6.350519in}{3.204997in}}%
\pgfpathlineto{\pgfqpoint{6.353704in}{3.204002in}}%
\pgfpathlineto{\pgfqpoint{6.356889in}{3.206312in}}%
\pgfpathlineto{\pgfqpoint{6.360074in}{3.203428in}}%
\pgfpathlineto{\pgfqpoint{6.366444in}{3.196123in}}%
\pgfpathlineto{\pgfqpoint{6.369630in}{3.194526in}}%
\pgfpathlineto{\pgfqpoint{6.372815in}{3.194674in}}%
\pgfpathlineto{\pgfqpoint{6.376000in}{3.196264in}}%
\pgfpathlineto{\pgfqpoint{6.379185in}{3.200149in}}%
\pgfpathlineto{\pgfqpoint{6.382370in}{3.206466in}}%
\pgfpathlineto{\pgfqpoint{6.385556in}{3.207466in}}%
\pgfpathlineto{\pgfqpoint{6.388741in}{3.205952in}}%
\pgfpathlineto{\pgfqpoint{6.391926in}{3.207170in}}%
\pgfpathlineto{\pgfqpoint{6.398296in}{3.213612in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{3.202985in}}%
\pgfpathlineto{\pgfqpoint{6.407852in}{3.203866in}}%
\pgfpathlineto{\pgfqpoint{6.414222in}{3.217846in}}%
\pgfpathlineto{\pgfqpoint{6.420593in}{3.219995in}}%
\pgfpathlineto{\pgfqpoint{6.423778in}{3.226181in}}%
\pgfpathlineto{\pgfqpoint{6.426963in}{3.224426in}}%
\pgfpathlineto{\pgfqpoint{6.430148in}{3.225007in}}%
\pgfpathlineto{\pgfqpoint{6.433333in}{3.223910in}}%
\pgfpathlineto{\pgfqpoint{6.436519in}{3.229064in}}%
\pgfpathlineto{\pgfqpoint{6.439704in}{3.237018in}}%
\pgfpathlineto{\pgfqpoint{6.446074in}{3.242535in}}%
\pgfpathlineto{\pgfqpoint{6.449259in}{3.258604in}}%
\pgfpathlineto{\pgfqpoint{6.452444in}{3.266543in}}%
\pgfpathlineto{\pgfqpoint{6.455630in}{3.264710in}}%
\pgfpathlineto{\pgfqpoint{6.458815in}{3.265835in}}%
\pgfpathlineto{\pgfqpoint{6.462000in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{6.465185in}{3.271819in}}%
\pgfpathlineto{\pgfqpoint{6.468370in}{3.283015in}}%
\pgfpathlineto{\pgfqpoint{6.471556in}{3.302851in}}%
\pgfpathlineto{\pgfqpoint{6.477926in}{3.318087in}}%
\pgfpathlineto{\pgfqpoint{6.481111in}{3.317644in}}%
\pgfpathlineto{\pgfqpoint{6.484296in}{3.319186in}}%
\pgfpathlineto{\pgfqpoint{6.490667in}{3.332258in}}%
\pgfpathlineto{\pgfqpoint{6.516148in}{3.410411in}}%
\pgfpathlineto{\pgfqpoint{6.519333in}{3.418319in}}%
\pgfpathlineto{\pgfqpoint{6.525704in}{3.424729in}}%
\pgfpathlineto{\pgfqpoint{6.541630in}{3.462422in}}%
\pgfpathlineto{\pgfqpoint{6.554370in}{3.515103in}}%
\pgfpathlineto{\pgfqpoint{6.557556in}{3.521827in}}%
\pgfpathlineto{\pgfqpoint{6.563926in}{3.527375in}}%
\pgfpathlineto{\pgfqpoint{6.570296in}{3.538648in}}%
\pgfpathlineto{\pgfqpoint{6.576667in}{3.562002in}}%
\pgfpathlineto{\pgfqpoint{6.595778in}{3.615466in}}%
\pgfpathlineto{\pgfqpoint{6.602148in}{3.625252in}}%
\pgfpathlineto{\pgfqpoint{6.608519in}{3.637977in}}%
\pgfpathlineto{\pgfqpoint{6.611704in}{3.641929in}}%
\pgfpathlineto{\pgfqpoint{6.621259in}{3.646275in}}%
\pgfpathlineto{\pgfqpoint{6.627630in}{3.655448in}}%
\pgfpathlineto{\pgfqpoint{6.634000in}{3.663273in}}%
\pgfpathlineto{\pgfqpoint{6.637185in}{3.666819in}}%
\pgfpathlineto{\pgfqpoint{6.643556in}{3.676277in}}%
\pgfpathlineto{\pgfqpoint{6.656296in}{3.685710in}}%
\pgfpathlineto{\pgfqpoint{6.659481in}{3.693542in}}%
\pgfpathlineto{\pgfqpoint{6.662667in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{6.672222in}{3.729349in}}%
\pgfpathlineto{\pgfqpoint{6.684963in}{3.724005in}}%
\pgfpathlineto{\pgfqpoint{6.700889in}{3.738215in}}%
\pgfpathlineto{\pgfqpoint{6.710444in}{3.746787in}}%
\pgfpathlineto{\pgfqpoint{6.713630in}{3.747034in}}%
\pgfpathlineto{\pgfqpoint{6.716815in}{3.746153in}}%
\pgfpathlineto{\pgfqpoint{6.720000in}{3.750651in}}%
\pgfpathlineto{\pgfqpoint{6.723185in}{3.749728in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{3.760251in}}%
\pgfpathlineto{\pgfqpoint{6.739111in}{3.761957in}}%
\pgfpathlineto{\pgfqpoint{6.742296in}{3.759018in}}%
\pgfpathlineto{\pgfqpoint{6.751852in}{3.742877in}}%
\pgfpathlineto{\pgfqpoint{6.777333in}{3.716972in}}%
\pgfpathlineto{\pgfqpoint{6.780519in}{3.715630in}}%
\pgfpathlineto{\pgfqpoint{6.790074in}{3.707339in}}%
\pgfpathlineto{\pgfqpoint{6.793259in}{3.708883in}}%
\pgfpathlineto{\pgfqpoint{6.796444in}{3.707762in}}%
\pgfpathlineto{\pgfqpoint{6.802815in}{3.692972in}}%
\pgfpathlineto{\pgfqpoint{6.809185in}{3.676064in}}%
\pgfpathlineto{\pgfqpoint{6.841037in}{3.598801in}}%
\pgfpathlineto{\pgfqpoint{6.847407in}{3.575885in}}%
\pgfpathlineto{\pgfqpoint{6.860148in}{3.526374in}}%
\pgfpathlineto{\pgfqpoint{6.869704in}{3.490300in}}%
\pgfpathlineto{\pgfqpoint{6.888815in}{3.387045in}}%
\pgfpathlineto{\pgfqpoint{6.895185in}{3.367648in}}%
\pgfpathlineto{\pgfqpoint{6.904741in}{3.331509in}}%
\pgfpathlineto{\pgfqpoint{6.920667in}{3.281423in}}%
\pgfpathlineto{\pgfqpoint{6.927037in}{3.270836in}}%
\pgfpathlineto{\pgfqpoint{6.939778in}{3.262490in}}%
\pgfpathlineto{\pgfqpoint{6.955704in}{3.234266in}}%
\pgfpathlineto{\pgfqpoint{6.958889in}{3.218409in}}%
\pgfpathlineto{\pgfqpoint{6.965259in}{3.202240in}}%
\pgfpathlineto{\pgfqpoint{6.968444in}{3.203536in}}%
\pgfpathlineto{\pgfqpoint{6.971630in}{3.207836in}}%
\pgfpathlineto{\pgfqpoint{6.974815in}{3.208168in}}%
\pgfpathlineto{\pgfqpoint{6.984370in}{3.194658in}}%
\pgfpathlineto{\pgfqpoint{6.987556in}{3.196813in}}%
\pgfpathlineto{\pgfqpoint{6.990741in}{3.194189in}}%
\pgfpathlineto{\pgfqpoint{6.993926in}{3.189353in}}%
\pgfpathlineto{\pgfqpoint{7.000296in}{3.187123in}}%
\pgfpathlineto{\pgfqpoint{7.006667in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{7.009852in}{3.192735in}}%
\pgfpathlineto{\pgfqpoint{7.013037in}{3.192582in}}%
\pgfpathlineto{\pgfqpoint{7.022593in}{3.187556in}}%
\pgfpathlineto{\pgfqpoint{7.025778in}{3.184238in}}%
\pgfpathlineto{\pgfqpoint{7.032148in}{3.184390in}}%
\pgfpathlineto{\pgfqpoint{7.038519in}{3.185181in}}%
\pgfpathlineto{\pgfqpoint{7.041704in}{3.182966in}}%
\pgfpathlineto{\pgfqpoint{7.048074in}{3.186016in}}%
\pgfpathlineto{\pgfqpoint{7.051259in}{3.193085in}}%
\pgfpathlineto{\pgfqpoint{7.054444in}{3.194050in}}%
\pgfpathlineto{\pgfqpoint{7.057630in}{3.189532in}}%
\pgfpathlineto{\pgfqpoint{7.060815in}{3.191432in}}%
\pgfpathlineto{\pgfqpoint{7.064000in}{3.189404in}}%
\pgfpathlineto{\pgfqpoint{7.067185in}{3.184678in}}%
\pgfpathlineto{\pgfqpoint{7.070370in}{3.177900in}}%
\pgfpathlineto{\pgfqpoint{7.083111in}{3.195488in}}%
\pgfpathlineto{\pgfqpoint{7.086296in}{3.195292in}}%
\pgfpathlineto{\pgfqpoint{7.089481in}{3.193852in}}%
\pgfpathlineto{\pgfqpoint{7.092667in}{3.196638in}}%
\pgfpathlineto{\pgfqpoint{7.095852in}{3.197455in}}%
\pgfpathlineto{\pgfqpoint{7.099037in}{3.196190in}}%
\pgfpathlineto{\pgfqpoint{7.102222in}{3.200387in}}%
\pgfpathlineto{\pgfqpoint{7.105407in}{3.200494in}}%
\pgfpathlineto{\pgfqpoint{7.111778in}{3.207717in}}%
\pgfpathlineto{\pgfqpoint{7.118148in}{3.211560in}}%
\pgfpathlineto{\pgfqpoint{7.121333in}{3.205280in}}%
\pgfpathlineto{\pgfqpoint{7.124519in}{3.203933in}}%
\pgfpathlineto{\pgfqpoint{7.127704in}{3.206113in}}%
\pgfpathlineto{\pgfqpoint{7.130889in}{3.205339in}}%
\pgfpathlineto{\pgfqpoint{7.134074in}{3.210641in}}%
\pgfpathlineto{\pgfqpoint{7.137259in}{3.208583in}}%
\pgfpathlineto{\pgfqpoint{7.140444in}{3.213243in}}%
\pgfpathlineto{\pgfqpoint{7.143630in}{3.213755in}}%
\pgfpathlineto{\pgfqpoint{7.146815in}{3.220044in}}%
\pgfpathlineto{\pgfqpoint{7.153185in}{3.226107in}}%
\pgfpathlineto{\pgfqpoint{7.156370in}{3.224709in}}%
\pgfpathlineto{\pgfqpoint{7.159556in}{3.219289in}}%
\pgfpathlineto{\pgfqpoint{7.165926in}{3.218608in}}%
\pgfpathlineto{\pgfqpoint{7.169111in}{3.225128in}}%
\pgfpathlineto{\pgfqpoint{7.172296in}{3.228027in}}%
\pgfpathlineto{\pgfqpoint{7.175481in}{3.227573in}}%
\pgfpathlineto{\pgfqpoint{7.178667in}{3.225553in}}%
\pgfpathlineto{\pgfqpoint{7.188222in}{3.242820in}}%
\pgfpathlineto{\pgfqpoint{7.194593in}{3.250301in}}%
\pgfpathlineto{\pgfqpoint{7.204148in}{3.259305in}}%
\pgfpathlineto{\pgfqpoint{7.207333in}{3.261342in}}%
\pgfpathlineto{\pgfqpoint{7.216889in}{3.277622in}}%
\pgfpathlineto{\pgfqpoint{7.229630in}{3.313108in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{3.328015in}}%
\pgfpathlineto{\pgfqpoint{7.245556in}{3.341448in}}%
\pgfpathlineto{\pgfqpoint{7.248741in}{3.347627in}}%
\pgfpathlineto{\pgfqpoint{7.255111in}{3.352124in}}%
\pgfpathlineto{\pgfqpoint{7.264667in}{3.350553in}}%
\pgfpathlineto{\pgfqpoint{7.280593in}{3.342059in}}%
\pgfpathlineto{\pgfqpoint{7.283778in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{7.290148in}{3.327066in}}%
\pgfpathlineto{\pgfqpoint{7.299704in}{3.303083in}}%
\pgfpathlineto{\pgfqpoint{7.309259in}{3.276341in}}%
\pgfpathlineto{\pgfqpoint{7.315630in}{3.264049in}}%
\pgfpathlineto{\pgfqpoint{7.322000in}{3.253286in}}%
\pgfpathlineto{\pgfqpoint{7.331556in}{3.238727in}}%
\pgfpathlineto{\pgfqpoint{7.341111in}{3.226469in}}%
\pgfpathlineto{\pgfqpoint{7.344296in}{3.223470in}}%
\pgfpathlineto{\pgfqpoint{7.347481in}{3.222401in}}%
\pgfpathlineto{\pgfqpoint{7.360222in}{3.203626in}}%
\pgfpathlineto{\pgfqpoint{7.366593in}{3.203838in}}%
\pgfpathlineto{\pgfqpoint{7.376148in}{3.205013in}}%
\pgfpathlineto{\pgfqpoint{7.385704in}{3.201178in}}%
\pgfpathlineto{\pgfqpoint{7.417556in}{3.204158in}}%
\pgfpathlineto{\pgfqpoint{7.423926in}{3.207436in}}%
\pgfpathlineto{\pgfqpoint{7.433481in}{3.213172in}}%
\pgfpathlineto{\pgfqpoint{7.436667in}{3.213802in}}%
\pgfpathlineto{\pgfqpoint{7.446222in}{3.212438in}}%
\pgfpathlineto{\pgfqpoint{7.452593in}{3.215419in}}%
\pgfpathlineto{\pgfqpoint{7.455778in}{3.217699in}}%
\pgfpathlineto{\pgfqpoint{7.458963in}{3.222196in}}%
\pgfpathlineto{\pgfqpoint{7.465333in}{3.234107in}}%
\pgfpathlineto{\pgfqpoint{7.471704in}{3.241655in}}%
\pgfpathlineto{\pgfqpoint{7.474889in}{3.244794in}}%
\pgfpathlineto{\pgfqpoint{7.478074in}{3.245556in}}%
\pgfpathlineto{\pgfqpoint{7.490815in}{3.233751in}}%
\pgfpathlineto{\pgfqpoint{7.506741in}{3.232920in}}%
\pgfpathlineto{\pgfqpoint{7.513111in}{3.235021in}}%
\pgfpathlineto{\pgfqpoint{7.519481in}{3.236807in}}%
\pgfpathlineto{\pgfqpoint{7.522667in}{3.235701in}}%
\pgfpathlineto{\pgfqpoint{7.525852in}{3.235960in}}%
\pgfpathlineto{\pgfqpoint{7.532222in}{3.228259in}}%
\pgfpathlineto{\pgfqpoint{7.535407in}{3.229759in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{3.229566in}}%
\pgfpathlineto{\pgfqpoint{7.541778in}{3.227410in}}%
\pgfpathlineto{\pgfqpoint{7.544963in}{3.219657in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{3.219494in}}%
\pgfpathlineto{\pgfqpoint{7.551333in}{3.222486in}}%
\pgfpathlineto{\pgfqpoint{7.554519in}{3.223734in}}%
\pgfpathlineto{\pgfqpoint{7.557704in}{3.229121in}}%
\pgfpathlineto{\pgfqpoint{7.560889in}{3.229551in}}%
\pgfpathlineto{\pgfqpoint{7.564074in}{3.228686in}}%
\pgfpathlineto{\pgfqpoint{7.570444in}{3.233069in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.234667in}}%
\pgfpathlineto{\pgfqpoint{7.576815in}{3.241162in}}%
\pgfpathlineto{\pgfqpoint{7.580000in}{3.243081in}}%
\pgfpathlineto{\pgfqpoint{7.583185in}{3.246990in}}%
\pgfpathlineto{\pgfqpoint{7.586370in}{3.243937in}}%
\pgfpathlineto{\pgfqpoint{7.589556in}{3.243556in}}%
\pgfpathlineto{\pgfqpoint{7.602296in}{3.264835in}}%
\pgfpathlineto{\pgfqpoint{7.605481in}{3.272767in}}%
\pgfpathlineto{\pgfqpoint{7.608667in}{3.276069in}}%
\pgfpathlineto{\pgfqpoint{7.615037in}{3.277596in}}%
\pgfpathlineto{\pgfqpoint{7.618222in}{3.275862in}}%
\pgfpathlineto{\pgfqpoint{7.624593in}{3.274219in}}%
\pgfpathlineto{\pgfqpoint{7.630963in}{3.272017in}}%
\pgfpathlineto{\pgfqpoint{7.634148in}{3.275783in}}%
\pgfpathlineto{\pgfqpoint{7.637333in}{3.276893in}}%
\pgfpathlineto{\pgfqpoint{7.643704in}{3.289355in}}%
\pgfpathlineto{\pgfqpoint{7.646889in}{3.299905in}}%
\pgfpathlineto{\pgfqpoint{7.650074in}{3.305335in}}%
\pgfpathlineto{\pgfqpoint{7.653259in}{3.313829in}}%
\pgfpathlineto{\pgfqpoint{7.656444in}{3.318953in}}%
\pgfpathlineto{\pgfqpoint{7.662815in}{3.319938in}}%
\pgfpathlineto{\pgfqpoint{7.666000in}{3.322772in}}%
\pgfpathlineto{\pgfqpoint{7.672370in}{3.311707in}}%
\pgfpathlineto{\pgfqpoint{7.681926in}{3.284129in}}%
\pgfpathlineto{\pgfqpoint{7.691481in}{3.255063in}}%
\pgfpathlineto{\pgfqpoint{7.701037in}{3.223157in}}%
\pgfpathlineto{\pgfqpoint{7.710593in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{7.713778in}{3.185825in}}%
\pgfpathlineto{\pgfqpoint{7.729704in}{3.120033in}}%
\pgfpathlineto{\pgfqpoint{7.742444in}{3.060977in}}%
\pgfpathlineto{\pgfqpoint{7.745630in}{3.051391in}}%
\pgfpathlineto{\pgfqpoint{7.748815in}{3.046378in}}%
\pgfpathlineto{\pgfqpoint{7.755185in}{3.042134in}}%
\pgfpathlineto{\pgfqpoint{7.761556in}{3.029247in}}%
\pgfpathlineto{\pgfqpoint{7.771111in}{2.999186in}}%
\pgfpathlineto{\pgfqpoint{7.780667in}{2.963895in}}%
\pgfpathlineto{\pgfqpoint{7.790222in}{2.939491in}}%
\pgfpathlineto{\pgfqpoint{7.809333in}{2.895030in}}%
\pgfpathlineto{\pgfqpoint{7.831630in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{8.178815in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{8.182000in}{2.921558in}}%
\pgfpathlineto{\pgfqpoint{8.194741in}{3.243138in}}%
\pgfpathlineto{\pgfqpoint{8.197926in}{3.274712in}}%
\pgfpathlineto{\pgfqpoint{8.204296in}{3.299412in}}%
\pgfpathlineto{\pgfqpoint{8.207481in}{3.309104in}}%
\pgfpathlineto{\pgfqpoint{8.213852in}{3.320007in}}%
\pgfpathlineto{\pgfqpoint{8.223407in}{3.330971in}}%
\pgfpathlineto{\pgfqpoint{8.226593in}{3.333005in}}%
\pgfpathlineto{\pgfqpoint{8.252074in}{3.360841in}}%
\pgfpathlineto{\pgfqpoint{8.255259in}{3.361721in}}%
\pgfpathlineto{\pgfqpoint{8.264815in}{3.368585in}}%
\pgfpathlineto{\pgfqpoint{8.274370in}{3.381965in}}%
\pgfpathlineto{\pgfqpoint{8.277556in}{3.383749in}}%
\pgfpathlineto{\pgfqpoint{8.280741in}{3.388418in}}%
\pgfpathlineto{\pgfqpoint{8.287111in}{3.404755in}}%
\pgfpathlineto{\pgfqpoint{8.303037in}{3.449598in}}%
\pgfpathlineto{\pgfqpoint{8.318963in}{3.488185in}}%
\pgfpathlineto{\pgfqpoint{8.325333in}{3.499245in}}%
\pgfpathlineto{\pgfqpoint{8.344444in}{3.527318in}}%
\pgfpathlineto{\pgfqpoint{8.357185in}{3.541237in}}%
\pgfpathlineto{\pgfqpoint{8.373111in}{3.555568in}}%
\pgfpathlineto{\pgfqpoint{8.379481in}{3.558432in}}%
\pgfpathlineto{\pgfqpoint{8.389037in}{3.557477in}}%
\pgfpathlineto{\pgfqpoint{8.398593in}{3.559419in}}%
\pgfpathlineto{\pgfqpoint{8.404963in}{3.554847in}}%
\pgfpathlineto{\pgfqpoint{8.408148in}{3.551151in}}%
\pgfpathlineto{\pgfqpoint{8.414519in}{3.549697in}}%
\pgfpathlineto{\pgfqpoint{8.433630in}{3.548379in}}%
\pgfpathlineto{\pgfqpoint{8.436815in}{3.547084in}}%
\pgfpathlineto{\pgfqpoint{8.449556in}{3.551080in}}%
\pgfpathlineto{\pgfqpoint{8.455926in}{3.551786in}}%
\pgfpathlineto{\pgfqpoint{8.465481in}{3.556223in}}%
\pgfpathlineto{\pgfqpoint{8.468667in}{3.553875in}}%
\pgfpathlineto{\pgfqpoint{8.471852in}{3.548806in}}%
\pgfpathlineto{\pgfqpoint{8.481407in}{3.524730in}}%
\pgfpathlineto{\pgfqpoint{8.487778in}{3.506087in}}%
\pgfpathlineto{\pgfqpoint{8.494148in}{3.491542in}}%
\pgfpathlineto{\pgfqpoint{8.510074in}{3.433478in}}%
\pgfpathlineto{\pgfqpoint{8.519630in}{3.395530in}}%
\pgfpathlineto{\pgfqpoint{8.529185in}{3.366298in}}%
\pgfpathlineto{\pgfqpoint{8.551481in}{3.316013in}}%
\pgfpathlineto{\pgfqpoint{8.557852in}{3.303812in}}%
\pgfpathlineto{\pgfqpoint{8.570593in}{3.268359in}}%
\pgfpathlineto{\pgfqpoint{8.586519in}{3.238939in}}%
\pgfpathlineto{\pgfqpoint{8.592889in}{3.224837in}}%
\pgfpathlineto{\pgfqpoint{8.599259in}{3.217753in}}%
\pgfpathlineto{\pgfqpoint{8.621556in}{3.200018in}}%
\pgfpathlineto{\pgfqpoint{8.624741in}{3.196567in}}%
\pgfpathlineto{\pgfqpoint{8.634296in}{3.192172in}}%
\pgfpathlineto{\pgfqpoint{8.637481in}{3.192574in}}%
\pgfpathlineto{\pgfqpoint{8.640667in}{3.191738in}}%
\pgfpathlineto{\pgfqpoint{8.659778in}{3.196149in}}%
\pgfpathlineto{\pgfqpoint{8.669333in}{3.205540in}}%
\pgfpathlineto{\pgfqpoint{8.675704in}{3.200469in}}%
\pgfpathlineto{\pgfqpoint{8.682074in}{3.199937in}}%
\pgfpathlineto{\pgfqpoint{8.688444in}{3.193260in}}%
\pgfpathlineto{\pgfqpoint{8.694815in}{3.190003in}}%
\pgfpathlineto{\pgfqpoint{8.704370in}{3.190671in}}%
\pgfpathlineto{\pgfqpoint{8.707556in}{3.188010in}}%
\pgfpathlineto{\pgfqpoint{8.710741in}{3.190038in}}%
\pgfpathlineto{\pgfqpoint{8.713926in}{3.194203in}}%
\pgfpathlineto{\pgfqpoint{8.717111in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{8.723481in}{3.191543in}}%
\pgfpathlineto{\pgfqpoint{8.726667in}{3.188106in}}%
\pgfpathlineto{\pgfqpoint{8.729852in}{3.187624in}}%
\pgfpathlineto{\pgfqpoint{8.733037in}{3.190741in}}%
\pgfpathlineto{\pgfqpoint{8.736222in}{3.189649in}}%
\pgfpathlineto{\pgfqpoint{8.742593in}{3.192231in}}%
\pgfpathlineto{\pgfqpoint{8.745778in}{3.191263in}}%
\pgfpathlineto{\pgfqpoint{8.748963in}{3.188300in}}%
\pgfpathlineto{\pgfqpoint{8.761704in}{3.183496in}}%
\pgfpathlineto{\pgfqpoint{8.764889in}{3.179420in}}%
\pgfpathlineto{\pgfqpoint{8.768074in}{3.178179in}}%
\pgfpathlineto{\pgfqpoint{8.771259in}{3.178714in}}%
\pgfpathlineto{\pgfqpoint{8.784000in}{3.191128in}}%
\pgfpathlineto{\pgfqpoint{8.790370in}{3.197595in}}%
\pgfpathlineto{\pgfqpoint{8.793556in}{3.197895in}}%
\pgfpathlineto{\pgfqpoint{8.799926in}{3.191240in}}%
\pgfpathlineto{\pgfqpoint{8.803111in}{3.195613in}}%
\pgfpathlineto{\pgfqpoint{8.806296in}{3.197281in}}%
\pgfpathlineto{\pgfqpoint{8.809481in}{3.193978in}}%
\pgfpathlineto{\pgfqpoint{8.815852in}{3.192690in}}%
\pgfpathlineto{\pgfqpoint{8.819037in}{3.191042in}}%
\pgfpathlineto{\pgfqpoint{8.822222in}{3.184191in}}%
\pgfpathlineto{\pgfqpoint{8.825407in}{3.186860in}}%
\pgfpathlineto{\pgfqpoint{8.828593in}{3.188038in}}%
\pgfpathlineto{\pgfqpoint{8.831778in}{3.188000in}}%
\pgfpathlineto{\pgfqpoint{8.834963in}{3.189702in}}%
\pgfpathlineto{\pgfqpoint{8.844519in}{3.200076in}}%
\pgfpathlineto{\pgfqpoint{8.847704in}{3.201935in}}%
\pgfpathlineto{\pgfqpoint{8.850889in}{3.205343in}}%
\pgfpathlineto{\pgfqpoint{8.857259in}{3.198516in}}%
\pgfpathlineto{\pgfqpoint{8.863630in}{3.185623in}}%
\pgfpathlineto{\pgfqpoint{8.866815in}{3.188725in}}%
\pgfpathlineto{\pgfqpoint{8.879556in}{3.211597in}}%
\pgfpathlineto{\pgfqpoint{8.882741in}{3.216308in}}%
\pgfpathlineto{\pgfqpoint{8.889111in}{3.216372in}}%
\pgfpathlineto{\pgfqpoint{8.892296in}{3.214103in}}%
\pgfpathlineto{\pgfqpoint{8.895481in}{3.216315in}}%
\pgfpathlineto{\pgfqpoint{8.908222in}{3.239588in}}%
\pgfpathlineto{\pgfqpoint{8.911407in}{3.251276in}}%
\pgfpathlineto{\pgfqpoint{8.914593in}{3.258085in}}%
\pgfpathlineto{\pgfqpoint{8.917778in}{3.255125in}}%
\pgfpathlineto{\pgfqpoint{8.920963in}{3.255373in}}%
\pgfpathlineto{\pgfqpoint{8.924148in}{3.254037in}}%
\pgfpathlineto{\pgfqpoint{8.933704in}{3.271006in}}%
\pgfpathlineto{\pgfqpoint{8.940074in}{3.290497in}}%
\pgfpathlineto{\pgfqpoint{8.946444in}{3.295346in}}%
\pgfpathlineto{\pgfqpoint{8.949630in}{3.299365in}}%
\pgfpathlineto{\pgfqpoint{8.956000in}{3.313245in}}%
\pgfpathlineto{\pgfqpoint{8.981481in}{3.395105in}}%
\pgfpathlineto{\pgfqpoint{8.991037in}{3.403896in}}%
\pgfpathlineto{\pgfqpoint{8.994222in}{3.404499in}}%
\pgfpathlineto{\pgfqpoint{9.010148in}{3.418224in}}%
\pgfpathlineto{\pgfqpoint{9.013333in}{3.425419in}}%
\pgfpathlineto{\pgfqpoint{9.026074in}{3.471724in}}%
\pgfpathlineto{\pgfqpoint{9.029259in}{3.475534in}}%
\pgfpathlineto{\pgfqpoint{9.032444in}{3.476116in}}%
\pgfpathlineto{\pgfqpoint{9.035630in}{3.478342in}}%
\pgfpathlineto{\pgfqpoint{9.042000in}{3.468869in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{9.051556in}{3.458388in}}%
\pgfpathlineto{\pgfqpoint{9.061111in}{3.466786in}}%
\pgfpathlineto{\pgfqpoint{9.064296in}{3.467569in}}%
\pgfpathlineto{\pgfqpoint{9.070667in}{3.465403in}}%
\pgfpathlineto{\pgfqpoint{9.080222in}{3.456093in}}%
\pgfpathlineto{\pgfqpoint{9.086593in}{3.447110in}}%
\pgfpathlineto{\pgfqpoint{9.089778in}{3.444979in}}%
\pgfpathlineto{\pgfqpoint{9.099333in}{3.428774in}}%
\pgfpathlineto{\pgfqpoint{9.102519in}{3.421791in}}%
\pgfpathlineto{\pgfqpoint{9.105704in}{3.410253in}}%
\pgfpathlineto{\pgfqpoint{9.112074in}{3.378554in}}%
\pgfpathlineto{\pgfqpoint{9.115259in}{3.368666in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{3.365130in}}%
\pgfpathlineto{\pgfqpoint{9.124815in}{3.364270in}}%
\pgfpathlineto{\pgfqpoint{9.131185in}{3.354649in}}%
\pgfpathlineto{\pgfqpoint{9.137556in}{3.337228in}}%
\pgfpathlineto{\pgfqpoint{9.147111in}{3.303198in}}%
\pgfpathlineto{\pgfqpoint{9.185333in}{3.145966in}}%
\pgfpathlineto{\pgfqpoint{9.194889in}{3.134439in}}%
\pgfpathlineto{\pgfqpoint{9.198074in}{3.127741in}}%
\pgfpathlineto{\pgfqpoint{9.210815in}{3.083732in}}%
\pgfpathlineto{\pgfqpoint{9.223556in}{3.026679in}}%
\pgfpathlineto{\pgfqpoint{9.249037in}{2.929194in}}%
\pgfpathlineto{\pgfqpoint{9.258593in}{2.912158in}}%
\pgfpathlineto{\pgfqpoint{9.268148in}{2.898486in}}%
\pgfpathlineto{\pgfqpoint{9.277704in}{2.885108in}}%
\pgfpathlineto{\pgfqpoint{9.284074in}{2.877183in}}%
\pgfpathlineto{\pgfqpoint{9.287259in}{2.875023in}}%
\pgfpathlineto{\pgfqpoint{9.293630in}{2.865399in}}%
\pgfpathlineto{\pgfqpoint{9.296815in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{9.296815in}{2.865037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.865037in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986667in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{3.867482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.865037in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.327778in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{3.867482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.865037in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.302444in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{4.302444in}{3.867482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.865037in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.497037in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{6.497037in}{3.867482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.865037in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.685111in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{7.685111in}{3.867482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.865037in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.169259in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{8.169259in}{3.867482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.867482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.300000in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{3.867482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.865037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.867482in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{3.867482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.834963in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.834963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{1.832518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=1.779757in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{2.208435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=2.155674in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{2.584352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=2.531591in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237116in,y=2.384030in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186646in,y=2.228513in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  \(\displaystyle L_p\) loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.832518in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.847124in}}%
\pgfpathlineto{\pgfqpoint{0.703185in}{1.853234in}}%
\pgfpathlineto{\pgfqpoint{0.706370in}{1.855115in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{1.853660in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{1.838479in}}%
\pgfpathlineto{\pgfqpoint{0.754148in}{1.834940in}}%
\pgfpathlineto{\pgfqpoint{0.770074in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{0.964370in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{0.967556in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{0.970741in}{1.833663in}}%
\pgfpathlineto{\pgfqpoint{0.977111in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{0.993037in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{0.996222in}{1.839067in}}%
\pgfpathlineto{\pgfqpoint{0.999407in}{1.868172in}}%
\pgfpathlineto{\pgfqpoint{1.002593in}{1.880641in}}%
\pgfpathlineto{\pgfqpoint{1.005778in}{1.884124in}}%
\pgfpathlineto{\pgfqpoint{1.008963in}{1.881371in}}%
\pgfpathlineto{\pgfqpoint{1.012148in}{1.888912in}}%
\pgfpathlineto{\pgfqpoint{1.018519in}{1.907978in}}%
\pgfpathlineto{\pgfqpoint{1.024889in}{1.922364in}}%
\pgfpathlineto{\pgfqpoint{1.034444in}{1.939111in}}%
\pgfpathlineto{\pgfqpoint{1.044000in}{1.955033in}}%
\pgfpathlineto{\pgfqpoint{1.050370in}{1.973556in}}%
\pgfpathlineto{\pgfqpoint{1.056741in}{2.007709in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{2.085379in}}%
\pgfpathlineto{\pgfqpoint{1.082222in}{2.221718in}}%
\pgfpathlineto{\pgfqpoint{1.091778in}{2.286644in}}%
\pgfpathlineto{\pgfqpoint{1.101333in}{2.338160in}}%
\pgfpathlineto{\pgfqpoint{1.114074in}{2.393810in}}%
\pgfpathlineto{\pgfqpoint{1.130000in}{2.451837in}}%
\pgfpathlineto{\pgfqpoint{1.145926in}{2.502053in}}%
\pgfpathlineto{\pgfqpoint{1.165037in}{2.554627in}}%
\pgfpathlineto{\pgfqpoint{1.180963in}{2.586738in}}%
\pgfpathlineto{\pgfqpoint{1.193704in}{2.607597in}}%
\pgfpathlineto{\pgfqpoint{1.209630in}{2.628171in}}%
\pgfpathlineto{\pgfqpoint{1.219185in}{2.638819in}}%
\pgfpathlineto{\pgfqpoint{1.231926in}{2.649142in}}%
\pgfpathlineto{\pgfqpoint{1.244667in}{2.656068in}}%
\pgfpathlineto{\pgfqpoint{1.276519in}{2.668773in}}%
\pgfpathlineto{\pgfqpoint{1.308370in}{2.679506in}}%
\pgfpathlineto{\pgfqpoint{1.327481in}{2.687609in}}%
\pgfpathlineto{\pgfqpoint{1.368889in}{2.685146in}}%
\pgfpathlineto{\pgfqpoint{1.378444in}{2.683035in}}%
\pgfpathlineto{\pgfqpoint{1.394370in}{2.682383in}}%
\pgfpathlineto{\pgfqpoint{1.400741in}{2.677025in}}%
\pgfpathlineto{\pgfqpoint{1.410296in}{2.662675in}}%
\pgfpathlineto{\pgfqpoint{1.429407in}{2.631438in}}%
\pgfpathlineto{\pgfqpoint{1.435778in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{1.445333in}{2.587594in}}%
\pgfpathlineto{\pgfqpoint{1.464444in}{2.515422in}}%
\pgfpathlineto{\pgfqpoint{1.515407in}{2.312917in}}%
\pgfpathlineto{\pgfqpoint{1.528148in}{2.273286in}}%
\pgfpathlineto{\pgfqpoint{1.537704in}{2.250028in}}%
\pgfpathlineto{\pgfqpoint{1.547259in}{2.231716in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{2.219272in}}%
\pgfpathlineto{\pgfqpoint{1.575926in}{2.201337in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{2.187457in}}%
\pgfpathlineto{\pgfqpoint{1.610963in}{2.179787in}}%
\pgfpathlineto{\pgfqpoint{1.633259in}{2.171133in}}%
\pgfpathlineto{\pgfqpoint{1.646000in}{2.168001in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{2.164213in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{2.159827in}}%
\pgfpathlineto{\pgfqpoint{1.700148in}{2.160407in}}%
\pgfpathlineto{\pgfqpoint{1.728815in}{2.165924in}}%
\pgfpathlineto{\pgfqpoint{1.776593in}{2.182007in}}%
\pgfpathlineto{\pgfqpoint{1.789333in}{2.185804in}}%
\pgfpathlineto{\pgfqpoint{1.802074in}{2.191459in}}%
\pgfpathlineto{\pgfqpoint{1.814815in}{2.194013in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{2.194766in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{2.198590in}}%
\pgfpathlineto{\pgfqpoint{1.843481in}{2.211807in}}%
\pgfpathlineto{\pgfqpoint{1.849852in}{2.220930in}}%
\pgfpathlineto{\pgfqpoint{1.862593in}{2.247755in}}%
\pgfpathlineto{\pgfqpoint{1.891259in}{2.311590in}}%
\pgfpathlineto{\pgfqpoint{1.897630in}{2.321358in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{2.327012in}}%
\pgfpathlineto{\pgfqpoint{1.910370in}{2.330157in}}%
\pgfpathlineto{\pgfqpoint{1.916741in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{1.923111in}{2.328297in}}%
\pgfpathlineto{\pgfqpoint{1.932667in}{2.322437in}}%
\pgfpathlineto{\pgfqpoint{1.939037in}{2.316072in}}%
\pgfpathlineto{\pgfqpoint{1.945407in}{2.304973in}}%
\pgfpathlineto{\pgfqpoint{1.986815in}{2.226349in}}%
\pgfpathlineto{\pgfqpoint{1.996370in}{2.211148in}}%
\pgfpathlineto{\pgfqpoint{2.009111in}{2.195634in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{2.183676in}}%
\pgfpathlineto{\pgfqpoint{2.034593in}{2.175322in}}%
\pgfpathlineto{\pgfqpoint{2.044148in}{2.171387in}}%
\pgfpathlineto{\pgfqpoint{2.050519in}{2.170554in}}%
\pgfpathlineto{\pgfqpoint{2.060074in}{2.171882in}}%
\pgfpathlineto{\pgfqpoint{2.069630in}{2.176197in}}%
\pgfpathlineto{\pgfqpoint{2.082370in}{2.183145in}}%
\pgfpathlineto{\pgfqpoint{2.098296in}{2.190279in}}%
\pgfpathlineto{\pgfqpoint{2.111037in}{2.195089in}}%
\pgfpathlineto{\pgfqpoint{2.120593in}{2.201845in}}%
\pgfpathlineto{\pgfqpoint{2.155630in}{2.232329in}}%
\pgfpathlineto{\pgfqpoint{2.162000in}{2.234996in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{2.237862in}}%
\pgfpathlineto{\pgfqpoint{2.181111in}{2.244911in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{2.264438in}}%
\pgfpathlineto{\pgfqpoint{2.219333in}{2.270731in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{2.273745in}}%
\pgfpathlineto{\pgfqpoint{2.228889in}{2.284525in}}%
\pgfpathlineto{\pgfqpoint{2.273481in}{2.382636in}}%
\pgfpathlineto{\pgfqpoint{2.302148in}{2.450801in}}%
\pgfpathlineto{\pgfqpoint{2.330815in}{2.511022in}}%
\pgfpathlineto{\pgfqpoint{2.346741in}{2.537055in}}%
\pgfpathlineto{\pgfqpoint{2.359481in}{2.553834in}}%
\pgfpathlineto{\pgfqpoint{2.369037in}{2.562510in}}%
\pgfpathlineto{\pgfqpoint{2.375407in}{2.565197in}}%
\pgfpathlineto{\pgfqpoint{2.381778in}{2.565553in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.563497in}}%
\pgfpathlineto{\pgfqpoint{2.394519in}{2.557982in}}%
\pgfpathlineto{\pgfqpoint{2.404074in}{2.543931in}}%
\pgfpathlineto{\pgfqpoint{2.413630in}{2.525969in}}%
\pgfpathlineto{\pgfqpoint{2.423185in}{2.499790in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{2.457128in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{2.307929in}}%
\pgfpathlineto{\pgfqpoint{2.490074in}{2.270776in}}%
\pgfpathlineto{\pgfqpoint{2.506000in}{2.231984in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{2.207516in}}%
\pgfpathlineto{\pgfqpoint{2.531481in}{2.189591in}}%
\pgfpathlineto{\pgfqpoint{2.541037in}{2.180323in}}%
\pgfpathlineto{\pgfqpoint{2.550593in}{2.174577in}}%
\pgfpathlineto{\pgfqpoint{2.563333in}{2.169852in}}%
\pgfpathlineto{\pgfqpoint{2.576074in}{2.167663in}}%
\pgfpathlineto{\pgfqpoint{2.604741in}{2.164799in}}%
\pgfpathlineto{\pgfqpoint{2.642963in}{2.158939in}}%
\pgfpathlineto{\pgfqpoint{2.655704in}{2.158948in}}%
\pgfpathlineto{\pgfqpoint{2.681185in}{2.156837in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{2.160579in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{2.164053in}}%
\pgfpathlineto{\pgfqpoint{2.719407in}{2.170097in}}%
\pgfpathlineto{\pgfqpoint{2.764000in}{2.190352in}}%
\pgfpathlineto{\pgfqpoint{2.773556in}{2.193836in}}%
\pgfpathlineto{\pgfqpoint{2.783111in}{2.199906in}}%
\pgfpathlineto{\pgfqpoint{2.786296in}{2.201870in}}%
\pgfpathlineto{\pgfqpoint{2.802222in}{2.219764in}}%
\pgfpathlineto{\pgfqpoint{2.814963in}{2.233912in}}%
\pgfpathlineto{\pgfqpoint{2.821333in}{2.239309in}}%
\pgfpathlineto{\pgfqpoint{2.830889in}{2.246391in}}%
\pgfpathlineto{\pgfqpoint{2.837259in}{2.253759in}}%
\pgfpathlineto{\pgfqpoint{2.843630in}{2.263154in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.274609in}}%
\pgfpathlineto{\pgfqpoint{2.862741in}{2.303544in}}%
\pgfpathlineto{\pgfqpoint{2.904148in}{2.408290in}}%
\pgfpathlineto{\pgfqpoint{2.923259in}{2.445328in}}%
\pgfpathlineto{\pgfqpoint{2.932815in}{2.459791in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{2.472735in}}%
\pgfpathlineto{\pgfqpoint{2.951926in}{2.491100in}}%
\pgfpathlineto{\pgfqpoint{2.996519in}{2.587455in}}%
\pgfpathlineto{\pgfqpoint{3.009259in}{2.605160in}}%
\pgfpathlineto{\pgfqpoint{3.018815in}{2.621916in}}%
\pgfpathlineto{\pgfqpoint{3.028370in}{2.639900in}}%
\pgfpathlineto{\pgfqpoint{3.034741in}{2.648824in}}%
\pgfpathlineto{\pgfqpoint{3.053852in}{2.669689in}}%
\pgfpathlineto{\pgfqpoint{3.060222in}{2.678733in}}%
\pgfpathlineto{\pgfqpoint{3.072963in}{2.690081in}}%
\pgfpathlineto{\pgfqpoint{3.085704in}{2.698730in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{2.707301in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.705951in}}%
\pgfpathlineto{\pgfqpoint{3.139852in}{2.714297in}}%
\pgfpathlineto{\pgfqpoint{3.146222in}{2.712955in}}%
\pgfpathlineto{\pgfqpoint{3.158963in}{2.707939in}}%
\pgfpathlineto{\pgfqpoint{3.165333in}{2.705294in}}%
\pgfpathlineto{\pgfqpoint{3.174889in}{2.697863in}}%
\pgfpathlineto{\pgfqpoint{3.194000in}{2.680085in}}%
\pgfpathlineto{\pgfqpoint{3.203556in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{3.216296in}{2.637701in}}%
\pgfpathlineto{\pgfqpoint{3.225852in}{2.613108in}}%
\pgfpathlineto{\pgfqpoint{3.235407in}{2.581273in}}%
\pgfpathlineto{\pgfqpoint{3.254519in}{2.504568in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{2.332474in}}%
\pgfpathlineto{\pgfqpoint{3.311852in}{2.277311in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{2.232218in}}%
\pgfpathlineto{\pgfqpoint{3.337333in}{2.211735in}}%
\pgfpathlineto{\pgfqpoint{3.343704in}{2.201960in}}%
\pgfpathlineto{\pgfqpoint{3.353259in}{2.192049in}}%
\pgfpathlineto{\pgfqpoint{3.362815in}{2.184633in}}%
\pgfpathlineto{\pgfqpoint{3.375556in}{2.178092in}}%
\pgfpathlineto{\pgfqpoint{3.394667in}{2.170495in}}%
\pgfpathlineto{\pgfqpoint{3.404222in}{2.166200in}}%
\pgfpathlineto{\pgfqpoint{3.410593in}{2.163181in}}%
\pgfpathlineto{\pgfqpoint{3.439259in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.452000in}{2.156094in}}%
\pgfpathlineto{\pgfqpoint{3.490222in}{2.157574in}}%
\pgfpathlineto{\pgfqpoint{3.499778in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{3.509333in}{2.160832in}}%
\pgfpathlineto{\pgfqpoint{3.560296in}{2.178569in}}%
\pgfpathlineto{\pgfqpoint{3.627185in}{2.194639in}}%
\pgfpathlineto{\pgfqpoint{3.643111in}{2.196370in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{2.207053in}}%
\pgfpathlineto{\pgfqpoint{3.668593in}{2.217750in}}%
\pgfpathlineto{\pgfqpoint{3.678148in}{2.231251in}}%
\pgfpathlineto{\pgfqpoint{3.687704in}{2.251170in}}%
\pgfpathlineto{\pgfqpoint{3.719556in}{2.328543in}}%
\pgfpathlineto{\pgfqpoint{3.729111in}{2.346295in}}%
\pgfpathlineto{\pgfqpoint{3.735481in}{2.353314in}}%
\pgfpathlineto{\pgfqpoint{3.738667in}{2.354317in}}%
\pgfpathlineto{\pgfqpoint{3.745037in}{2.352965in}}%
\pgfpathlineto{\pgfqpoint{3.754593in}{2.346307in}}%
\pgfpathlineto{\pgfqpoint{3.760963in}{2.339609in}}%
\pgfpathlineto{\pgfqpoint{3.770519in}{2.325675in}}%
\pgfpathlineto{\pgfqpoint{3.780074in}{2.307473in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{2.271818in}}%
\pgfpathlineto{\pgfqpoint{3.808741in}{2.242028in}}%
\pgfpathlineto{\pgfqpoint{3.818296in}{2.223968in}}%
\pgfpathlineto{\pgfqpoint{3.831037in}{2.205062in}}%
\pgfpathlineto{\pgfqpoint{3.840593in}{2.194091in}}%
\pgfpathlineto{\pgfqpoint{3.853333in}{2.182843in}}%
\pgfpathlineto{\pgfqpoint{3.866074in}{2.174783in}}%
\pgfpathlineto{\pgfqpoint{3.878815in}{2.170186in}}%
\pgfpathlineto{\pgfqpoint{3.888370in}{2.169341in}}%
\pgfpathlineto{\pgfqpoint{3.901111in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{3.917037in}{2.176587in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{2.181347in}}%
\pgfpathlineto{\pgfqpoint{3.936148in}{2.188810in}}%
\pgfpathlineto{\pgfqpoint{3.952074in}{2.201752in}}%
\pgfpathlineto{\pgfqpoint{3.961630in}{2.210100in}}%
\pgfpathlineto{\pgfqpoint{3.983926in}{2.233323in}}%
\pgfpathlineto{\pgfqpoint{3.993481in}{2.242527in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{2.277732in}}%
\pgfpathlineto{\pgfqpoint{4.034889in}{2.285320in}}%
\pgfpathlineto{\pgfqpoint{4.041259in}{2.288452in}}%
\pgfpathlineto{\pgfqpoint{4.044444in}{2.290682in}}%
\pgfpathlineto{\pgfqpoint{4.050815in}{2.300642in}}%
\pgfpathlineto{\pgfqpoint{4.089037in}{2.375900in}}%
\pgfpathlineto{\pgfqpoint{4.120889in}{2.445960in}}%
\pgfpathlineto{\pgfqpoint{4.130444in}{2.461893in}}%
\pgfpathlineto{\pgfqpoint{4.162296in}{2.519307in}}%
\pgfpathlineto{\pgfqpoint{4.171852in}{2.530236in}}%
\pgfpathlineto{\pgfqpoint{4.181407in}{2.537910in}}%
\pgfpathlineto{\pgfqpoint{4.187778in}{2.541160in}}%
\pgfpathlineto{\pgfqpoint{4.194148in}{2.542510in}}%
\pgfpathlineto{\pgfqpoint{4.200519in}{2.541318in}}%
\pgfpathlineto{\pgfqpoint{4.206889in}{2.537540in}}%
\pgfpathlineto{\pgfqpoint{4.216444in}{2.527997in}}%
\pgfpathlineto{\pgfqpoint{4.222815in}{2.518974in}}%
\pgfpathlineto{\pgfqpoint{4.229185in}{2.505767in}}%
\pgfpathlineto{\pgfqpoint{4.254667in}{2.439383in}}%
\pgfpathlineto{\pgfqpoint{4.270593in}{2.399899in}}%
\pgfpathlineto{\pgfqpoint{4.337481in}{2.244576in}}%
\pgfpathlineto{\pgfqpoint{4.350222in}{2.222676in}}%
\pgfpathlineto{\pgfqpoint{4.366148in}{2.200168in}}%
\pgfpathlineto{\pgfqpoint{4.378889in}{2.185972in}}%
\pgfpathlineto{\pgfqpoint{4.391630in}{2.174841in}}%
\pgfpathlineto{\pgfqpoint{4.401185in}{2.169613in}}%
\pgfpathlineto{\pgfqpoint{4.413926in}{2.165379in}}%
\pgfpathlineto{\pgfqpoint{4.429852in}{2.162850in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{2.159989in}}%
\pgfpathlineto{\pgfqpoint{4.455333in}{2.158310in}}%
\pgfpathlineto{\pgfqpoint{4.493556in}{2.156199in}}%
\pgfpathlineto{\pgfqpoint{4.519037in}{2.157306in}}%
\pgfpathlineto{\pgfqpoint{4.538148in}{2.163203in}}%
\pgfpathlineto{\pgfqpoint{4.557259in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{4.566815in}{2.178215in}}%
\pgfpathlineto{\pgfqpoint{4.585926in}{2.182765in}}%
\pgfpathlineto{\pgfqpoint{4.608222in}{2.192196in}}%
\pgfpathlineto{\pgfqpoint{4.627333in}{2.201044in}}%
\pgfpathlineto{\pgfqpoint{4.636889in}{2.206977in}}%
\pgfpathlineto{\pgfqpoint{4.652815in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.675111in}{2.228826in}}%
\pgfpathlineto{\pgfqpoint{4.684667in}{2.243616in}}%
\pgfpathlineto{\pgfqpoint{4.691037in}{2.256700in}}%
\pgfpathlineto{\pgfqpoint{4.703778in}{2.291028in}}%
\pgfpathlineto{\pgfqpoint{4.738815in}{2.397947in}}%
\pgfpathlineto{\pgfqpoint{4.751556in}{2.432733in}}%
\pgfpathlineto{\pgfqpoint{4.773852in}{2.502255in}}%
\pgfpathlineto{\pgfqpoint{4.792963in}{2.541901in}}%
\pgfpathlineto{\pgfqpoint{4.821630in}{2.597969in}}%
\pgfpathlineto{\pgfqpoint{4.834370in}{2.618726in}}%
\pgfpathlineto{\pgfqpoint{4.843926in}{2.629032in}}%
\pgfpathlineto{\pgfqpoint{4.850296in}{2.634760in}}%
\pgfpathlineto{\pgfqpoint{4.859852in}{2.648524in}}%
\pgfpathlineto{\pgfqpoint{4.866222in}{2.656941in}}%
\pgfpathlineto{\pgfqpoint{4.872593in}{2.661893in}}%
\pgfpathlineto{\pgfqpoint{4.882148in}{2.667112in}}%
\pgfpathlineto{\pgfqpoint{4.888519in}{2.672735in}}%
\pgfpathlineto{\pgfqpoint{4.894889in}{2.682185in}}%
\pgfpathlineto{\pgfqpoint{4.904444in}{2.690193in}}%
\pgfpathlineto{\pgfqpoint{4.926741in}{2.702459in}}%
\pgfpathlineto{\pgfqpoint{4.936296in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{4.942667in}{2.708540in}}%
\pgfpathlineto{\pgfqpoint{4.952222in}{2.706838in}}%
\pgfpathlineto{\pgfqpoint{4.961778in}{2.706055in}}%
\pgfpathlineto{\pgfqpoint{4.968148in}{2.710127in}}%
\pgfpathlineto{\pgfqpoint{4.974519in}{2.714299in}}%
\pgfpathlineto{\pgfqpoint{4.977704in}{2.714679in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{2.712451in}}%
\pgfpathlineto{\pgfqpoint{4.996815in}{2.706639in}}%
\pgfpathlineto{\pgfqpoint{5.003185in}{2.703883in}}%
\pgfpathlineto{\pgfqpoint{5.012741in}{2.696661in}}%
\pgfpathlineto{\pgfqpoint{5.025481in}{2.684055in}}%
\pgfpathlineto{\pgfqpoint{5.035037in}{2.668180in}}%
\pgfpathlineto{\pgfqpoint{5.047778in}{2.641448in}}%
\pgfpathlineto{\pgfqpoint{5.060519in}{2.609199in}}%
\pgfpathlineto{\pgfqpoint{5.076444in}{2.556824in}}%
\pgfpathlineto{\pgfqpoint{5.105111in}{2.449712in}}%
\pgfpathlineto{\pgfqpoint{5.133778in}{2.343061in}}%
\pgfpathlineto{\pgfqpoint{5.149704in}{2.293050in}}%
\pgfpathlineto{\pgfqpoint{5.162444in}{2.259079in}}%
\pgfpathlineto{\pgfqpoint{5.175185in}{2.231031in}}%
\pgfpathlineto{\pgfqpoint{5.184741in}{2.214812in}}%
\pgfpathlineto{\pgfqpoint{5.194296in}{2.203052in}}%
\pgfpathlineto{\pgfqpoint{5.203852in}{2.194078in}}%
\pgfpathlineto{\pgfqpoint{5.219778in}{2.183776in}}%
\pgfpathlineto{\pgfqpoint{5.232519in}{2.177030in}}%
\pgfpathlineto{\pgfqpoint{5.258000in}{2.167813in}}%
\pgfpathlineto{\pgfqpoint{5.273926in}{2.163544in}}%
\pgfpathlineto{\pgfqpoint{5.286667in}{2.162989in}}%
\pgfpathlineto{\pgfqpoint{5.299407in}{2.162153in}}%
\pgfpathlineto{\pgfqpoint{5.312148in}{2.160031in}}%
\pgfpathlineto{\pgfqpoint{5.331259in}{2.161929in}}%
\pgfpathlineto{\pgfqpoint{5.347185in}{2.165183in}}%
\pgfpathlineto{\pgfqpoint{5.372667in}{2.175301in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.179714in}}%
\pgfpathlineto{\pgfqpoint{5.420444in}{2.196674in}}%
\pgfpathlineto{\pgfqpoint{5.430000in}{2.198025in}}%
\pgfpathlineto{\pgfqpoint{5.442741in}{2.198026in}}%
\pgfpathlineto{\pgfqpoint{5.461852in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{5.465037in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{5.474593in}{2.226094in}}%
\pgfpathlineto{\pgfqpoint{5.480963in}{2.238305in}}%
\pgfpathlineto{\pgfqpoint{5.506444in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{5.516000in}{2.308337in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{2.323824in}}%
\pgfpathlineto{\pgfqpoint{5.541481in}{2.335805in}}%
\pgfpathlineto{\pgfqpoint{5.547852in}{2.336723in}}%
\pgfpathlineto{\pgfqpoint{5.554222in}{2.335100in}}%
\pgfpathlineto{\pgfqpoint{5.560593in}{2.331740in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{2.326432in}}%
\pgfpathlineto{\pgfqpoint{5.576519in}{2.314188in}}%
\pgfpathlineto{\pgfqpoint{5.586074in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{5.595630in}{2.277312in}}%
\pgfpathlineto{\pgfqpoint{5.614741in}{2.233219in}}%
\pgfpathlineto{\pgfqpoint{5.627481in}{2.212093in}}%
\pgfpathlineto{\pgfqpoint{5.640222in}{2.195916in}}%
\pgfpathlineto{\pgfqpoint{5.652963in}{2.184331in}}%
\pgfpathlineto{\pgfqpoint{5.662519in}{2.178322in}}%
\pgfpathlineto{\pgfqpoint{5.668889in}{2.176441in}}%
\pgfpathlineto{\pgfqpoint{5.675259in}{2.176086in}}%
\pgfpathlineto{\pgfqpoint{5.681630in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{5.691185in}{2.182830in}}%
\pgfpathlineto{\pgfqpoint{5.732593in}{2.209356in}}%
\pgfpathlineto{\pgfqpoint{5.742148in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{5.786741in}{2.232285in}}%
\pgfpathlineto{\pgfqpoint{5.799481in}{2.234004in}}%
\pgfpathlineto{\pgfqpoint{5.809037in}{2.242423in}}%
\pgfpathlineto{\pgfqpoint{5.824963in}{2.251061in}}%
\pgfpathlineto{\pgfqpoint{5.831333in}{2.252988in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{2.259568in}}%
\pgfpathlineto{\pgfqpoint{5.844074in}{2.270412in}}%
\pgfpathlineto{\pgfqpoint{5.879111in}{2.347628in}}%
\pgfpathlineto{\pgfqpoint{5.910963in}{2.426593in}}%
\pgfpathlineto{\pgfqpoint{5.930074in}{2.466402in}}%
\pgfpathlineto{\pgfqpoint{5.946000in}{2.498233in}}%
\pgfpathlineto{\pgfqpoint{5.958741in}{2.517148in}}%
\pgfpathlineto{\pgfqpoint{5.971481in}{2.531412in}}%
\pgfpathlineto{\pgfqpoint{5.984222in}{2.541958in}}%
\pgfpathlineto{\pgfqpoint{5.990593in}{2.545004in}}%
\pgfpathlineto{\pgfqpoint{6.000148in}{2.545353in}}%
\pgfpathlineto{\pgfqpoint{6.006519in}{2.543242in}}%
\pgfpathlineto{\pgfqpoint{6.009704in}{2.541655in}}%
\pgfpathlineto{\pgfqpoint{6.016074in}{2.534558in}}%
\pgfpathlineto{\pgfqpoint{6.022444in}{2.522555in}}%
\pgfpathlineto{\pgfqpoint{6.035185in}{2.490897in}}%
\pgfpathlineto{\pgfqpoint{6.057481in}{2.424666in}}%
\pgfpathlineto{\pgfqpoint{6.086148in}{2.335403in}}%
\pgfpathlineto{\pgfqpoint{6.102074in}{2.289061in}}%
\pgfpathlineto{\pgfqpoint{6.114815in}{2.256875in}}%
\pgfpathlineto{\pgfqpoint{6.130741in}{2.223049in}}%
\pgfpathlineto{\pgfqpoint{6.143481in}{2.202112in}}%
\pgfpathlineto{\pgfqpoint{6.156222in}{2.186514in}}%
\pgfpathlineto{\pgfqpoint{6.168963in}{2.174631in}}%
\pgfpathlineto{\pgfqpoint{6.178519in}{2.168829in}}%
\pgfpathlineto{\pgfqpoint{6.191259in}{2.164328in}}%
\pgfpathlineto{\pgfqpoint{6.204000in}{2.161846in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{2.161236in}}%
\pgfpathlineto{\pgfqpoint{6.242222in}{2.160312in}}%
\pgfpathlineto{\pgfqpoint{6.258148in}{2.159054in}}%
\pgfpathlineto{\pgfqpoint{6.267704in}{2.158225in}}%
\pgfpathlineto{\pgfqpoint{6.277259in}{2.156642in}}%
\pgfpathlineto{\pgfqpoint{6.290000in}{2.157358in}}%
\pgfpathlineto{\pgfqpoint{6.302741in}{2.157268in}}%
\pgfpathlineto{\pgfqpoint{6.309111in}{2.157271in}}%
\pgfpathlineto{\pgfqpoint{6.318667in}{2.160170in}}%
\pgfpathlineto{\pgfqpoint{6.363259in}{2.180399in}}%
\pgfpathlineto{\pgfqpoint{6.369630in}{2.180769in}}%
\pgfpathlineto{\pgfqpoint{6.379185in}{2.183051in}}%
\pgfpathlineto{\pgfqpoint{6.401481in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{6.423778in}{2.209392in}}%
\pgfpathlineto{\pgfqpoint{6.436519in}{2.219576in}}%
\pgfpathlineto{\pgfqpoint{6.442889in}{2.224222in}}%
\pgfpathlineto{\pgfqpoint{6.462000in}{2.245526in}}%
\pgfpathlineto{\pgfqpoint{6.468370in}{2.255294in}}%
\pgfpathlineto{\pgfqpoint{6.477926in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{6.490667in}{2.319077in}}%
\pgfpathlineto{\pgfqpoint{6.516148in}{2.406823in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{2.498676in}}%
\pgfpathlineto{\pgfqpoint{6.557556in}{2.518181in}}%
\pgfpathlineto{\pgfqpoint{6.576667in}{2.550993in}}%
\pgfpathlineto{\pgfqpoint{6.589407in}{2.579963in}}%
\pgfpathlineto{\pgfqpoint{6.605333in}{2.615177in}}%
\pgfpathlineto{\pgfqpoint{6.614889in}{2.632389in}}%
\pgfpathlineto{\pgfqpoint{6.624444in}{2.644534in}}%
\pgfpathlineto{\pgfqpoint{6.630815in}{2.650529in}}%
\pgfpathlineto{\pgfqpoint{6.640370in}{2.664004in}}%
\pgfpathlineto{\pgfqpoint{6.646741in}{2.671952in}}%
\pgfpathlineto{\pgfqpoint{6.653111in}{2.675603in}}%
\pgfpathlineto{\pgfqpoint{6.659481in}{2.678043in}}%
\pgfpathlineto{\pgfqpoint{6.662667in}{2.680665in}}%
\pgfpathlineto{\pgfqpoint{6.675407in}{2.695720in}}%
\pgfpathlineto{\pgfqpoint{6.691333in}{2.703718in}}%
\pgfpathlineto{\pgfqpoint{6.713630in}{2.713053in}}%
\pgfpathlineto{\pgfqpoint{6.720000in}{2.712782in}}%
\pgfpathlineto{\pgfqpoint{6.732741in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.711693in}}%
\pgfpathlineto{\pgfqpoint{6.745481in}{2.717966in}}%
\pgfpathlineto{\pgfqpoint{6.748667in}{2.718563in}}%
\pgfpathlineto{\pgfqpoint{6.758222in}{2.715337in}}%
\pgfpathlineto{\pgfqpoint{6.777333in}{2.707992in}}%
\pgfpathlineto{\pgfqpoint{6.796444in}{2.691643in}}%
\pgfpathlineto{\pgfqpoint{6.806000in}{2.676279in}}%
\pgfpathlineto{\pgfqpoint{6.818741in}{2.649506in}}%
\pgfpathlineto{\pgfqpoint{6.828296in}{2.624334in}}%
\pgfpathlineto{\pgfqpoint{6.837852in}{2.591841in}}%
\pgfpathlineto{\pgfqpoint{6.853778in}{2.525982in}}%
\pgfpathlineto{\pgfqpoint{6.898370in}{2.332572in}}%
\pgfpathlineto{\pgfqpoint{6.920667in}{2.250452in}}%
\pgfpathlineto{\pgfqpoint{6.930222in}{2.227273in}}%
\pgfpathlineto{\pgfqpoint{6.939778in}{2.212016in}}%
\pgfpathlineto{\pgfqpoint{6.949333in}{2.202139in}}%
\pgfpathlineto{\pgfqpoint{6.965259in}{2.189184in}}%
\pgfpathlineto{\pgfqpoint{6.987556in}{2.175484in}}%
\pgfpathlineto{\pgfqpoint{6.997111in}{2.171299in}}%
\pgfpathlineto{\pgfqpoint{7.006667in}{2.169523in}}%
\pgfpathlineto{\pgfqpoint{7.032148in}{2.165754in}}%
\pgfpathlineto{\pgfqpoint{7.048074in}{2.164559in}}%
\pgfpathlineto{\pgfqpoint{7.060815in}{2.166088in}}%
\pgfpathlineto{\pgfqpoint{7.073556in}{2.168872in}}%
\pgfpathlineto{\pgfqpoint{7.099037in}{2.176867in}}%
\pgfpathlineto{\pgfqpoint{7.121333in}{2.185867in}}%
\pgfpathlineto{\pgfqpoint{7.140444in}{2.190639in}}%
\pgfpathlineto{\pgfqpoint{7.153185in}{2.195391in}}%
\pgfpathlineto{\pgfqpoint{7.172296in}{2.200570in}}%
\pgfpathlineto{\pgfqpoint{7.181852in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{7.188222in}{2.214868in}}%
\pgfpathlineto{\pgfqpoint{7.197778in}{2.228683in}}%
\pgfpathlineto{\pgfqpoint{7.207333in}{2.245968in}}%
\pgfpathlineto{\pgfqpoint{7.245556in}{2.328967in}}%
\pgfpathlineto{\pgfqpoint{7.255111in}{2.342877in}}%
\pgfpathlineto{\pgfqpoint{7.261481in}{2.348390in}}%
\pgfpathlineto{\pgfqpoint{7.267852in}{2.349619in}}%
\pgfpathlineto{\pgfqpoint{7.274222in}{2.348134in}}%
\pgfpathlineto{\pgfqpoint{7.280593in}{2.344585in}}%
\pgfpathlineto{\pgfqpoint{7.286963in}{2.337333in}}%
\pgfpathlineto{\pgfqpoint{7.296519in}{2.319654in}}%
\pgfpathlineto{\pgfqpoint{7.306074in}{2.297059in}}%
\pgfpathlineto{\pgfqpoint{7.334741in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{7.344296in}{2.209148in}}%
\pgfpathlineto{\pgfqpoint{7.353852in}{2.197308in}}%
\pgfpathlineto{\pgfqpoint{7.363407in}{2.188081in}}%
\pgfpathlineto{\pgfqpoint{7.372963in}{2.181583in}}%
\pgfpathlineto{\pgfqpoint{7.382519in}{2.177381in}}%
\pgfpathlineto{\pgfqpoint{7.395259in}{2.174416in}}%
\pgfpathlineto{\pgfqpoint{7.408000in}{2.174873in}}%
\pgfpathlineto{\pgfqpoint{7.420741in}{2.177871in}}%
\pgfpathlineto{\pgfqpoint{7.433481in}{2.184254in}}%
\pgfpathlineto{\pgfqpoint{7.462148in}{2.202946in}}%
\pgfpathlineto{\pgfqpoint{7.474889in}{2.208046in}}%
\pgfpathlineto{\pgfqpoint{7.494000in}{2.212890in}}%
\pgfpathlineto{\pgfqpoint{7.503556in}{2.214479in}}%
\pgfpathlineto{\pgfqpoint{7.519481in}{2.216322in}}%
\pgfpathlineto{\pgfqpoint{7.529037in}{2.213639in}}%
\pgfpathlineto{\pgfqpoint{7.535407in}{2.212477in}}%
\pgfpathlineto{\pgfqpoint{7.544963in}{2.211753in}}%
\pgfpathlineto{\pgfqpoint{7.560889in}{2.205076in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{2.203786in}}%
\pgfpathlineto{\pgfqpoint{7.586370in}{2.205541in}}%
\pgfpathlineto{\pgfqpoint{7.592741in}{2.207912in}}%
\pgfpathlineto{\pgfqpoint{7.602296in}{2.215141in}}%
\pgfpathlineto{\pgfqpoint{7.611852in}{2.223936in}}%
\pgfpathlineto{\pgfqpoint{7.621407in}{2.227704in}}%
\pgfpathlineto{\pgfqpoint{7.630963in}{2.229049in}}%
\pgfpathlineto{\pgfqpoint{7.637333in}{2.229992in}}%
\pgfpathlineto{\pgfqpoint{7.643704in}{2.233471in}}%
\pgfpathlineto{\pgfqpoint{7.653259in}{2.243613in}}%
\pgfpathlineto{\pgfqpoint{7.659630in}{2.247311in}}%
\pgfpathlineto{\pgfqpoint{7.666000in}{2.248577in}}%
\pgfpathlineto{\pgfqpoint{7.672370in}{2.246305in}}%
\pgfpathlineto{\pgfqpoint{7.678741in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{7.688296in}{2.226164in}}%
\pgfpathlineto{\pgfqpoint{7.704222in}{2.195767in}}%
\pgfpathlineto{\pgfqpoint{7.713778in}{2.174026in}}%
\pgfpathlineto{\pgfqpoint{7.723333in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{7.745630in}{2.061400in}}%
\pgfpathlineto{\pgfqpoint{7.755185in}{2.029385in}}%
\pgfpathlineto{\pgfqpoint{7.780667in}{1.926947in}}%
\pgfpathlineto{\pgfqpoint{7.790222in}{1.898405in}}%
\pgfpathlineto{\pgfqpoint{7.799778in}{1.876388in}}%
\pgfpathlineto{\pgfqpoint{7.809333in}{1.860111in}}%
\pgfpathlineto{\pgfqpoint{7.818889in}{1.848207in}}%
\pgfpathlineto{\pgfqpoint{7.828444in}{1.839690in}}%
\pgfpathlineto{\pgfqpoint{7.838000in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{7.844370in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{8.169259in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{8.172444in}{1.862240in}}%
\pgfpathlineto{\pgfqpoint{8.178815in}{2.038353in}}%
\pgfpathlineto{\pgfqpoint{8.185185in}{2.120975in}}%
\pgfpathlineto{\pgfqpoint{8.194741in}{2.205098in}}%
\pgfpathlineto{\pgfqpoint{8.204296in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{8.213852in}{2.309061in}}%
\pgfpathlineto{\pgfqpoint{8.223407in}{2.344680in}}%
\pgfpathlineto{\pgfqpoint{8.232963in}{2.372831in}}%
\pgfpathlineto{\pgfqpoint{8.245704in}{2.404180in}}%
\pgfpathlineto{\pgfqpoint{8.255259in}{2.424010in}}%
\pgfpathlineto{\pgfqpoint{8.271185in}{2.450101in}}%
\pgfpathlineto{\pgfqpoint{8.318963in}{2.524815in}}%
\pgfpathlineto{\pgfqpoint{8.338074in}{2.548270in}}%
\pgfpathlineto{\pgfqpoint{8.350815in}{2.560662in}}%
\pgfpathlineto{\pgfqpoint{8.363556in}{2.570089in}}%
\pgfpathlineto{\pgfqpoint{8.376296in}{2.576311in}}%
\pgfpathlineto{\pgfqpoint{8.385852in}{2.578504in}}%
\pgfpathlineto{\pgfqpoint{8.398593in}{2.578762in}}%
\pgfpathlineto{\pgfqpoint{8.408148in}{2.576281in}}%
\pgfpathlineto{\pgfqpoint{8.417704in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{8.433630in}{2.560503in}}%
\pgfpathlineto{\pgfqpoint{8.446370in}{2.552856in}}%
\pgfpathlineto{\pgfqpoint{8.455926in}{2.547289in}}%
\pgfpathlineto{\pgfqpoint{8.462296in}{2.540941in}}%
\pgfpathlineto{\pgfqpoint{8.468667in}{2.531398in}}%
\pgfpathlineto{\pgfqpoint{8.478222in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{8.490963in}{2.478640in}}%
\pgfpathlineto{\pgfqpoint{8.500519in}{2.449578in}}%
\pgfpathlineto{\pgfqpoint{8.516444in}{2.392373in}}%
\pgfpathlineto{\pgfqpoint{8.535556in}{2.325410in}}%
\pgfpathlineto{\pgfqpoint{8.548296in}{2.287257in}}%
\pgfpathlineto{\pgfqpoint{8.561037in}{2.255402in}}%
\pgfpathlineto{\pgfqpoint{8.573778in}{2.229857in}}%
\pgfpathlineto{\pgfqpoint{8.586519in}{2.209750in}}%
\pgfpathlineto{\pgfqpoint{8.599259in}{2.193695in}}%
\pgfpathlineto{\pgfqpoint{8.608815in}{2.183804in}}%
\pgfpathlineto{\pgfqpoint{8.618370in}{2.177096in}}%
\pgfpathlineto{\pgfqpoint{8.631111in}{2.171475in}}%
\pgfpathlineto{\pgfqpoint{8.643852in}{2.168787in}}%
\pgfpathlineto{\pgfqpoint{8.691630in}{2.163710in}}%
\pgfpathlineto{\pgfqpoint{8.717111in}{2.160326in}}%
\pgfpathlineto{\pgfqpoint{8.742593in}{2.160045in}}%
\pgfpathlineto{\pgfqpoint{8.752148in}{2.159354in}}%
\pgfpathlineto{\pgfqpoint{8.761704in}{2.159552in}}%
\pgfpathlineto{\pgfqpoint{8.780815in}{2.163367in}}%
\pgfpathlineto{\pgfqpoint{8.819037in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{8.834963in}{2.183135in}}%
\pgfpathlineto{\pgfqpoint{8.850889in}{2.192238in}}%
\pgfpathlineto{\pgfqpoint{8.863630in}{2.196677in}}%
\pgfpathlineto{\pgfqpoint{8.876370in}{2.202808in}}%
\pgfpathlineto{\pgfqpoint{8.905037in}{2.223105in}}%
\pgfpathlineto{\pgfqpoint{8.917778in}{2.237035in}}%
\pgfpathlineto{\pgfqpoint{8.924148in}{2.242529in}}%
\pgfpathlineto{\pgfqpoint{8.930519in}{2.251042in}}%
\pgfpathlineto{\pgfqpoint{8.940074in}{2.271345in}}%
\pgfpathlineto{\pgfqpoint{8.959185in}{2.318076in}}%
\pgfpathlineto{\pgfqpoint{8.984667in}{2.382702in}}%
\pgfpathlineto{\pgfqpoint{8.994222in}{2.400504in}}%
\pgfpathlineto{\pgfqpoint{9.003778in}{2.414259in}}%
\pgfpathlineto{\pgfqpoint{9.013333in}{2.425005in}}%
\pgfpathlineto{\pgfqpoint{9.032444in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{9.035630in}{2.436765in}}%
\pgfpathlineto{\pgfqpoint{9.042000in}{2.435581in}}%
\pgfpathlineto{\pgfqpoint{9.051556in}{2.430666in}}%
\pgfpathlineto{\pgfqpoint{9.083407in}{2.405663in}}%
\pgfpathlineto{\pgfqpoint{9.092963in}{2.393697in}}%
\pgfpathlineto{\pgfqpoint{9.102519in}{2.376885in}}%
\pgfpathlineto{\pgfqpoint{9.115259in}{2.348624in}}%
\pgfpathlineto{\pgfqpoint{9.147111in}{2.267580in}}%
\pgfpathlineto{\pgfqpoint{9.188519in}{2.134184in}}%
\pgfpathlineto{\pgfqpoint{9.233111in}{1.959891in}}%
\pgfpathlineto{\pgfqpoint{9.245852in}{1.919254in}}%
\pgfpathlineto{\pgfqpoint{9.255407in}{1.896254in}}%
\pgfpathlineto{\pgfqpoint{9.264963in}{1.878643in}}%
\pgfpathlineto{\pgfqpoint{9.274519in}{1.865377in}}%
\pgfpathlineto{\pgfqpoint{9.284074in}{1.855683in}}%
\pgfpathlineto{\pgfqpoint{9.296815in}{1.846433in}}%
\pgfpathlineto{\pgfqpoint{9.296815in}{1.846433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.832518in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986667in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{2.834963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.832518in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.327778in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{2.834963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.832518in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.302444in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{4.302444in}{2.834963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.832518in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.497037in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{6.497037in}{2.834963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.832518in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.685111in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{7.685111in}{2.834963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.832518in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.169259in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{8.169259in}{2.834963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.834963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.300000in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.834963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.834963in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.834963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{1.802445in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.802445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.660558in,y=0.181741in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{closed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.816075in,y=0.162345in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{barrier}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986667in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.947225in,y=0.141390in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont opening}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.102742in,y=0.188997in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  barrier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528148in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.566465in,y=0.329243in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont turn1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063259in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.101576in,y=0.164855in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont chicane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521926in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.560243in,y=0.329243in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont turn2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865926in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.826484in,y=0.164516in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont straight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.982001in,y=0.308321in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327778in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.366094in,y=0.273497in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{turn1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786444in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.824761in,y=0.164855in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont chicane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302444in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.340761in,y=0.273497in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{turn2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687852in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.648410in,y=0.164516in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont straight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.803927in,y=0.308321in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159259in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.197576in,y=0.329243in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont turn1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621111in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.659428in,y=0.164855in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont chicane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274074in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.312391in,y=0.329243in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont turn2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.497037in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.457595in,y=0.079202in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{straight}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.614198in,y=0.246845in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{line}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882444in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.920761in,y=0.329243in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont turn1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341111in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.379428in,y=0.164855in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont chicane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685111in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.644584in,y=0.067470in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{warning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.801186in,y=0.076964in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{triangle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.169259in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.051516in,y=0.041631in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{warning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.208118in,y=0.051126in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{triangle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.364721in,y=0.015793in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{removed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981481in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.942039in,y=0.164516in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont straight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.097557in,y=0.308321in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.260558in,y=0.246743in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont closed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.416075in,y=0.236605in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  barrier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=0.747238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{1.175917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=1.123155in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{1.551834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.397222in,y=1.499072in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30kph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166790in,y=1.340665in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Ground}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.246204in,y=1.185147in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.800000in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.158667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.161852in}{0.827567in}}%
\pgfpathlineto{\pgfqpoint{1.200074in}{1.018533in}}%
\pgfpathlineto{\pgfqpoint{1.203259in}{1.043845in}}%
\pgfpathlineto{\pgfqpoint{1.212815in}{1.092463in}}%
\pgfpathlineto{\pgfqpoint{1.219185in}{1.111259in}}%
\pgfpathlineto{\pgfqpoint{1.225556in}{1.135819in}}%
\pgfpathlineto{\pgfqpoint{1.254222in}{1.217268in}}%
\pgfpathlineto{\pgfqpoint{1.273333in}{1.295208in}}%
\pgfpathlineto{\pgfqpoint{1.279704in}{1.323777in}}%
\pgfpathlineto{\pgfqpoint{1.298815in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{1.324296in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{1.343407in}{1.460361in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{1.359333in}{1.487176in}}%
\pgfpathlineto{\pgfqpoint{1.368889in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{1.506974in}}%
\pgfpathlineto{\pgfqpoint{1.375259in}{1.509982in}}%
\pgfpathlineto{\pgfqpoint{1.378444in}{1.514994in}}%
\pgfpathlineto{\pgfqpoint{1.381630in}{1.516999in}}%
\pgfpathlineto{\pgfqpoint{1.384815in}{1.516748in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{1.523264in}}%
\pgfpathlineto{\pgfqpoint{1.403926in}{1.526522in}}%
\pgfpathlineto{\pgfqpoint{1.407111in}{1.525520in}}%
\pgfpathlineto{\pgfqpoint{1.410296in}{1.525770in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{1.423037in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{1.429407in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{1.445333in}{1.474896in}}%
\pgfpathlineto{\pgfqpoint{1.458074in}{1.431791in}}%
\pgfpathlineto{\pgfqpoint{1.461259in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{1.467630in}{1.398209in}}%
\pgfpathlineto{\pgfqpoint{1.474000in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{1.366883in}}%
\pgfpathlineto{\pgfqpoint{1.483556in}{1.339817in}}%
\pgfpathlineto{\pgfqpoint{1.486741in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.489926in}{1.309994in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{1.512222in}{1.218521in}}%
\pgfpathlineto{\pgfqpoint{1.515407in}{1.208747in}}%
\pgfpathlineto{\pgfqpoint{1.518593in}{1.194963in}}%
\pgfpathlineto{\pgfqpoint{1.524963in}{1.186693in}}%
\pgfpathlineto{\pgfqpoint{1.528148in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{1.531333in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.540889in}{1.171656in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{1.164389in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{1.162133in}}%
\pgfpathlineto{\pgfqpoint{1.566370in}{1.162384in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{1.158875in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{1.156620in}}%
\pgfpathlineto{\pgfqpoint{1.591852in}{1.155868in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{1.153362in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.154615in}}%
\pgfpathlineto{\pgfqpoint{1.604593in}{1.151357in}}%
\pgfpathlineto{\pgfqpoint{1.614148in}{1.151858in}}%
\pgfpathlineto{\pgfqpoint{1.620519in}{1.147848in}}%
\pgfpathlineto{\pgfqpoint{1.623704in}{1.145092in}}%
\pgfpathlineto{\pgfqpoint{1.626889in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.630074in}{1.144340in}}%
\pgfpathlineto{\pgfqpoint{1.633259in}{1.141834in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.142084in}}%
\pgfpathlineto{\pgfqpoint{1.639630in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{1.642815in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{1.652370in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{1.655556in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.137072in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{1.671481in}{1.132060in}}%
\pgfpathlineto{\pgfqpoint{1.674667in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{1.677852in}{1.131809in}}%
\pgfpathlineto{\pgfqpoint{1.681037in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{1.687407in}{1.130055in}}%
\pgfpathlineto{\pgfqpoint{1.693778in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{1.700148in}{1.124792in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{1.122537in}}%
\pgfpathlineto{\pgfqpoint{1.706519in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{1.712889in}{1.123289in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.119279in}}%
\pgfpathlineto{\pgfqpoint{1.719259in}{1.119780in}}%
\pgfpathlineto{\pgfqpoint{1.732000in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{1.735185in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{1.741556in}{1.112512in}}%
\pgfpathlineto{\pgfqpoint{1.744741in}{1.111259in}}%
\pgfpathlineto{\pgfqpoint{1.747926in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{1.113013in}}%
\pgfpathlineto{\pgfqpoint{1.763852in}{1.115269in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.118276in}}%
\pgfpathlineto{\pgfqpoint{1.786148in}{1.125293in}}%
\pgfpathlineto{\pgfqpoint{1.789333in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{1.805259in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{1.808444in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{1.811630in}{1.141834in}}%
\pgfpathlineto{\pgfqpoint{1.814815in}{1.145844in}}%
\pgfpathlineto{\pgfqpoint{1.818000in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{1.824370in}{1.147848in}}%
\pgfpathlineto{\pgfqpoint{1.856222in}{1.197219in}}%
\pgfpathlineto{\pgfqpoint{1.865778in}{1.213509in}}%
\pgfpathlineto{\pgfqpoint{1.868963in}{1.225287in}}%
\pgfpathlineto{\pgfqpoint{1.875333in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{1.884889in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{1.888074in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{1.891259in}{1.264132in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.269896in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{1.272903in}}%
\pgfpathlineto{\pgfqpoint{1.913556in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{1.919926in}{1.271400in}}%
\pgfpathlineto{\pgfqpoint{1.923111in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{1.926296in}{1.268894in}}%
\pgfpathlineto{\pgfqpoint{1.929481in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{1.932667in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{1.935852in}{1.247842in}}%
\pgfpathlineto{\pgfqpoint{1.939037in}{1.245837in}}%
\pgfpathlineto{\pgfqpoint{1.942222in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{1.945407in}{1.230801in}}%
\pgfpathlineto{\pgfqpoint{1.958148in}{1.201730in}}%
\pgfpathlineto{\pgfqpoint{1.961333in}{1.197219in}}%
\pgfpathlineto{\pgfqpoint{1.964519in}{1.196467in}}%
\pgfpathlineto{\pgfqpoint{1.967704in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{1.970889in}{1.189700in}}%
\pgfpathlineto{\pgfqpoint{1.980444in}{1.180678in}}%
\pgfpathlineto{\pgfqpoint{1.983630in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{1.990000in}{1.177671in}}%
\pgfpathlineto{\pgfqpoint{1.996370in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{2.005926in}{1.166644in}}%
\pgfpathlineto{\pgfqpoint{2.009111in}{1.169401in}}%
\pgfpathlineto{\pgfqpoint{2.012296in}{1.166895in}}%
\pgfpathlineto{\pgfqpoint{2.018667in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{1.164138in}}%
\pgfpathlineto{\pgfqpoint{2.028222in}{1.166644in}}%
\pgfpathlineto{\pgfqpoint{2.034593in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{2.037778in}{1.166143in}}%
\pgfpathlineto{\pgfqpoint{2.044148in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{2.072815in}{1.183936in}}%
\pgfpathlineto{\pgfqpoint{2.095111in}{1.189700in}}%
\pgfpathlineto{\pgfqpoint{2.098296in}{1.192708in}}%
\pgfpathlineto{\pgfqpoint{2.104667in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{2.107852in}{1.197720in}}%
\pgfpathlineto{\pgfqpoint{2.111037in}{1.197971in}}%
\pgfpathlineto{\pgfqpoint{2.114222in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.202231in}}%
\pgfpathlineto{\pgfqpoint{2.126963in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{1.213258in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{1.213509in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.225037in}}%
\pgfpathlineto{\pgfqpoint{2.149259in}{1.225538in}}%
\pgfpathlineto{\pgfqpoint{2.155630in}{1.228796in}}%
\pgfpathlineto{\pgfqpoint{2.158815in}{1.232304in}}%
\pgfpathlineto{\pgfqpoint{2.162000in}{1.232054in}}%
\pgfpathlineto{\pgfqpoint{2.165185in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{1.236314in}}%
\pgfpathlineto{\pgfqpoint{2.187481in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{2.193852in}{1.252353in}}%
\pgfpathlineto{\pgfqpoint{2.197037in}{1.257366in}}%
\pgfpathlineto{\pgfqpoint{2.200222in}{1.258117in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{1.261877in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{2.209778in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{2.219333in}{1.278918in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{1.278166in}}%
\pgfpathlineto{\pgfqpoint{2.232074in}{1.295208in}}%
\pgfpathlineto{\pgfqpoint{2.235259in}{1.296210in}}%
\pgfpathlineto{\pgfqpoint{2.238444in}{1.302977in}}%
\pgfpathlineto{\pgfqpoint{2.241630in}{1.305984in}}%
\pgfpathlineto{\pgfqpoint{2.267111in}{1.360617in}}%
\pgfpathlineto{\pgfqpoint{2.270296in}{1.372897in}}%
\pgfpathlineto{\pgfqpoint{2.273481in}{1.378912in}}%
\pgfpathlineto{\pgfqpoint{2.279852in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{2.283037in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{1.407983in}}%
\pgfpathlineto{\pgfqpoint{2.298963in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{2.302148in}{1.448081in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{1.458606in}}%
\pgfpathlineto{\pgfqpoint{2.308519in}{1.464621in}}%
\pgfpathlineto{\pgfqpoint{2.311704in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{2.321259in}{1.486174in}}%
\pgfpathlineto{\pgfqpoint{2.330815in}{1.506473in}}%
\pgfpathlineto{\pgfqpoint{2.337185in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{1.529279in}}%
\pgfpathlineto{\pgfqpoint{2.346741in}{1.535795in}}%
\pgfpathlineto{\pgfqpoint{2.349926in}{1.539303in}}%
\pgfpathlineto{\pgfqpoint{2.359481in}{1.554841in}}%
\pgfpathlineto{\pgfqpoint{2.362667in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{2.365852in}{1.558851in}}%
\pgfpathlineto{\pgfqpoint{2.369037in}{1.562861in}}%
\pgfpathlineto{\pgfqpoint{2.378593in}{1.564615in}}%
\pgfpathlineto{\pgfqpoint{2.381778in}{1.566119in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{1.564866in}}%
\pgfpathlineto{\pgfqpoint{2.394519in}{1.566119in}}%
\pgfpathlineto{\pgfqpoint{2.397704in}{1.564615in}}%
\pgfpathlineto{\pgfqpoint{2.400889in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{2.407259in}{1.549328in}}%
\pgfpathlineto{\pgfqpoint{2.410444in}{1.545318in}}%
\pgfpathlineto{\pgfqpoint{2.439111in}{1.446076in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{1.394951in}}%
\pgfpathlineto{\pgfqpoint{2.458222in}{1.373649in}}%
\pgfpathlineto{\pgfqpoint{2.464593in}{1.348588in}}%
\pgfpathlineto{\pgfqpoint{2.467778in}{1.339315in}}%
\pgfpathlineto{\pgfqpoint{2.474148in}{1.316259in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.306485in}}%
\pgfpathlineto{\pgfqpoint{2.480519in}{1.288692in}}%
\pgfpathlineto{\pgfqpoint{2.483704in}{1.283429in}}%
\pgfpathlineto{\pgfqpoint{2.486889in}{1.270899in}}%
\pgfpathlineto{\pgfqpoint{2.490074in}{1.265134in}}%
\pgfpathlineto{\pgfqpoint{2.493259in}{1.256363in}}%
\pgfpathlineto{\pgfqpoint{2.499630in}{1.234560in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{2.506000in}{1.215012in}}%
\pgfpathlineto{\pgfqpoint{2.509185in}{1.210251in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{2.521926in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{2.531481in}{1.169652in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{2.541037in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{2.544222in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{2.547407in}{1.165892in}}%
\pgfpathlineto{\pgfqpoint{2.550593in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{2.560148in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{2.566519in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{2.569704in}{1.161883in}}%
\pgfpathlineto{\pgfqpoint{2.576074in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{2.579259in}{1.162634in}}%
\pgfpathlineto{\pgfqpoint{2.582444in}{1.160880in}}%
\pgfpathlineto{\pgfqpoint{2.585630in}{1.161131in}}%
\pgfpathlineto{\pgfqpoint{2.588815in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{2.595185in}{1.161131in}}%
\pgfpathlineto{\pgfqpoint{2.604741in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{2.620667in}{1.158123in}}%
\pgfpathlineto{\pgfqpoint{2.633407in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{2.642963in}{1.151858in}}%
\pgfpathlineto{\pgfqpoint{2.646148in}{1.152861in}}%
\pgfpathlineto{\pgfqpoint{2.649333in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{2.662074in}{1.147097in}}%
\pgfpathlineto{\pgfqpoint{2.665259in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.671630in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{2.678000in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{1.134566in}}%
\pgfpathlineto{\pgfqpoint{2.693926in}{1.134065in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{1.131057in}}%
\pgfpathlineto{\pgfqpoint{2.703481in}{1.131057in}}%
\pgfpathlineto{\pgfqpoint{2.709852in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{1.131057in}}%
\pgfpathlineto{\pgfqpoint{2.716222in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{2.725778in}{1.139578in}}%
\pgfpathlineto{\pgfqpoint{2.732148in}{1.146094in}}%
\pgfpathlineto{\pgfqpoint{2.738519in}{1.153863in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{1.158625in}}%
\pgfpathlineto{\pgfqpoint{2.744889in}{1.159878in}}%
\pgfpathlineto{\pgfqpoint{2.748074in}{1.163136in}}%
\pgfpathlineto{\pgfqpoint{2.751259in}{1.169652in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{2.757630in}{1.173160in}}%
\pgfpathlineto{\pgfqpoint{2.760815in}{1.179175in}}%
\pgfpathlineto{\pgfqpoint{2.764000in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{2.773556in}{1.189951in}}%
\pgfpathlineto{\pgfqpoint{2.776741in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{2.779926in}{1.197971in}}%
\pgfpathlineto{\pgfqpoint{2.783111in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{2.792667in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{2.795852in}{1.208998in}}%
\pgfpathlineto{\pgfqpoint{2.799037in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{2.808593in}{1.221278in}}%
\pgfpathlineto{\pgfqpoint{2.811778in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{2.821333in}{1.235312in}}%
\pgfpathlineto{\pgfqpoint{2.824519in}{1.242078in}}%
\pgfpathlineto{\pgfqpoint{2.827704in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{2.830889in}{1.241828in}}%
\pgfpathlineto{\pgfqpoint{2.837259in}{1.250850in}}%
\pgfpathlineto{\pgfqpoint{2.843630in}{1.259120in}}%
\pgfpathlineto{\pgfqpoint{2.846815in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.266388in}}%
\pgfpathlineto{\pgfqpoint{2.853185in}{1.269144in}}%
\pgfpathlineto{\pgfqpoint{2.856370in}{1.274156in}}%
\pgfpathlineto{\pgfqpoint{2.859556in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{2.865926in}{1.290196in}}%
\pgfpathlineto{\pgfqpoint{2.875481in}{1.305733in}}%
\pgfpathlineto{\pgfqpoint{2.878667in}{1.315257in}}%
\pgfpathlineto{\pgfqpoint{2.885037in}{1.325281in}}%
\pgfpathlineto{\pgfqpoint{2.891407in}{1.338564in}}%
\pgfpathlineto{\pgfqpoint{2.894593in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{2.900963in}{1.356357in}}%
\pgfpathlineto{\pgfqpoint{2.907333in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{2.910519in}{1.369639in}}%
\pgfpathlineto{\pgfqpoint{2.913704in}{1.371143in}}%
\pgfpathlineto{\pgfqpoint{2.923259in}{1.385428in}}%
\pgfpathlineto{\pgfqpoint{2.926444in}{1.392194in}}%
\pgfpathlineto{\pgfqpoint{2.929630in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{1.416002in}}%
\pgfpathlineto{\pgfqpoint{2.945556in}{1.415501in}}%
\pgfpathlineto{\pgfqpoint{2.948741in}{1.418007in}}%
\pgfpathlineto{\pgfqpoint{2.951926in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{2.967852in}{1.450086in}}%
\pgfpathlineto{\pgfqpoint{2.983778in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{2.986963in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{2.990148in}{1.488178in}}%
\pgfpathlineto{\pgfqpoint{2.993333in}{1.491687in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{1.510733in}}%
\pgfpathlineto{\pgfqpoint{3.009259in}{1.518502in}}%
\pgfpathlineto{\pgfqpoint{3.012444in}{1.524768in}}%
\pgfpathlineto{\pgfqpoint{3.015630in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{3.028370in}{1.556094in}}%
\pgfpathlineto{\pgfqpoint{3.031556in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{3.037926in}{1.576143in}}%
\pgfpathlineto{\pgfqpoint{3.041111in}{1.575892in}}%
\pgfpathlineto{\pgfqpoint{3.044296in}{1.585917in}}%
\pgfpathlineto{\pgfqpoint{3.050667in}{1.594688in}}%
\pgfpathlineto{\pgfqpoint{3.057037in}{1.610978in}}%
\pgfpathlineto{\pgfqpoint{3.063407in}{1.619499in}}%
\pgfpathlineto{\pgfqpoint{3.069778in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{3.072963in}{1.633282in}}%
\pgfpathlineto{\pgfqpoint{3.076148in}{1.634535in}}%
\pgfpathlineto{\pgfqpoint{3.079333in}{1.629273in}}%
\pgfpathlineto{\pgfqpoint{3.085704in}{1.644811in}}%
\pgfpathlineto{\pgfqpoint{3.092074in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{3.095259in}{1.656088in}}%
\pgfpathlineto{\pgfqpoint{3.098444in}{1.659346in}}%
\pgfpathlineto{\pgfqpoint{3.101630in}{1.659597in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{1.670623in}}%
\pgfpathlineto{\pgfqpoint{3.114370in}{1.670623in}}%
\pgfpathlineto{\pgfqpoint{3.123926in}{1.673881in}}%
\pgfpathlineto{\pgfqpoint{3.130296in}{1.672378in}}%
\pgfpathlineto{\pgfqpoint{3.136667in}{1.680899in}}%
\pgfpathlineto{\pgfqpoint{3.143037in}{1.676137in}}%
\pgfpathlineto{\pgfqpoint{3.149407in}{1.676638in}}%
\pgfpathlineto{\pgfqpoint{3.152593in}{1.676137in}}%
\pgfpathlineto{\pgfqpoint{3.155778in}{1.673380in}}%
\pgfpathlineto{\pgfqpoint{3.162148in}{1.672378in}}%
\pgfpathlineto{\pgfqpoint{3.168519in}{1.672879in}}%
\pgfpathlineto{\pgfqpoint{3.174889in}{1.665862in}}%
\pgfpathlineto{\pgfqpoint{3.178074in}{1.666363in}}%
\pgfpathlineto{\pgfqpoint{3.184444in}{1.662855in}}%
\pgfpathlineto{\pgfqpoint{3.187630in}{1.663105in}}%
\pgfpathlineto{\pgfqpoint{3.190815in}{1.658845in}}%
\pgfpathlineto{\pgfqpoint{3.194000in}{1.657341in}}%
\pgfpathlineto{\pgfqpoint{3.200370in}{1.648820in}}%
\pgfpathlineto{\pgfqpoint{3.206741in}{1.629774in}}%
\pgfpathlineto{\pgfqpoint{3.213111in}{1.612732in}}%
\pgfpathlineto{\pgfqpoint{3.219481in}{1.597445in}}%
\pgfpathlineto{\pgfqpoint{3.225852in}{1.574639in}}%
\pgfpathlineto{\pgfqpoint{3.232222in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{3.251333in}{1.474144in}}%
\pgfpathlineto{\pgfqpoint{3.257704in}{1.452842in}}%
\pgfpathlineto{\pgfqpoint{3.260889in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{3.267259in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{3.270444in}{1.389438in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.348337in}}%
\pgfpathlineto{\pgfqpoint{3.286370in}{1.320770in}}%
\pgfpathlineto{\pgfqpoint{3.289556in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{1.279169in}}%
\pgfpathlineto{\pgfqpoint{3.299111in}{1.258117in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{3.330963in}{1.134566in}}%
\pgfpathlineto{\pgfqpoint{3.334148in}{1.120782in}}%
\pgfpathlineto{\pgfqpoint{3.343704in}{1.098729in}}%
\pgfpathlineto{\pgfqpoint{3.346889in}{1.099230in}}%
\pgfpathlineto{\pgfqpoint{3.350074in}{1.092213in}}%
\pgfpathlineto{\pgfqpoint{3.353259in}{1.091711in}}%
\pgfpathlineto{\pgfqpoint{3.356444in}{1.088454in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{1.086198in}}%
\pgfpathlineto{\pgfqpoint{3.369185in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{3.394667in}{1.078930in}}%
\pgfpathlineto{\pgfqpoint{3.397852in}{1.077677in}}%
\pgfpathlineto{\pgfqpoint{3.410593in}{1.076675in}}%
\pgfpathlineto{\pgfqpoint{3.413778in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{3.423333in}{1.071913in}}%
\pgfpathlineto{\pgfqpoint{3.429704in}{1.069407in}}%
\pgfpathlineto{\pgfqpoint{3.436074in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{3.439259in}{1.069908in}}%
\pgfpathlineto{\pgfqpoint{3.445630in}{1.066901in}}%
\pgfpathlineto{\pgfqpoint{3.448815in}{1.065899in}}%
\pgfpathlineto{\pgfqpoint{3.452000in}{1.063643in}}%
\pgfpathlineto{\pgfqpoint{3.467926in}{1.062139in}}%
\pgfpathlineto{\pgfqpoint{3.477481in}{1.067653in}}%
\pgfpathlineto{\pgfqpoint{3.483852in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{3.487037in}{1.075672in}}%
\pgfpathlineto{\pgfqpoint{3.493407in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{3.502963in}{1.097726in}}%
\pgfpathlineto{\pgfqpoint{3.509333in}{1.107249in}}%
\pgfpathlineto{\pgfqpoint{3.512519in}{1.109756in}}%
\pgfpathlineto{\pgfqpoint{3.515704in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{3.518889in}{1.117274in}}%
\pgfpathlineto{\pgfqpoint{3.522074in}{1.118026in}}%
\pgfpathlineto{\pgfqpoint{3.531630in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{3.534815in}{1.124291in}}%
\pgfpathlineto{\pgfqpoint{3.541185in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{3.547556in}{1.127549in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{3.569852in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{3.573037in}{1.133062in}}%
\pgfpathlineto{\pgfqpoint{3.582593in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{3.592148in}{1.136571in}}%
\pgfpathlineto{\pgfqpoint{3.595333in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{3.601704in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{3.604889in}{1.135819in}}%
\pgfpathlineto{\pgfqpoint{3.614444in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{3.617630in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{3.620815in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{3.627185in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.630370in}{1.143839in}}%
\pgfpathlineto{\pgfqpoint{3.633556in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{3.636741in}{1.146345in}}%
\pgfpathlineto{\pgfqpoint{3.639926in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{3.646296in}{1.149352in}}%
\pgfpathlineto{\pgfqpoint{3.652667in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{3.662222in}{1.159878in}}%
\pgfpathlineto{\pgfqpoint{3.674963in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{3.678148in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{3.703630in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{3.713185in}{1.280422in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{1.292702in}}%
\pgfpathlineto{\pgfqpoint{3.722741in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{3.725926in}{1.306987in}}%
\pgfpathlineto{\pgfqpoint{3.729111in}{1.306987in}}%
\pgfpathlineto{\pgfqpoint{3.735481in}{1.310244in}}%
\pgfpathlineto{\pgfqpoint{3.745037in}{1.308490in}}%
\pgfpathlineto{\pgfqpoint{3.748222in}{1.310244in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{1.308741in}}%
\pgfpathlineto{\pgfqpoint{3.754593in}{1.305733in}}%
\pgfpathlineto{\pgfqpoint{3.757778in}{1.300972in}}%
\pgfpathlineto{\pgfqpoint{3.760963in}{1.301974in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.256112in}}%
\pgfpathlineto{\pgfqpoint{3.792815in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{3.799185in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{3.821481in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{3.824667in}{1.169401in}}%
\pgfpathlineto{\pgfqpoint{3.831037in}{1.165642in}}%
\pgfpathlineto{\pgfqpoint{3.840593in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{3.843778in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{3.846963in}{1.154615in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{3.862889in}{1.145844in}}%
\pgfpathlineto{\pgfqpoint{3.866074in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{1.145092in}}%
\pgfpathlineto{\pgfqpoint{3.872444in}{1.142836in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{3.888370in}{1.142084in}}%
\pgfpathlineto{\pgfqpoint{3.894741in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{3.897926in}{1.143839in}}%
\pgfpathlineto{\pgfqpoint{3.904296in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{3.907481in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{3.920222in}{1.149603in}}%
\pgfpathlineto{\pgfqpoint{3.936148in}{1.157622in}}%
\pgfpathlineto{\pgfqpoint{3.939333in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{3.945704in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{3.948889in}{1.166644in}}%
\pgfpathlineto{\pgfqpoint{3.958444in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{3.971185in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{3.974370in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{3.977556in}{1.198973in}}%
\pgfpathlineto{\pgfqpoint{3.980741in}{1.201229in}}%
\pgfpathlineto{\pgfqpoint{3.987111in}{1.212506in}}%
\pgfpathlineto{\pgfqpoint{3.990296in}{1.213759in}}%
\pgfpathlineto{\pgfqpoint{3.993481in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.223282in}}%
\pgfpathlineto{\pgfqpoint{3.999852in}{1.224034in}}%
\pgfpathlineto{\pgfqpoint{4.003037in}{1.229548in}}%
\pgfpathlineto{\pgfqpoint{4.006222in}{1.231803in}}%
\pgfpathlineto{\pgfqpoint{4.009407in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{4.015778in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{4.025333in}{1.253105in}}%
\pgfpathlineto{\pgfqpoint{4.038074in}{1.272903in}}%
\pgfpathlineto{\pgfqpoint{4.044444in}{1.278166in}}%
\pgfpathlineto{\pgfqpoint{4.047630in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{4.054000in}{1.292702in}}%
\pgfpathlineto{\pgfqpoint{4.057185in}{1.294456in}}%
\pgfpathlineto{\pgfqpoint{4.063556in}{1.305232in}}%
\pgfpathlineto{\pgfqpoint{4.079481in}{1.338814in}}%
\pgfpathlineto{\pgfqpoint{4.082667in}{1.352347in}}%
\pgfpathlineto{\pgfqpoint{4.085852in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{4.092222in}{1.378160in}}%
\pgfpathlineto{\pgfqpoint{4.095407in}{1.384175in}}%
\pgfpathlineto{\pgfqpoint{4.111333in}{1.424022in}}%
\pgfpathlineto{\pgfqpoint{4.114519in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{4.124074in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{4.127259in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{4.130444in}{1.458356in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.472390in}}%
\pgfpathlineto{\pgfqpoint{4.143185in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{1.478655in}}%
\pgfpathlineto{\pgfqpoint{4.149556in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{4.155926in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{4.159111in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{4.162296in}{1.491186in}}%
\pgfpathlineto{\pgfqpoint{4.165481in}{1.490935in}}%
\pgfpathlineto{\pgfqpoint{4.168667in}{1.492689in}}%
\pgfpathlineto{\pgfqpoint{4.175037in}{1.490434in}}%
\pgfpathlineto{\pgfqpoint{4.178222in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{4.181407in}{1.491687in}}%
\pgfpathlineto{\pgfqpoint{4.184593in}{1.488930in}}%
\pgfpathlineto{\pgfqpoint{4.187778in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{4.194148in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{4.200519in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{4.206889in}{1.464120in}}%
\pgfpathlineto{\pgfqpoint{4.216444in}{1.447329in}}%
\pgfpathlineto{\pgfqpoint{4.219630in}{1.439059in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.430538in}}%
\pgfpathlineto{\pgfqpoint{4.232370in}{1.417757in}}%
\pgfpathlineto{\pgfqpoint{4.235556in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{4.238741in}{1.401467in}}%
\pgfpathlineto{\pgfqpoint{4.241926in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{4.245111in}{1.392445in}}%
\pgfpathlineto{\pgfqpoint{4.248296in}{1.383924in}}%
\pgfpathlineto{\pgfqpoint{4.251481in}{1.379413in}}%
\pgfpathlineto{\pgfqpoint{4.254667in}{1.371644in}}%
\pgfpathlineto{\pgfqpoint{4.257852in}{1.368386in}}%
\pgfpathlineto{\pgfqpoint{4.283333in}{1.311498in}}%
\pgfpathlineto{\pgfqpoint{4.289704in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{4.292889in}{1.292200in}}%
\pgfpathlineto{\pgfqpoint{4.296074in}{1.288441in}}%
\pgfpathlineto{\pgfqpoint{4.324741in}{1.237317in}}%
\pgfpathlineto{\pgfqpoint{4.343852in}{1.219523in}}%
\pgfpathlineto{\pgfqpoint{4.356593in}{1.213759in}}%
\pgfpathlineto{\pgfqpoint{4.359778in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{4.362963in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{4.366148in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{4.372519in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{4.382074in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{4.385259in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{4.391630in}{1.188447in}}%
\pgfpathlineto{\pgfqpoint{4.398000in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{4.401185in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{4.404370in}{1.186693in}}%
\pgfpathlineto{\pgfqpoint{4.413926in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.417111in}{1.188447in}}%
\pgfpathlineto{\pgfqpoint{4.423481in}{1.188949in}}%
\pgfpathlineto{\pgfqpoint{4.426667in}{1.191204in}}%
\pgfpathlineto{\pgfqpoint{4.429852in}{1.191455in}}%
\pgfpathlineto{\pgfqpoint{4.433037in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{4.436222in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{4.439407in}{1.192708in}}%
\pgfpathlineto{\pgfqpoint{4.442593in}{1.191705in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{4.455333in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{4.468074in}{1.190452in}}%
\pgfpathlineto{\pgfqpoint{4.474444in}{1.189951in}}%
\pgfpathlineto{\pgfqpoint{4.480815in}{1.188698in}}%
\pgfpathlineto{\pgfqpoint{4.487185in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{4.496741in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{4.506296in}{1.183936in}}%
\pgfpathlineto{\pgfqpoint{4.519037in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{4.525407in}{1.180929in}}%
\pgfpathlineto{\pgfqpoint{4.528593in}{1.180678in}}%
\pgfpathlineto{\pgfqpoint{4.534963in}{1.183686in}}%
\pgfpathlineto{\pgfqpoint{4.541333in}{1.180929in}}%
\pgfpathlineto{\pgfqpoint{4.547704in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{4.554074in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{4.560444in}{1.181180in}}%
\pgfpathlineto{\pgfqpoint{4.563630in}{1.179425in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{1.181430in}}%
\pgfpathlineto{\pgfqpoint{4.576370in}{1.180177in}}%
\pgfpathlineto{\pgfqpoint{4.579556in}{1.180929in}}%
\pgfpathlineto{\pgfqpoint{4.585926in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.180929in}}%
\pgfpathlineto{\pgfqpoint{4.608222in}{1.178674in}}%
\pgfpathlineto{\pgfqpoint{4.611407in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{4.614593in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{4.624148in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{4.630519in}{1.177421in}}%
\pgfpathlineto{\pgfqpoint{4.633704in}{1.177170in}}%
\pgfpathlineto{\pgfqpoint{4.636889in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{4.643259in}{1.175416in}}%
\pgfpathlineto{\pgfqpoint{4.652815in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{4.656000in}{1.175416in}}%
\pgfpathlineto{\pgfqpoint{4.659185in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{4.662370in}{1.181430in}}%
\pgfpathlineto{\pgfqpoint{4.665556in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.668741in}{1.183936in}}%
\pgfpathlineto{\pgfqpoint{4.678296in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{4.684667in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{4.691037in}{1.215012in}}%
\pgfpathlineto{\pgfqpoint{4.716519in}{1.270147in}}%
\pgfpathlineto{\pgfqpoint{4.722889in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{4.726074in}{1.293704in}}%
\pgfpathlineto{\pgfqpoint{4.732444in}{1.314505in}}%
\pgfpathlineto{\pgfqpoint{4.735630in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{4.767481in}{1.426528in}}%
\pgfpathlineto{\pgfqpoint{4.780222in}{1.456100in}}%
\pgfpathlineto{\pgfqpoint{4.783407in}{1.458105in}}%
\pgfpathlineto{\pgfqpoint{4.789778in}{1.472641in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{4.808889in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.812074in}{1.503967in}}%
\pgfpathlineto{\pgfqpoint{4.815259in}{1.511235in}}%
\pgfpathlineto{\pgfqpoint{4.818444in}{1.512989in}}%
\pgfpathlineto{\pgfqpoint{4.824815in}{1.525269in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{4.831185in}{1.531534in}}%
\pgfpathlineto{\pgfqpoint{4.834370in}{1.538802in}}%
\pgfpathlineto{\pgfqpoint{4.837556in}{1.542561in}}%
\pgfpathlineto{\pgfqpoint{4.840741in}{1.549578in}}%
\pgfpathlineto{\pgfqpoint{4.843926in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{4.847111in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{4.859852in}{1.566119in}}%
\pgfpathlineto{\pgfqpoint{4.863037in}{1.572384in}}%
\pgfpathlineto{\pgfqpoint{4.869407in}{1.578649in}}%
\pgfpathlineto{\pgfqpoint{4.872593in}{1.581907in}}%
\pgfpathlineto{\pgfqpoint{4.875778in}{1.587421in}}%
\pgfpathlineto{\pgfqpoint{4.878963in}{1.587671in}}%
\pgfpathlineto{\pgfqpoint{4.882148in}{1.591180in}}%
\pgfpathlineto{\pgfqpoint{4.898074in}{1.626015in}}%
\pgfpathlineto{\pgfqpoint{4.901259in}{1.629273in}}%
\pgfpathlineto{\pgfqpoint{4.904444in}{1.635287in}}%
\pgfpathlineto{\pgfqpoint{4.907630in}{1.633032in}}%
\pgfpathlineto{\pgfqpoint{4.914000in}{1.644811in}}%
\pgfpathlineto{\pgfqpoint{4.917185in}{1.639548in}}%
\pgfpathlineto{\pgfqpoint{4.920370in}{1.652830in}}%
\pgfpathlineto{\pgfqpoint{4.923556in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{4.926741in}{1.658093in}}%
\pgfpathlineto{\pgfqpoint{4.933111in}{1.660098in}}%
\pgfpathlineto{\pgfqpoint{4.936296in}{1.661601in}}%
\pgfpathlineto{\pgfqpoint{4.939481in}{1.669621in}}%
\pgfpathlineto{\pgfqpoint{4.942667in}{1.671375in}}%
\pgfpathlineto{\pgfqpoint{4.945852in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{4.949037in}{1.673130in}}%
\pgfpathlineto{\pgfqpoint{4.955407in}{1.674383in}}%
\pgfpathlineto{\pgfqpoint{4.958593in}{1.670623in}}%
\pgfpathlineto{\pgfqpoint{4.961778in}{1.674633in}}%
\pgfpathlineto{\pgfqpoint{4.964963in}{1.674633in}}%
\pgfpathlineto{\pgfqpoint{4.968148in}{1.680397in}}%
\pgfpathlineto{\pgfqpoint{4.974519in}{1.676638in}}%
\pgfpathlineto{\pgfqpoint{4.977704in}{1.676388in}}%
\pgfpathlineto{\pgfqpoint{4.980889in}{1.677891in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{1.670373in}}%
\pgfpathlineto{\pgfqpoint{4.993630in}{1.668869in}}%
\pgfpathlineto{\pgfqpoint{4.996815in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{5.006370in}{1.658845in}}%
\pgfpathlineto{\pgfqpoint{5.009556in}{1.655837in}}%
\pgfpathlineto{\pgfqpoint{5.022296in}{1.632280in}}%
\pgfpathlineto{\pgfqpoint{5.025481in}{1.626265in}}%
\pgfpathlineto{\pgfqpoint{5.031852in}{1.607469in}}%
\pgfpathlineto{\pgfqpoint{5.035037in}{1.602958in}}%
\pgfpathlineto{\pgfqpoint{5.038222in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{5.041407in}{1.579902in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{1.545819in}}%
\pgfpathlineto{\pgfqpoint{5.086000in}{1.432042in}}%
\pgfpathlineto{\pgfqpoint{5.098741in}{1.390440in}}%
\pgfpathlineto{\pgfqpoint{5.105111in}{1.366381in}}%
\pgfpathlineto{\pgfqpoint{5.108296in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{5.114667in}{1.338062in}}%
\pgfpathlineto{\pgfqpoint{5.124222in}{1.308991in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.301724in}}%
\pgfpathlineto{\pgfqpoint{5.130593in}{1.289694in}}%
\pgfpathlineto{\pgfqpoint{5.146519in}{1.252353in}}%
\pgfpathlineto{\pgfqpoint{5.149704in}{1.240324in}}%
\pgfpathlineto{\pgfqpoint{5.156074in}{1.227543in}}%
\pgfpathlineto{\pgfqpoint{5.165630in}{1.197971in}}%
\pgfpathlineto{\pgfqpoint{5.168815in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{5.175185in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{5.178370in}{1.169401in}}%
\pgfpathlineto{\pgfqpoint{5.181556in}{1.169652in}}%
\pgfpathlineto{\pgfqpoint{5.184741in}{1.161883in}}%
\pgfpathlineto{\pgfqpoint{5.191111in}{1.158625in}}%
\pgfpathlineto{\pgfqpoint{5.207037in}{1.151858in}}%
\pgfpathlineto{\pgfqpoint{5.210222in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{5.216593in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.226148in}{1.148350in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{1.146345in}}%
\pgfpathlineto{\pgfqpoint{5.232519in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{5.235704in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{5.242074in}{1.144340in}}%
\pgfpathlineto{\pgfqpoint{5.251630in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{5.254815in}{1.140330in}}%
\pgfpathlineto{\pgfqpoint{5.261185in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{5.264370in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{5.277111in}{1.133564in}}%
\pgfpathlineto{\pgfqpoint{5.289852in}{1.134065in}}%
\pgfpathlineto{\pgfqpoint{5.296222in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{5.302593in}{1.132060in}}%
\pgfpathlineto{\pgfqpoint{5.308963in}{1.131809in}}%
\pgfpathlineto{\pgfqpoint{5.318519in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{1.126546in}}%
\pgfpathlineto{\pgfqpoint{5.331259in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{5.340815in}{1.134566in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{5.347185in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{5.353556in}{1.142084in}}%
\pgfpathlineto{\pgfqpoint{5.356741in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{5.359926in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{5.366296in}{1.150856in}}%
\pgfpathlineto{\pgfqpoint{5.369481in}{1.155868in}}%
\pgfpathlineto{\pgfqpoint{5.372667in}{1.156870in}}%
\pgfpathlineto{\pgfqpoint{5.375852in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{1.161131in}}%
\pgfpathlineto{\pgfqpoint{5.385407in}{1.161883in}}%
\pgfpathlineto{\pgfqpoint{5.388593in}{1.161381in}}%
\pgfpathlineto{\pgfqpoint{5.391778in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{5.394963in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{5.401333in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{5.410889in}{1.166644in}}%
\pgfpathlineto{\pgfqpoint{5.414074in}{1.167647in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{5.433185in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{5.436370in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{5.445926in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{5.449111in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{5.455481in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{5.458667in}{1.174664in}}%
\pgfpathlineto{\pgfqpoint{5.477778in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{5.480963in}{1.194211in}}%
\pgfpathlineto{\pgfqpoint{5.487333in}{1.203484in}}%
\pgfpathlineto{\pgfqpoint{5.496889in}{1.216265in}}%
\pgfpathlineto{\pgfqpoint{5.500074in}{1.218020in}}%
\pgfpathlineto{\pgfqpoint{5.503259in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{5.506444in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{5.519185in}{1.243582in}}%
\pgfpathlineto{\pgfqpoint{5.531926in}{1.261877in}}%
\pgfpathlineto{\pgfqpoint{5.535111in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{5.538296in}{1.264884in}}%
\pgfpathlineto{\pgfqpoint{5.541481in}{1.264884in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.267891in}}%
\pgfpathlineto{\pgfqpoint{5.554222in}{1.270147in}}%
\pgfpathlineto{\pgfqpoint{5.560593in}{1.268894in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{1.265886in}}%
\pgfpathlineto{\pgfqpoint{5.570148in}{1.261626in}}%
\pgfpathlineto{\pgfqpoint{5.573333in}{1.260623in}}%
\pgfpathlineto{\pgfqpoint{5.576519in}{1.248594in}}%
\pgfpathlineto{\pgfqpoint{5.579704in}{1.247592in}}%
\pgfpathlineto{\pgfqpoint{5.582889in}{1.242830in}}%
\pgfpathlineto{\pgfqpoint{5.592444in}{1.221779in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{5.611556in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{5.614741in}{1.192457in}}%
\pgfpathlineto{\pgfqpoint{5.621111in}{1.186192in}}%
\pgfpathlineto{\pgfqpoint{5.630667in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{5.633852in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{5.637037in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{5.640222in}{1.175416in}}%
\pgfpathlineto{\pgfqpoint{5.652963in}{1.175165in}}%
\pgfpathlineto{\pgfqpoint{5.662519in}{1.177170in}}%
\pgfpathlineto{\pgfqpoint{5.665704in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{5.675259in}{1.183936in}}%
\pgfpathlineto{\pgfqpoint{5.684815in}{1.190452in}}%
\pgfpathlineto{\pgfqpoint{5.694370in}{1.195966in}}%
\pgfpathlineto{\pgfqpoint{5.700741in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{5.703926in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{5.707111in}{1.202732in}}%
\pgfpathlineto{\pgfqpoint{5.710296in}{1.205990in}}%
\pgfpathlineto{\pgfqpoint{5.716667in}{1.208747in}}%
\pgfpathlineto{\pgfqpoint{5.719852in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{5.723037in}{1.211253in}}%
\pgfpathlineto{\pgfqpoint{5.726222in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{5.729407in}{1.212757in}}%
\pgfpathlineto{\pgfqpoint{5.732593in}{1.211754in}}%
\pgfpathlineto{\pgfqpoint{5.738963in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{1.216015in}}%
\pgfpathlineto{\pgfqpoint{5.751704in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{5.754889in}{1.217769in}}%
\pgfpathlineto{\pgfqpoint{5.758074in}{1.220776in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{5.767630in}{1.224034in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{5.777185in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{5.780370in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{5.783556in}{1.227042in}}%
\pgfpathlineto{\pgfqpoint{5.786741in}{1.225037in}}%
\pgfpathlineto{\pgfqpoint{5.789926in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{5.793111in}{1.228545in}}%
\pgfpathlineto{\pgfqpoint{5.796296in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{5.799481in}{1.229798in}}%
\pgfpathlineto{\pgfqpoint{5.802667in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{5.805852in}{1.232304in}}%
\pgfpathlineto{\pgfqpoint{5.809037in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{5.812222in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{5.815407in}{1.238820in}}%
\pgfpathlineto{\pgfqpoint{5.821778in}{1.241828in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{1.252855in}}%
\pgfpathlineto{\pgfqpoint{5.840889in}{1.260623in}}%
\pgfpathlineto{\pgfqpoint{5.847259in}{1.268643in}}%
\pgfpathlineto{\pgfqpoint{5.850444in}{1.269896in}}%
\pgfpathlineto{\pgfqpoint{5.856815in}{1.281424in}}%
\pgfpathlineto{\pgfqpoint{5.863185in}{1.297714in}}%
\pgfpathlineto{\pgfqpoint{5.872741in}{1.320018in}}%
\pgfpathlineto{\pgfqpoint{5.879111in}{1.339315in}}%
\pgfpathlineto{\pgfqpoint{5.882296in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{5.888667in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{5.898222in}{1.392946in}}%
\pgfpathlineto{\pgfqpoint{5.904593in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{5.907778in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{5.910963in}{1.419511in}}%
\pgfpathlineto{\pgfqpoint{5.917333in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{5.920519in}{1.432793in}}%
\pgfpathlineto{\pgfqpoint{5.926889in}{1.447579in}}%
\pgfpathlineto{\pgfqpoint{5.933259in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{5.949185in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{5.952370in}{1.483918in}}%
\pgfpathlineto{\pgfqpoint{5.955556in}{1.491687in}}%
\pgfpathlineto{\pgfqpoint{5.961926in}{1.492689in}}%
\pgfpathlineto{\pgfqpoint{5.965111in}{1.499205in}}%
\pgfpathlineto{\pgfqpoint{5.968296in}{1.501962in}}%
\pgfpathlineto{\pgfqpoint{5.971481in}{1.502463in}}%
\pgfpathlineto{\pgfqpoint{5.974667in}{1.510733in}}%
\pgfpathlineto{\pgfqpoint{5.981037in}{1.511235in}}%
\pgfpathlineto{\pgfqpoint{5.987407in}{1.517500in}}%
\pgfpathlineto{\pgfqpoint{5.993778in}{1.514743in}}%
\pgfpathlineto{\pgfqpoint{5.996963in}{1.517500in}}%
\pgfpathlineto{\pgfqpoint{6.006519in}{1.514242in}}%
\pgfpathlineto{\pgfqpoint{6.016074in}{1.504719in}}%
\pgfpathlineto{\pgfqpoint{6.025630in}{1.486675in}}%
\pgfpathlineto{\pgfqpoint{6.028815in}{1.480911in}}%
\pgfpathlineto{\pgfqpoint{6.035185in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{6.038370in}{1.460361in}}%
\pgfpathlineto{\pgfqpoint{6.044741in}{1.443820in}}%
\pgfpathlineto{\pgfqpoint{6.047926in}{1.436302in}}%
\pgfpathlineto{\pgfqpoint{6.051111in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{6.054296in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{6.060667in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{6.063852in}{1.389939in}}%
\pgfpathlineto{\pgfqpoint{6.070222in}{1.363625in}}%
\pgfpathlineto{\pgfqpoint{6.073407in}{1.357109in}}%
\pgfpathlineto{\pgfqpoint{6.079778in}{1.333551in}}%
\pgfpathlineto{\pgfqpoint{6.124370in}{1.203484in}}%
\pgfpathlineto{\pgfqpoint{6.140296in}{1.177671in}}%
\pgfpathlineto{\pgfqpoint{6.143481in}{1.179425in}}%
\pgfpathlineto{\pgfqpoint{6.153037in}{1.167647in}}%
\pgfpathlineto{\pgfqpoint{6.162593in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{6.165778in}{1.161131in}}%
\pgfpathlineto{\pgfqpoint{6.168963in}{1.161131in}}%
\pgfpathlineto{\pgfqpoint{6.172148in}{1.158875in}}%
\pgfpathlineto{\pgfqpoint{6.178519in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{6.181704in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{6.184889in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{6.188074in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{6.191259in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{6.197630in}{1.153863in}}%
\pgfpathlineto{\pgfqpoint{6.200815in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{6.204000in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{6.213556in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{6.239037in}{1.151858in}}%
\pgfpathlineto{\pgfqpoint{6.245407in}{1.152861in}}%
\pgfpathlineto{\pgfqpoint{6.267704in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{6.270889in}{1.147097in}}%
\pgfpathlineto{\pgfqpoint{6.277259in}{1.148350in}}%
\pgfpathlineto{\pgfqpoint{6.283630in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{6.293185in}{1.153863in}}%
\pgfpathlineto{\pgfqpoint{6.296370in}{1.157372in}}%
\pgfpathlineto{\pgfqpoint{6.305926in}{1.161381in}}%
\pgfpathlineto{\pgfqpoint{6.309111in}{1.162634in}}%
\pgfpathlineto{\pgfqpoint{6.312296in}{1.161381in}}%
\pgfpathlineto{\pgfqpoint{6.315481in}{1.161632in}}%
\pgfpathlineto{\pgfqpoint{6.318667in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{6.325037in}{1.170403in}}%
\pgfpathlineto{\pgfqpoint{6.328222in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{6.331407in}{1.171656in}}%
\pgfpathlineto{\pgfqpoint{6.334593in}{1.169902in}}%
\pgfpathlineto{\pgfqpoint{6.337778in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{6.340963in}{1.173661in}}%
\pgfpathlineto{\pgfqpoint{6.344148in}{1.173411in}}%
\pgfpathlineto{\pgfqpoint{6.347333in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{6.350519in}{1.175416in}}%
\pgfpathlineto{\pgfqpoint{6.366444in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{6.376000in}{1.180177in}}%
\pgfpathlineto{\pgfqpoint{6.379185in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{6.391926in}{1.184939in}}%
\pgfpathlineto{\pgfqpoint{6.401481in}{1.188447in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{1.187194in}}%
\pgfpathlineto{\pgfqpoint{6.407852in}{1.188447in}}%
\pgfpathlineto{\pgfqpoint{6.411037in}{1.186944in}}%
\pgfpathlineto{\pgfqpoint{6.414222in}{1.189199in}}%
\pgfpathlineto{\pgfqpoint{6.417407in}{1.188698in}}%
\pgfpathlineto{\pgfqpoint{6.420593in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{6.423778in}{1.189199in}}%
\pgfpathlineto{\pgfqpoint{6.426963in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{6.430148in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{6.436519in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{6.446074in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{6.468370in}{1.234059in}}%
\pgfpathlineto{\pgfqpoint{6.474741in}{1.247842in}}%
\pgfpathlineto{\pgfqpoint{6.477926in}{1.258368in}}%
\pgfpathlineto{\pgfqpoint{6.484296in}{1.269395in}}%
\pgfpathlineto{\pgfqpoint{6.490667in}{1.286186in}}%
\pgfpathlineto{\pgfqpoint{6.503407in}{1.316760in}}%
\pgfpathlineto{\pgfqpoint{6.506593in}{1.331045in}}%
\pgfpathlineto{\pgfqpoint{6.512963in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{6.525704in}{1.387182in}}%
\pgfpathlineto{\pgfqpoint{6.538444in}{1.413496in}}%
\pgfpathlineto{\pgfqpoint{6.544815in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{6.573481in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{6.576667in}{1.506222in}}%
\pgfpathlineto{\pgfqpoint{6.579852in}{1.518502in}}%
\pgfpathlineto{\pgfqpoint{6.586222in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{6.595778in}{1.561608in}}%
\pgfpathlineto{\pgfqpoint{6.598963in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{6.602148in}{1.573887in}}%
\pgfpathlineto{\pgfqpoint{6.608519in}{1.591430in}}%
\pgfpathlineto{\pgfqpoint{6.611704in}{1.595440in}}%
\pgfpathlineto{\pgfqpoint{6.614889in}{1.606968in}}%
\pgfpathlineto{\pgfqpoint{6.627630in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{6.630815in}{1.630526in}}%
\pgfpathlineto{\pgfqpoint{6.637185in}{1.643056in}}%
\pgfpathlineto{\pgfqpoint{6.646741in}{1.658344in}}%
\pgfpathlineto{\pgfqpoint{6.649926in}{1.659597in}}%
\pgfpathlineto{\pgfqpoint{6.653111in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{6.656296in}{1.670373in}}%
\pgfpathlineto{\pgfqpoint{6.662667in}{1.672879in}}%
\pgfpathlineto{\pgfqpoint{6.665852in}{1.678142in}}%
\pgfpathlineto{\pgfqpoint{6.672222in}{1.693178in}}%
\pgfpathlineto{\pgfqpoint{6.675407in}{1.697439in}}%
\pgfpathlineto{\pgfqpoint{6.678593in}{1.696436in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{1.702200in}}%
\pgfpathlineto{\pgfqpoint{6.684963in}{1.704456in}}%
\pgfpathlineto{\pgfqpoint{6.691333in}{1.711724in}}%
\pgfpathlineto{\pgfqpoint{6.694519in}{1.710972in}}%
\pgfpathlineto{\pgfqpoint{6.697704in}{1.715984in}}%
\pgfpathlineto{\pgfqpoint{6.700889in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{6.704074in}{1.721748in}}%
\pgfpathlineto{\pgfqpoint{6.716815in}{1.732023in}}%
\pgfpathlineto{\pgfqpoint{6.720000in}{1.730018in}}%
\pgfpathlineto{\pgfqpoint{6.723185in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{6.732741in}{1.728515in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{6.739111in}{1.736534in}}%
\pgfpathlineto{\pgfqpoint{6.742296in}{1.738539in}}%
\pgfpathlineto{\pgfqpoint{6.748667in}{1.737035in}}%
\pgfpathlineto{\pgfqpoint{6.751852in}{1.735031in}}%
\pgfpathlineto{\pgfqpoint{6.755037in}{1.736284in}}%
\pgfpathlineto{\pgfqpoint{6.758222in}{1.734529in}}%
\pgfpathlineto{\pgfqpoint{6.761407in}{1.735782in}}%
\pgfpathlineto{\pgfqpoint{6.764593in}{1.732274in}}%
\pgfpathlineto{\pgfqpoint{6.777333in}{1.727512in}}%
\pgfpathlineto{\pgfqpoint{6.790074in}{1.708716in}}%
\pgfpathlineto{\pgfqpoint{6.793259in}{1.707213in}}%
\pgfpathlineto{\pgfqpoint{6.796444in}{1.700196in}}%
\pgfpathlineto{\pgfqpoint{6.802815in}{1.692928in}}%
\pgfpathlineto{\pgfqpoint{6.809185in}{1.674383in}}%
\pgfpathlineto{\pgfqpoint{6.821926in}{1.644059in}}%
\pgfpathlineto{\pgfqpoint{6.837852in}{1.593435in}}%
\pgfpathlineto{\pgfqpoint{6.841037in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{6.847407in}{1.559603in}}%
\pgfpathlineto{\pgfqpoint{6.850593in}{1.545318in}}%
\pgfpathlineto{\pgfqpoint{6.853778in}{1.540055in}}%
\pgfpathlineto{\pgfqpoint{6.876074in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{6.882444in}{1.445825in}}%
\pgfpathlineto{\pgfqpoint{6.885630in}{1.437806in}}%
\pgfpathlineto{\pgfqpoint{6.904741in}{1.363123in}}%
\pgfpathlineto{\pgfqpoint{6.907926in}{1.343075in}}%
\pgfpathlineto{\pgfqpoint{6.911111in}{1.330544in}}%
\pgfpathlineto{\pgfqpoint{6.917481in}{1.297463in}}%
\pgfpathlineto{\pgfqpoint{6.930222in}{1.240575in}}%
\pgfpathlineto{\pgfqpoint{6.936593in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{6.939778in}{1.202983in}}%
\pgfpathlineto{\pgfqpoint{6.942963in}{1.187946in}}%
\pgfpathlineto{\pgfqpoint{6.946148in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{6.949333in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{6.952519in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{6.958889in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{6.962074in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{6.965259in}{1.166895in}}%
\pgfpathlineto{\pgfqpoint{6.968444in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{6.974815in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{6.978000in}{1.161131in}}%
\pgfpathlineto{\pgfqpoint{6.981185in}{1.159377in}}%
\pgfpathlineto{\pgfqpoint{6.984370in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{6.990741in}{1.156870in}}%
\pgfpathlineto{\pgfqpoint{6.993926in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{7.003481in}{1.154615in}}%
\pgfpathlineto{\pgfqpoint{7.009852in}{1.155367in}}%
\pgfpathlineto{\pgfqpoint{7.013037in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{7.019407in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{7.022593in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{7.025778in}{1.149603in}}%
\pgfpathlineto{\pgfqpoint{7.032148in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{7.035333in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{7.041704in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{7.048074in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{7.051259in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{7.054444in}{1.140831in}}%
\pgfpathlineto{\pgfqpoint{7.067185in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{7.076741in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{7.079926in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{7.089481in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{7.108593in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{7.114963in}{1.142836in}}%
\pgfpathlineto{\pgfqpoint{7.118148in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{7.121333in}{1.145092in}}%
\pgfpathlineto{\pgfqpoint{7.124519in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{7.127704in}{1.151106in}}%
\pgfpathlineto{\pgfqpoint{7.130889in}{1.150605in}}%
\pgfpathlineto{\pgfqpoint{7.134074in}{1.152109in}}%
\pgfpathlineto{\pgfqpoint{7.137259in}{1.152109in}}%
\pgfpathlineto{\pgfqpoint{7.140444in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{7.150000in}{1.159377in}}%
\pgfpathlineto{\pgfqpoint{7.153185in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{7.159556in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{7.162741in}{1.167647in}}%
\pgfpathlineto{\pgfqpoint{7.165926in}{1.169401in}}%
\pgfpathlineto{\pgfqpoint{7.169111in}{1.172659in}}%
\pgfpathlineto{\pgfqpoint{7.172296in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{7.175481in}{1.176418in}}%
\pgfpathlineto{\pgfqpoint{7.181852in}{1.184438in}}%
\pgfpathlineto{\pgfqpoint{7.185037in}{1.186693in}}%
\pgfpathlineto{\pgfqpoint{7.188222in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{7.194593in}{1.199976in}}%
\pgfpathlineto{\pgfqpoint{7.200963in}{1.213509in}}%
\pgfpathlineto{\pgfqpoint{7.207333in}{1.223533in}}%
\pgfpathlineto{\pgfqpoint{7.220074in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{7.223259in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{7.226444in}{1.262628in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{1.283680in}}%
\pgfpathlineto{\pgfqpoint{7.242370in}{1.294456in}}%
\pgfpathlineto{\pgfqpoint{7.245556in}{1.298716in}}%
\pgfpathlineto{\pgfqpoint{7.248741in}{1.298716in}}%
\pgfpathlineto{\pgfqpoint{7.251926in}{1.303729in}}%
\pgfpathlineto{\pgfqpoint{7.255111in}{1.304731in}}%
\pgfpathlineto{\pgfqpoint{7.258296in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{7.261481in}{1.303478in}}%
\pgfpathlineto{\pgfqpoint{7.264667in}{1.306485in}}%
\pgfpathlineto{\pgfqpoint{7.271037in}{1.307989in}}%
\pgfpathlineto{\pgfqpoint{7.283778in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{7.290148in}{1.269395in}}%
\pgfpathlineto{\pgfqpoint{7.293333in}{1.260874in}}%
\pgfpathlineto{\pgfqpoint{7.306074in}{1.216015in}}%
\pgfpathlineto{\pgfqpoint{7.312444in}{1.196467in}}%
\pgfpathlineto{\pgfqpoint{7.318815in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{7.322000in}{1.166895in}}%
\pgfpathlineto{\pgfqpoint{7.325185in}{1.155617in}}%
\pgfpathlineto{\pgfqpoint{7.337926in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{7.341111in}{1.130807in}}%
\pgfpathlineto{\pgfqpoint{7.344296in}{1.124040in}}%
\pgfpathlineto{\pgfqpoint{7.347481in}{1.124040in}}%
\pgfpathlineto{\pgfqpoint{7.353852in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{7.357037in}{1.122787in}}%
\pgfpathlineto{\pgfqpoint{7.360222in}{1.120782in}}%
\pgfpathlineto{\pgfqpoint{7.363407in}{1.122035in}}%
\pgfpathlineto{\pgfqpoint{7.366593in}{1.120031in}}%
\pgfpathlineto{\pgfqpoint{7.372963in}{1.119279in}}%
\pgfpathlineto{\pgfqpoint{7.382519in}{1.117274in}}%
\pgfpathlineto{\pgfqpoint{7.392074in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{7.395259in}{1.118276in}}%
\pgfpathlineto{\pgfqpoint{7.401630in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{7.404815in}{1.119780in}}%
\pgfpathlineto{\pgfqpoint{7.417556in}{1.125293in}}%
\pgfpathlineto{\pgfqpoint{7.433481in}{1.140330in}}%
\pgfpathlineto{\pgfqpoint{7.436667in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{7.446222in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{7.452593in}{1.164890in}}%
\pgfpathlineto{\pgfqpoint{7.455778in}{1.167647in}}%
\pgfpathlineto{\pgfqpoint{7.458963in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{7.462148in}{1.170905in}}%
\pgfpathlineto{\pgfqpoint{7.465333in}{1.170654in}}%
\pgfpathlineto{\pgfqpoint{7.468519in}{1.167897in}}%
\pgfpathlineto{\pgfqpoint{7.474889in}{1.173160in}}%
\pgfpathlineto{\pgfqpoint{7.478074in}{1.172659in}}%
\pgfpathlineto{\pgfqpoint{7.481259in}{1.174163in}}%
\pgfpathlineto{\pgfqpoint{7.487630in}{1.173661in}}%
\pgfpathlineto{\pgfqpoint{7.500370in}{1.175917in}}%
\pgfpathlineto{\pgfqpoint{7.503556in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{7.506741in}{1.178674in}}%
\pgfpathlineto{\pgfqpoint{7.509926in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{7.513111in}{1.178674in}}%
\pgfpathlineto{\pgfqpoint{7.516296in}{1.181180in}}%
\pgfpathlineto{\pgfqpoint{7.532222in}{1.185440in}}%
\pgfpathlineto{\pgfqpoint{7.535407in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{1.183435in}}%
\pgfpathlineto{\pgfqpoint{7.544963in}{1.186443in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{1.187194in}}%
\pgfpathlineto{\pgfqpoint{7.554519in}{1.187194in}}%
\pgfpathlineto{\pgfqpoint{7.557704in}{1.189199in}}%
\pgfpathlineto{\pgfqpoint{7.560889in}{1.188949in}}%
\pgfpathlineto{\pgfqpoint{7.564074in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{7.567259in}{1.191455in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{1.194211in}}%
\pgfpathlineto{\pgfqpoint{7.576815in}{1.194713in}}%
\pgfpathlineto{\pgfqpoint{7.583185in}{1.197219in}}%
\pgfpathlineto{\pgfqpoint{7.586370in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{7.589556in}{1.198973in}}%
\pgfpathlineto{\pgfqpoint{7.592741in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{7.595926in}{1.204236in}}%
\pgfpathlineto{\pgfqpoint{7.602296in}{1.204236in}}%
\pgfpathlineto{\pgfqpoint{7.605481in}{1.205990in}}%
\pgfpathlineto{\pgfqpoint{7.608667in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{7.615037in}{1.210251in}}%
\pgfpathlineto{\pgfqpoint{7.618222in}{1.212757in}}%
\pgfpathlineto{\pgfqpoint{7.624593in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{7.630963in}{1.220024in}}%
\pgfpathlineto{\pgfqpoint{7.637333in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{7.640519in}{1.228295in}}%
\pgfpathlineto{\pgfqpoint{7.643704in}{1.231051in}}%
\pgfpathlineto{\pgfqpoint{7.646889in}{1.232054in}}%
\pgfpathlineto{\pgfqpoint{7.653259in}{1.236314in}}%
\pgfpathlineto{\pgfqpoint{7.656444in}{1.237317in}}%
\pgfpathlineto{\pgfqpoint{7.659630in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{7.669185in}{1.242078in}}%
\pgfpathlineto{\pgfqpoint{7.672370in}{1.238570in}}%
\pgfpathlineto{\pgfqpoint{7.675556in}{1.243331in}}%
\pgfpathlineto{\pgfqpoint{7.678741in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{7.681926in}{1.244584in}}%
\pgfpathlineto{\pgfqpoint{7.688296in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{7.691481in}{1.234059in}}%
\pgfpathlineto{\pgfqpoint{7.704222in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{7.729704in}{1.134817in}}%
\pgfpathlineto{\pgfqpoint{7.732889in}{1.124542in}}%
\pgfpathlineto{\pgfqpoint{7.739259in}{1.098729in}}%
\pgfpathlineto{\pgfqpoint{7.742444in}{1.091461in}}%
\pgfpathlineto{\pgfqpoint{7.748815in}{1.064646in}}%
\pgfpathlineto{\pgfqpoint{7.752000in}{1.053869in}}%
\pgfpathlineto{\pgfqpoint{7.758370in}{1.027304in}}%
\pgfpathlineto{\pgfqpoint{7.777481in}{0.946858in}}%
\pgfpathlineto{\pgfqpoint{7.783852in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{7.809333in}{0.825813in}}%
\pgfpathlineto{\pgfqpoint{7.818889in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{7.828444in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{7.847556in}{0.804260in}}%
\pgfpathlineto{\pgfqpoint{7.869852in}{0.803007in}}%
\pgfpathlineto{\pgfqpoint{7.873037in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{8.274370in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{8.277556in}{0.811528in}}%
\pgfpathlineto{\pgfqpoint{8.283926in}{0.851125in}}%
\pgfpathlineto{\pgfqpoint{8.299852in}{0.917286in}}%
\pgfpathlineto{\pgfqpoint{8.303037in}{0.929065in}}%
\pgfpathlineto{\pgfqpoint{8.306222in}{0.936333in}}%
\pgfpathlineto{\pgfqpoint{8.312593in}{0.959890in}}%
\pgfpathlineto{\pgfqpoint{8.315778in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{8.318963in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{8.322148in}{0.985202in}}%
\pgfpathlineto{\pgfqpoint{8.331704in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{8.344444in}{1.039334in}}%
\pgfpathlineto{\pgfqpoint{8.360370in}{1.082689in}}%
\pgfpathlineto{\pgfqpoint{8.363556in}{1.099230in}}%
\pgfpathlineto{\pgfqpoint{8.366741in}{1.108001in}}%
\pgfpathlineto{\pgfqpoint{8.376296in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{8.379481in}{1.150856in}}%
\pgfpathlineto{\pgfqpoint{8.382667in}{1.167145in}}%
\pgfpathlineto{\pgfqpoint{8.395407in}{1.204236in}}%
\pgfpathlineto{\pgfqpoint{8.398593in}{1.211002in}}%
\pgfpathlineto{\pgfqpoint{8.404963in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{8.408148in}{1.234309in}}%
\pgfpathlineto{\pgfqpoint{8.411333in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{8.414519in}{1.250098in}}%
\pgfpathlineto{\pgfqpoint{8.417704in}{1.260122in}}%
\pgfpathlineto{\pgfqpoint{8.424074in}{1.268894in}}%
\pgfpathlineto{\pgfqpoint{8.427259in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{8.440000in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{8.443185in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{8.446370in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{8.449556in}{1.308490in}}%
\pgfpathlineto{\pgfqpoint{8.465481in}{1.316510in}}%
\pgfpathlineto{\pgfqpoint{8.481407in}{1.312500in}}%
\pgfpathlineto{\pgfqpoint{8.484593in}{1.308741in}}%
\pgfpathlineto{\pgfqpoint{8.487778in}{1.307237in}}%
\pgfpathlineto{\pgfqpoint{8.490963in}{1.293704in}}%
\pgfpathlineto{\pgfqpoint{8.494148in}{1.292952in}}%
\pgfpathlineto{\pgfqpoint{8.506889in}{1.266137in}}%
\pgfpathlineto{\pgfqpoint{8.513259in}{1.250098in}}%
\pgfpathlineto{\pgfqpoint{8.516444in}{1.243081in}}%
\pgfpathlineto{\pgfqpoint{8.519630in}{1.232304in}}%
\pgfpathlineto{\pgfqpoint{8.522815in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{8.529185in}{1.210501in}}%
\pgfpathlineto{\pgfqpoint{8.532370in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{8.538741in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{8.541926in}{1.186944in}}%
\pgfpathlineto{\pgfqpoint{8.545111in}{1.177421in}}%
\pgfpathlineto{\pgfqpoint{8.551481in}{1.169150in}}%
\pgfpathlineto{\pgfqpoint{8.554667in}{1.167145in}}%
\pgfpathlineto{\pgfqpoint{8.557852in}{1.162133in}}%
\pgfpathlineto{\pgfqpoint{8.561037in}{1.160880in}}%
\pgfpathlineto{\pgfqpoint{8.564222in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{8.570593in}{1.156620in}}%
\pgfpathlineto{\pgfqpoint{8.573778in}{1.156620in}}%
\pgfpathlineto{\pgfqpoint{8.576963in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{8.580148in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{8.583333in}{1.151858in}}%
\pgfpathlineto{\pgfqpoint{8.586519in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{8.589704in}{1.150355in}}%
\pgfpathlineto{\pgfqpoint{8.599259in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{8.608815in}{1.146846in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{1.150605in}}%
\pgfpathlineto{\pgfqpoint{8.637481in}{1.151608in}}%
\pgfpathlineto{\pgfqpoint{8.640667in}{1.153111in}}%
\pgfpathlineto{\pgfqpoint{8.643852in}{1.152610in}}%
\pgfpathlineto{\pgfqpoint{8.650222in}{1.154615in}}%
\pgfpathlineto{\pgfqpoint{8.653407in}{1.153863in}}%
\pgfpathlineto{\pgfqpoint{8.656593in}{1.150856in}}%
\pgfpathlineto{\pgfqpoint{8.662963in}{1.149101in}}%
\pgfpathlineto{\pgfqpoint{8.666148in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{8.675704in}{1.145342in}}%
\pgfpathlineto{\pgfqpoint{8.678889in}{1.146846in}}%
\pgfpathlineto{\pgfqpoint{8.685259in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{8.691630in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{8.694815in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{8.698000in}{1.137072in}}%
\pgfpathlineto{\pgfqpoint{8.704370in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{8.707556in}{1.129554in}}%
\pgfpathlineto{\pgfqpoint{8.713926in}{1.124040in}}%
\pgfpathlineto{\pgfqpoint{8.717111in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{8.723481in}{1.123289in}}%
\pgfpathlineto{\pgfqpoint{8.726667in}{1.123038in}}%
\pgfpathlineto{\pgfqpoint{8.733037in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{1.119279in}}%
\pgfpathlineto{\pgfqpoint{8.742593in}{1.121284in}}%
\pgfpathlineto{\pgfqpoint{8.745778in}{1.119780in}}%
\pgfpathlineto{\pgfqpoint{8.752148in}{1.119780in}}%
\pgfpathlineto{\pgfqpoint{8.755333in}{1.117524in}}%
\pgfpathlineto{\pgfqpoint{8.761704in}{1.116522in}}%
\pgfpathlineto{\pgfqpoint{8.764889in}{1.118276in}}%
\pgfpathlineto{\pgfqpoint{8.771259in}{1.117274in}}%
\pgfpathlineto{\pgfqpoint{8.774444in}{1.116522in}}%
\pgfpathlineto{\pgfqpoint{8.777630in}{1.114267in}}%
\pgfpathlineto{\pgfqpoint{8.780815in}{1.114016in}}%
\pgfpathlineto{\pgfqpoint{8.784000in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{8.787185in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{8.790370in}{1.115269in}}%
\pgfpathlineto{\pgfqpoint{8.796741in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{8.799926in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{8.806296in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{8.809481in}{1.116271in}}%
\pgfpathlineto{\pgfqpoint{8.812667in}{1.114267in}}%
\pgfpathlineto{\pgfqpoint{8.815852in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{8.825407in}{1.116773in}}%
\pgfpathlineto{\pgfqpoint{8.828593in}{1.119529in}}%
\pgfpathlineto{\pgfqpoint{8.831778in}{1.119279in}}%
\pgfpathlineto{\pgfqpoint{8.834963in}{1.120782in}}%
\pgfpathlineto{\pgfqpoint{8.838148in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{8.841333in}{1.123289in}}%
\pgfpathlineto{\pgfqpoint{8.847704in}{1.125293in}}%
\pgfpathlineto{\pgfqpoint{8.850889in}{1.127298in}}%
\pgfpathlineto{\pgfqpoint{8.854074in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{8.857259in}{1.128301in}}%
\pgfpathlineto{\pgfqpoint{8.860444in}{1.127298in}}%
\pgfpathlineto{\pgfqpoint{8.863630in}{1.130055in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{8.873185in}{1.134315in}}%
\pgfpathlineto{\pgfqpoint{8.885926in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{8.889111in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{8.895481in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{8.898667in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{8.905037in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{8.908222in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{8.930519in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{8.943259in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{8.949630in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{8.962370in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{8.968741in}{1.286436in}}%
\pgfpathlineto{\pgfqpoint{8.984667in}{1.333050in}}%
\pgfpathlineto{\pgfqpoint{8.987852in}{1.337561in}}%
\pgfpathlineto{\pgfqpoint{8.997407in}{1.356357in}}%
\pgfpathlineto{\pgfqpoint{9.000593in}{1.357359in}}%
\pgfpathlineto{\pgfqpoint{9.006963in}{1.365630in}}%
\pgfpathlineto{\pgfqpoint{9.016519in}{1.370892in}}%
\pgfpathlineto{\pgfqpoint{9.019704in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{9.026074in}{1.379413in}}%
\pgfpathlineto{\pgfqpoint{9.032444in}{1.380416in}}%
\pgfpathlineto{\pgfqpoint{9.042000in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.374401in}}%
\pgfpathlineto{\pgfqpoint{9.057926in}{1.371895in}}%
\pgfpathlineto{\pgfqpoint{9.061111in}{1.375153in}}%
\pgfpathlineto{\pgfqpoint{9.064296in}{1.371895in}}%
\pgfpathlineto{\pgfqpoint{9.067481in}{1.370892in}}%
\pgfpathlineto{\pgfqpoint{9.070667in}{1.372897in}}%
\pgfpathlineto{\pgfqpoint{9.086593in}{1.347836in}}%
\pgfpathlineto{\pgfqpoint{9.089778in}{1.347084in}}%
\pgfpathlineto{\pgfqpoint{9.099333in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{9.102519in}{1.322274in}}%
\pgfpathlineto{\pgfqpoint{9.108889in}{1.314505in}}%
\pgfpathlineto{\pgfqpoint{9.112074in}{1.304480in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{1.294205in}}%
\pgfpathlineto{\pgfqpoint{9.124815in}{1.277414in}}%
\pgfpathlineto{\pgfqpoint{9.131185in}{1.267641in}}%
\pgfpathlineto{\pgfqpoint{9.143926in}{1.240575in}}%
\pgfpathlineto{\pgfqpoint{9.153481in}{1.207494in}}%
\pgfpathlineto{\pgfqpoint{9.159852in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{9.185333in}{1.078429in}}%
\pgfpathlineto{\pgfqpoint{9.198074in}{1.033820in}}%
\pgfpathlineto{\pgfqpoint{9.201259in}{1.025801in}}%
\pgfpathlineto{\pgfqpoint{9.207630in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{9.214000in}{0.990715in}}%
\pgfpathlineto{\pgfqpoint{9.226741in}{0.958136in}}%
\pgfpathlineto{\pgfqpoint{9.233111in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{9.236296in}{0.932323in}}%
\pgfpathlineto{\pgfqpoint{9.242667in}{0.913276in}}%
\pgfpathlineto{\pgfqpoint{9.245852in}{0.905257in}}%
\pgfpathlineto{\pgfqpoint{9.249037in}{0.892476in}}%
\pgfpathlineto{\pgfqpoint{9.255407in}{0.878191in}}%
\pgfpathlineto{\pgfqpoint{9.258593in}{0.865410in}}%
\pgfpathlineto{\pgfqpoint{9.261778in}{0.859896in}}%
\pgfpathlineto{\pgfqpoint{9.264963in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{9.268148in}{0.839847in}}%
\pgfpathlineto{\pgfqpoint{9.271333in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{9.274519in}{0.829572in}}%
\pgfpathlineto{\pgfqpoint{9.277704in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{9.284074in}{0.812029in}}%
\pgfpathlineto{\pgfqpoint{9.293630in}{0.808020in}}%
\pgfpathlineto{\pgfqpoint{9.296815in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{9.296815in}{0.806767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.800000in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{1.802445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.800000in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.327778in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{1.802445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.800000in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.302444in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.302444in}{1.802445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.800000in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.497037in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{6.497037in}{1.802445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.800000in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.685111in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{7.685111in}{1.802445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.800000in}}{\pgfqpoint{8.600000in}{1.002445in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.169259in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{8.169259in}{1.802445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.802445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.300000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{1.802445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.802445in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{1.802445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

